Data-Parallel Algorithms for String Diagrams

We give parallel algorithms for string diagrams represented as structured cospans of ACSets. Specifically, we give linear (sequential) and logarithmic (parallel) time algorithms for composition, tensor product, construction of diagrams from arbitrary $\Sigma$-terms, and application of functors to diagrams. Our datastructure can represent morphisms of both the free symmetric monoidal category over an arbitrary signature as well as those with a chosen Special Frobenius structure. We show how this additional (hypergraph) structure can be used to map diagrams to diagrams of optics. This leads to a case study in which we define an algorithm for efficiently computing symbolic representations of gradient-based learners based on reverse derivatives. The work we present here is intended to be useful as a general purpose datastructure. Implementation requires only integer arrays and well-known algorithms, and is data-parallel by constuction. We therefore expect it to be applicable to a wide variety of settings, including embedded and parallel hardware and low-level languages.

==> almost-frobenius-Hprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6.5, 3) {G(\Ei) + G(\Eo)};
		\node [style=none] (2) at (-6, -2.5) {};
		\node [style=none] (3) at (-5, 0.5) {};
		\node [style=none] (4) at (-5, -0.5) {};
		\node [style=none] (5) at (-6.5, -3) {$G(X)$};
		\node [style=none] (6) at (-5.75, 2.5) {};
		\node [style=none] (7) at (-5, 0) {$G(\Eo)$};
		\node [style=none] (12) at (-6, -3) {};
		\node [style=none] (13) at (-4, 3) {};
		\node [style=none] (19) at (-4.25, -0.5) {};
		\node [style=none] (8) at (3.75, -3) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (11) at (3.75, 3) {};
		\node [style=none] (14) at (4.5, 3) {$\Obj$};
		\node [style=none] (16) at (4.5, 0) {$\Nat$};
		\node [style=none] (17) at (4.5, -3) {};
		\node [style=none] (18) at (4.5, -3) {$\Arr$};
		\node [style=none] (32) at (0, 3.5) {$G(\swi \cp \swn) + G(\swo \cp \swn)$};
		\node [style=none] (34) at (0, -0.5) {$G(\sporto)$};
		\node [style=none] (35) at (0, -3.5) {$G(\sxn)$};
		\node [style=none] (36) at (-5, 1.5) {$\inj_1$};
		\node [style=none] (37) at (-4.75, -2) {$G(\sxo)$};
		\node [style=none] (39) at (-7, -2.5) {};
		\node [style=none] (40) at (-8, 0.5) {};
		\node [style=none] (41) at (-8, -0.5) {};
		\node [style=none] (42) at (-7.25, 2.5) {};
		\node [style=none] (43) at (-8, 0) {$G(\Ei)$};
		\node [style=none] (44) at (-8, 1.5) {$\inj_0$};
		\node [style=none] (45) at (-8.25, -2) {$G(\sxi)$};
		\node [style=none] (46) at (-7.25, 0.5) {};
		\node [style=none] (47) at (4, -0.5) {};
		\node [style=none] (48) at (0, 0.75) {$G(\sporti)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy] (4.center) to (2.center);
		\draw [style=pointy] (3.center) to (6.center);
		\draw [style=pointy] (12.center) to (8.center);
		\draw [style=pointy] (13.center) to (11.center);
		\draw [style=pointy] (41.center) to (39.center);
		\draw [style=pointy] (40.center) to (42.center);
		\draw [style=pointy, bend left=60, looseness=0.25] (46.center) to (9.center);
		\draw [style=pointy, bend right, looseness=0.50] (19.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> almost-frobenius-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (18) at (-6.75, 0) {$\hat{s}$};
		\node [style=none] (19) at (-7.25, 0) {};
		\node [style=none] (20) at (-7.25, 0.5) {};
		\node [style=none] (21) at (-6.25, 0.5) {};
		\node [style=none] (22) at (-6.25, 0) {};
		\node [style=none] (23) at (-7.25, -0.5) {};
		\node [style=none] (24) at (-6.25, -0.5) {};
		\node [style=none] (25) at (-8.25, 0) {};
		\node [style=none] (26) at (-9, 0) {$A$};
		\node [style=none] (28) at (-2.5, -1) {$e_s^{\dagger}$};
		\node [style=none] (29) at (-3, -1) {};
		\node [style=none] (30) at (-3, -0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=none] (32) at (-2, -1) {};
		\node [style=none] (33) at (-3, -1.5) {};
		\node [style=none] (34) at (-2, -1.5) {};
		\node [style=none] (42) at (0, -1) {$h$};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (-0.5, -0.5) {};
		\node [style=none] (45) at (0.5, -0.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=none] (47) at (-0.5, -1.5) {};
		\node [style=none] (48) at (0.5, -1.5) {};
		\node [style=none] (50) at (2.5, -1) {$e_t$};
		\node [style=none] (51) at (3, -1) {};
		\node [style=none] (52) at (3, -0.5) {};
		\node [style=none] (53) at (2, -0.5) {};
		\node [style=none] (54) at (2, -1) {};
		\node [style=none] (55) at (3, -1.5) {};
		\node [style=none] (56) at (2, -1.5) {};
		\node [style=none] (64) at (5, 0) {};
		\node [style=none] (65) at (5.5, 0) {};
		\node [style=none] (66) at (4, 1) {};
		\node [style=none] (67) at (4, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (70) at (6.75, 0) {$\hat{t}^\dagger$};
		\node [style=none] (71) at (7.25, 0) {};
		\node [style=none] (72) at (7.25, 0.5) {};
		\node [style=none] (73) at (6.25, 0.5) {};
		\node [style=none] (74) at (6.25, 0) {};
		\node [style=none] (75) at (7.25, -0.5) {};
		\node [style=none] (76) at (6.25, -0.5) {};
		\node [style=none] (77) at (8.25, 0) {};
		\node [style=none] (78) at (9, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (25.center) to (19.center);
		\draw (22.center) to (1.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (7.center) to (29.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (52.center);
		\draw (65.center) to (64.center);
		\draw [in=0, out=180] (64.center) to (66.center);
		\draw [in=0, out=180] (64.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw (67.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (72.center);
		\draw (77.center) to (71.center);
		\draw (74.center) to (65.center);
		\draw (6.center) to (68.center);
		\draw (51.center) to (69.center);
		\draw (32.center) to (43.center);
		\draw (46.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/g-empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashy] (0.center) to (1.center);
		\draw [style=dashy] (1.center) to (3.center);
		\draw [style=dashy] (3.center) to (2.center);
		\draw [style=dashy] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/g-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (-1.25, 0) {};
		\node [style=none] (8) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/g-obj-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/smc-law-associator-coherence-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-1.5, 1) {$A$};
		\node [style=none] (15) at (-1.5, 0) {$B$};
		\node [style=none] (16) at (-1.5, -1) {$C$};
		\node [style=none] (17) at (1.5, -1) {$A$};
		\node [style=none] (18) at (1.5, 1) {$B$};
		\node [style=none] (19) at (1.5, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw [in=180, out=0] (2.center) to (3.center);
		\draw [in=180, out=0] (8.center) to (9.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw (3.center) to (13.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/smc-law-associator-coherence-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-0.75, -1) {};
		\node [style=none] (22) at (0.75, -1) {};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=none] (24) at (-0.75, 1) {};
		\node [style=none] (25) at (0.75, 1) {};
		\node [style=none] (26) at (-1.25, 1) {$A$};
		\node [style=none] (27) at (-1.25, 0) {$B$};
		\node [style=none] (28) at (-1.25, -1) {$C$};
		\node [style=none] (29) at (1.25, -1) {$A$};
		\node [style=none] (30) at (1.25, 1) {$B$};
		\node [style=none] (31) at (1.25, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (24.center) to (22.center);
		\draw [in=180, out=0, looseness=1.25] (21.center) to (23.center);
		\draw [in=-180, out=0, looseness=1.25] (20.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/smc-law-bifunctor-identity-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (8) at (0, 1) {$A$};
		\node [style=none] (9) at (0, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/smc-law-bifunctor-identity-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (4) at (0, 0.5) {$A \tensor B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/smc-law-interchange.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (4) at (-0.75, 0.5) {$f_1$};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-1.25, -0.25) {};
		\node [style=none] (10) at (-0.25, -0.25) {};
		\node [style=none] (11) at (-0.25, -1.25) {};
		\node [style=none] (12) at (-1.25, -1.25) {};
		\node [style=none] (13) at (-0.75, -0.75) {$g_1$};
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (15) at (-0.25, -0.75) {};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-1.25, -0.75) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style=none] (20) at (0.25, 0) {};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (0.75, 0.5) {$f_2$};
		\node [style=none] (23) at (1.25, 0.5) {};
		\node [style=none] (24) at (0.25, 0.5) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (0.25, -1.25) {};
		\node [style=none] (30) at (1.25, -1.25) {};
		\node [style=none] (31) at (0.75, -0.75) {$g_2$};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (0.25, -0.75) {};
		\node [style=none] (34) at (2, -0.75) {};
		\node [style=none] (35) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (34.center) to (35.center);
		\draw (6.center) to (24.center);
		\draw (15.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/smc-law-inverse-law-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {$A$};
		\node [style=none] (11) at (-1.5, -0.5) {$B$};
		\node [style=none] (12) at (1.5, 0.5) {$A$};
		\node [style=none] (13) at (1.5, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw [in=180, out=0] (2.center) to (3.center);
		\draw [in=180, out=0] (5.center) to (6.center);
		\draw [in=180, out=0] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/smc-law-inverse-law-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {$A$};
		\node [style=none] (11) at (-1.25, -0.5) {$B$};
		\node [style=none] (12) at (1.25, 0.5) {$A$};
		\node [style=none] (13) at (1.25, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8.center);
		\draw (2.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/smc-law-naturality-assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (0.5, 1.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (0, 1.25) {$f$};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (-1.25, 1.25) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (1.25, 1.25) {};
		\node [style=none] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (0, 0) {$g$};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=none] (19) at (1.25, 0) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (22) at (0.5, -1.75) {};
		\node [style=none] (23) at (-0.5, -1.75) {};
		\node [style=none] (24) at (0, -1.25) {$h$};
		\node [style=none] (25) at (-0.5, -1.25) {};
		\node [style=none] (26) at (0.5, -1.25) {};
		\node [style=none] (27) at (-1.25, -1.25) {};
		\node [style=none] (28) at (-0.5, -1.25) {};
		\node [style=none] (29) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (7.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/smc-law-twist-naturality-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (0, 0.75) {$f$};
		\node [style=none] (9) at (-1.5, 0.75) {$A$};
		\node [style=none] (10) at (2.5, 0.75) {$A'$};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (0, -0.75) {$g$};
		\node [style=none] (20) at (-1.5, -0.75) {$B$};
		\node [style=none] (21) at (2.5, -0.75) {$B'$};
		\node [style=none] (22) at (1.75, 0.75) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (25) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (18.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [in=-180, out=0] (6.center) to (23.center);
		\draw [in=180, out=0] (17.center) to (22.center);
		\draw (23.center) to (25.center);
		\draw (22.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/smc-law-twist-naturality-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (8) at (0, -0.75) {$f$};
		\node [style=none] (11) at (-0.5, -0.25) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=none] (14) at (0.5, -0.25) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=none] (19) at (0, 0.75) {$g$};
		\node [style=none] (21) at (-0.75, 0.75) {};
		\node [style=none] (22) at (-2.5, 0.75) {$A$};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (24) at (-2.5, -0.75) {$B$};
		\node [style=none] (25) at (-1.75, 0.75) {};
		\node [style=none] (26) at (-1.75, -0.75) {};
		\node [style=none] (27) at (-2, 0.75) {};
		\node [style=none] (28) at (-2, -0.75) {};
		\node [style=none] (29) at (1, 0.75) {};
		\node [style=none] (30) at (1.5, -0.75) {$A'$};
		\node [style=none] (31) at (1, -0.75) {};
		\node [style=none] (32) at (1.5, 0.75) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw [in=0, out=180] (21.center) to (26.center);
		\draw [in=0, out=180] (23.center) to (25.center);
		\draw (26.center) to (28.center);
		\draw (25.center) to (27.center);
		\draw (5.center) to (29.center);
		\draw (16.center) to (31.center);
		\draw (23.center) to (15.center);
		\draw (21.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> bg/smc-law-unit-coherence-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (1.75, 0.75) {};
		\node [style=none] (9) at (1.75, -0.25) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (-1.25, 1.25) {$A$};
		\node [style=none] (13) at (1.25, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (5.center) to (6.center);
		\draw (6.center) to (11.center);
		\draw (0.center) to (5.center);
		\draw [style=dashy] (1.center) to (2.center);
		\draw [style=dashy] (2.center) to (3.center);
		\draw [style=dashy] (3.center) to (4.center);
		\draw [style=dashy] (4.center) to (1.center);
		\draw [style=dashy] (7.center) to (8.center);
		\draw [style=dashy] (8.center) to (9.center);
		\draw [style=dashy] (9.center) to (10.center);
		\draw [style=dashy] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cd-f-composed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {$G_l(W)$};
		\node [style=none] (1) at (-5, -3) {$A_{I_l}$};
		\node [style=none] (2) at (-8.5, -2.5) {};
		\node [style=none] (3) at (-1.5, -2.5) {};
		\node [style=none] (4) at (-5, 2.5) {$Q_l$};
		\node [style=none] (5) at (-5.25, -0.5) {};
		\node [style=none] (7) at (-5.25, -2.75) {};
		\node [style=none] (9) at (-4.75, -0.5) {};
		\node [style=none] (10) at (-4.75, -2.75) {};
		\node [style=none] (11) at (-6, -1.75) {$l_t'$};
		\node [style=none] (12) at (-4, -1.75) {$l_s'$};
		\node [style=none] (13) at (-4.5, -0.25) {};
		\node [style=none] (14) at (-5.5, -0.25) {};
		\node [style=none] (15) at (-2.5, -1.25) {};
		\node [style=none] (16) at (-2.5, -1.25) {$l_t$};
		\node [style=none] (17) at (-7.5, -1.25) {$l_s$};
		\node [style=none] (18) at (-5, 0.5) {};
		\node [style=none] (19) at (-5, 2) {};
		\node [style=none] (20) at (-3.25, 1.25) {$q_l = c(l_t', l_s')$};
		\node [style=none] (21) at (-9, -3) {$A_{S_l}$};
		\node [style=none] (22) at (-1, -3) {$A_{T_l}$};
		\node [style=none] (23) at (5, 0) {$G_r(W)$};
		\node [style=none] (24) at (5, -3) {$A_{I_r}$};
		\node [style=none] (25) at (1.5, -2.5) {};
		\node [style=none] (26) at (8.5, -2.5) {};
		\node [style=none] (27) at (5, 2.5) {$Q_r$};
		\node [style=none] (28) at (4.75, -0.5) {};
		\node [style=none] (29) at (4.75, -2.75) {};
		\node [style=none] (30) at (5.25, -0.5) {};
		\node [style=none] (31) at (5.25, -2.75) {};
		\node [style=none] (32) at (4, -1.75) {$r_t'$};
		\node [style=none] (33) at (6, -1.75) {$r_s'$};
		\node [style=none] (34) at (5.5, -0.25) {};
		\node [style=none] (35) at (4.5, -0.25) {};
		\node [style=none] (36) at (7.5, -1.25) {};
		\node [style=none] (37) at (7.5, -1.25) {$r_t'$};
		\node [style=none] (38) at (2.5, -1.25) {$r_s$};
		\node [style=none] (39) at (5, 0.5) {};
		\node [style=none] (40) at (5, 2) {};
		\node [style=none] (41) at (6.75, 1.25) {$q_r = c(r_t', r_s')$};
		\node [style=none] (42) at (1, -3) {$A_{S_r}$};
		\node [style=none] (43) at (9, -3) {$A_{T_r}$};
		\node [style=none] (44) at (0, 5) {$Q_l + Q_r$};
		\node [style=none] (45) at (-4, 3) {};
		\node [style=none] (46) at (4, 3) {};
		\node [style=none] (47) at (-0.75, 4.5) {};
		\node [style=none] (48) at (0.75, 4.5) {};
		\node [style=none] (49) at (0, 7) {};
		\node [style=none] (50) at (0, 7.5) {$Q'$};
		\node [style=none] (51) at (0, 5.5) {};
		\node [style=none] (52) at (6, 6.25) {$q' = c(l_t \cp c(l_t', l_s') \cp \inj_0, r_s \cp c(r_t', r_s') \cp \inj_1)$};
		\node [style=none] (53) at (0, -3) {$=$};
		\node [style=none] (54) at (-3, 4.5) {$\inj_0$};
		\node [style=none] (55) at (3, 4.5) {$\inj_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy, bend left=45, looseness=0.75] (7.center) to (5.center);
		\draw [style=pointy, bend right=45, looseness=0.75] (10.center) to (9.center);
		\draw [style=pointy] (3.center) to (13.center);
		\draw [style=pointy] (2.center) to (14.center);
		\draw [style=pointy] (18.center) to (19.center);
		\draw [style=pointy, bend left=45, looseness=0.75] (29.center) to (28.center);
		\draw [style=pointy, bend right=45, looseness=0.75] (31.center) to (30.center);
		\draw [style=pointy] (26.center) to (34.center);
		\draw [style=pointy] (25.center) to (35.center);
		\draw [style=pointy] (39.center) to (40.center);
		\draw [style=pointy] (45.center) to (47.center);
		\draw [style=pointy] (46.center) to (48.center);
		\draw [style=pointy] (51.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cd-f-of-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$G(W)$};
		\node [style=none] (1) at (0, -3) {$A_I$};
		\node [style=none] (2) at (-3.5, -2.5) {};
		\node [style=none] (3) at (3.5, -2.5) {};
		\node [style=none] (4) at (0, 2.5) {$Q$};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, -2.75) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.25, -2.75) {};
		\node [style=none] (11) at (-1, -1.75) {$t'$};
		\node [style=none] (12) at (1, -1.75) {$s'$};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (-0.5, -0.25) {};
		\node [style=none] (15) at (2.5, -1.25) {};
		\node [style=none] (16) at (2.5, -1.25) {$t$};
		\node [style=none] (17) at (-2.5, -1.25) {$s$};
		\node [style=none] (18) at (0, 0.5) {};
		\node [style=none] (19) at (0, 2) {};
		\node [style=none] (20) at (0.75, 1.25) {$q$};
		\node [style=none] (21) at (-4, -3) {$A_S$};
		\node [style=none] (22) at (4, -3) {$A_T$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy, bend left=45, looseness=0.75] (7.center) to (5.center);
		\draw [style=pointy, bend right=45, looseness=0.75] (10.center) to (9.center);
		\draw [style=pointy] (3.center) to (13.center);
		\draw [style=pointy] (2.center) to (14.center);
		\draw [style=pointy] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cmon/g-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-1.25, 0.5) {$A$};
		\node [style=none] (8) at (-1.25, -0.5) {$A$};
		\node [style=none] (9) at (1.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=-135, out=0] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cmon/gt-A-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-1.25, 0.5) {$A$};
		\node [style=none] (8) at (-1.25, -0.5) {$A$};
		\node [style=none] (9) at (1.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=-135, out=0] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cmon/st-A-B-add-naturality-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=morphism] (4) at (-1.75, 0.75) {$f$};
		\node [style=morphism] (5) at (-1.75, -0.75) {$f$};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (-3.5, 0.75) {$A$};
		\node [style=none] (8) at (-3.5, -0.75) {$A$};
		\node [style=none] (9) at (2.25, 0) {$B$};
		\node [style=none] (10) at (-3, 0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=-135, out=0] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4) to (1.center);
		\draw (5) to (2.center);
		\draw (3.center) to (6.center);
		\draw (10.center) to (4);
		\draw (11.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> cmon/st-A-B-add-naturality-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=morphism] (3) at (1.5, 0) {$f$};
		\node [style=none] (6) at (3, 0) {};
		\node [style=none] (7) at (-1.5, 0.75) {$A$};
		\node [style=none] (8) at (-1.5, -0.75) {$A$};
		\node [style=none] (9) at (3.5, 0) {$B$};
		\node [style=none] (10) at (-1, 0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=-135, out=0] (2.center) to (0);
		\draw (0) to (3);
		\draw (3) to (6.center);
		\draw (10.center) to (1.center);
		\draw (11.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cmon/st-A-B-f-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-1.5, 0) {};
		\node [style=morphism] (6) at (0, 0) {$f$};
		\node [style=none] (9) at (1.75, 0) {};
		\node [style=none] (10) at (2.25, 0) {$B$};
		\node [style=none] (12) at (-1, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (9.center);
		\draw (0) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> cmon/st-A-assoc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (1, -0.25) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (2, -0.25) {};
		\node [style=none] (8) at (-2, -1) {$A$};
		\node [style=none] (9) at (2.5, -0.25) {$A$};
		\node [style=node] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (14) at (-1.5, 1) {};
		\node [style=none] (15) at (-1.5, 0) {};
		\node [style=none] (17) at (-2, 1) {$A$};
		\node [style=none] (18) at (-2, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=-135, out=0] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (3.center) to (6.center);
		\draw [in=135, out=0] (11.center) to (10);
		\draw [in=-135, out=0] (12.center) to (10);
		\draw (14.center) to (11.center);
		\draw (15.center) to (12.center);
		\draw (10) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cmon/st-A-assoc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (1.75, 0.25) {};
		\node [style=none] (7) at (-2.25, 1) {$A$};
		\node [style=none] (8) at (2.25, 0.25) {$A$};
		\node [style=node] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-1.25, -1) {};
		\node [style=none] (11) at (-1.25, 0) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (-1.75, 0) {};
		\node [style=none] (14) at (-2.25, -1) {$A$};
		\node [style=none] (15) at (-2.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-135, out=0] (1.center) to (0);
		\draw [in=135, out=0] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (3.center) to (6.center);
		\draw [in=-135, out=0] (10.center) to (9);
		\draw [in=135, out=0] (11.center) to (9);
		\draw (12.center) to (10.center);
		\draw (13.center) to (11.center);
		\draw (9) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cmon/st-A-comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0.75, 0) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {$A$};
		\node [style=none] (12) at (-1.5, -0.5) {$A$};
		\node [style=none] (14) at (2.25, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=-135, out=0] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw (3.center) to (6.center);
		\draw [in=180, out=0, looseness=0.75] (7.center) to (5.center);
		\draw [in=180, out=0, looseness=0.75] (8.center) to (4.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> cmon/st-A-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=node] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (-1.75, 0.5) {$A$};
		\node [style=none] (9) at (1.5, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=-135, out=0] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (4.center) to (1.center);
		\draw (5) to (2.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> composition-G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 4.5) {G(W) = Q};
		\node [style=none] (2) at (0.5, -4) {};
		\node [style=none] (3) at (4.5, 0.5) {};
		\node [style=none] (4) at (4.5, -0.5) {};
		\node [style=none] (5) at (0, -4.5) {$G(X) = G_0(X) + G_1(X)$};
		\node [style=none] (6) at (0.25, 4) {};
		\node [style=none] (7) at (4.5, 0) {$G_0(\Eo) + G_1(\Eo)$};
		\node [style=none] (12) at (0, -5.25) {};
		\node [style=none] (13) at (0, 5) {};
		\node [style=none] (8) at (0, -8) {};
		\node [style=none] (11) at (0, 7.25) {};
		\node [style=none] (14) at (0, 8) {$\Obj$};
		\node [style=none] (18) at (0, -8.75) {$\Arr$};
		\node [style=none] (32) at (2, 6) {$G(\swn) = u$};
		\node [style=none] (35) at (4.25, -6.5) {$G(\sxn) = G_0(\sxn) + G_1(\sxn)$};
		\node [style=none] (37) at (6.5, -2.5) {$G(\sxo) = G_0(\sxo) \tensor G_1(\sxo)$};
		\node [style=none] (39) at (-0.5, -4) {};
		\node [style=none] (40) at (-4.5, 0.5) {};
		\node [style=none] (41) at (-4.5, -0.5) {};
		\node [style=none] (42) at (-0.25, 4) {};
		\node [style=none] (43) at (-4.5, 0) {$G_0(\Ei) + G_1(\Ei)$};
		\node [style=none] (44) at (-7.25, 2.75) {$(G_0(\swi) \tensor G_1(\swi)) \cp q = G(\swi)$};
		\node [style=none] (45) at (-6.5, -2.5) {$G_0(\sxi) \tensor G_1(\sxi) = G(\sxi)$};
		\node [style=none] (48) at (-11.25, 0.5) {$G_0(\sporti) + G_1(\sporti)$};
		\node [style=none] (49) at (7.25, 2.75) {$G(\swo) = (G_0(\swo) \tensor G_1(\swo)) \cp q$};
		\node [style=none] (50) at (-16.5, 0) {$\Nat$};
		\node [style=none] (51) at (-7.5, 0) {};
		\node [style=none] (52) at (-15.5, 0) {};
		\node [style=none] (53) at (11.25, 0.5) {$G_0(\sporto) + G_1(\sporto)$};
		\node [style=none] (54) at (16.5, 0) {$\Nat$};
		\node [style=none] (55) at (7.5, 0) {};
		\node [style=none] (56) at (15.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy] (4.center) to (2.center);
		\draw [style=pointy] (3.center) to (6.center);
		\draw [style=pointy] (12.center) to (8.center);
		\draw [style=pointy] (13.center) to (11.center);
		\draw [style=pointy] (41.center) to (39.center);
		\draw [style=pointy] (40.center) to (42.center);
		\draw [style=pointy] (51.center) to (52.center);
		\draw [style=pointy] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagram-frobenius-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0) {};
		\node [style=none] (1) at (-9, 0) {};
		\node [style=none] (2) at (-7.5, 1) {};
		\node [style=none] (3) at (-7.5, -1) {};
		\node [style=none] (6) at (-7, 1) {};
		\node [style=none] (7) at (-7, -1) {};
		\node [style=none] (18) at (-10.5, 0) {$\HalfSpider(s)$};
		\node [style=none] (19) at (-11.25, 0) {};
		\node [style=none] (20) at (-11.25, 0.5) {};
		\node [style=none] (21) at (-9.75, 0.5) {};
		\node [style=none] (22) at (-9.75, 0) {};
		\node [style=none] (23) at (-11.25, -0.5) {};
		\node [style=none] (24) at (-9.75, -0.5) {};
		\node [style=none] (25) at (-12.25, 0) {};
		\node [style=none] (26) at (-13.5, 0) {$A$};
		\node [style=none] (27) at (-9, 0.5) {$W$};
		\node [style=none] (28) at (-5, -1) {$\HalfSpider(f_i)^\dagger$};
		\node [style=none] (29) at (-6.5, -1) {};
		\node [style=none] (30) at (-6.5, -0.5) {};
		\node [style=none] (31) at (-3.5, -0.5) {};
		\node [style=none] (32) at (-3.5, -1) {};
		\node [style=none] (33) at (-6.5, -1.5) {};
		\node [style=none] (34) at (-3.5, -1.5) {};
		\node [style=none] (35) at (-2, -1) {$p$};
		\node [style=none] (36) at (-2.5, -1) {};
		\node [style=none] (37) at (-2.5, -0.5) {};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-1.5, -1) {};
		\node [style=none] (40) at (-2.5, -1.5) {};
		\node [style=none] (41) at (-1.5, -1.5) {};
		\node [style=none] (42) at (0, -1) {$g$};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (-0.5, -0.5) {};
		\node [style=none] (45) at (0.5, -0.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=none] (47) at (-0.5, -1.5) {};
		\node [style=none] (48) at (0.5, -1.5) {};
		\node [style=none] (50) at (5, -1) {$\HalfSpider(f_o)$};
		\node [style=none] (51) at (6.5, -1) {};
		\node [style=none] (52) at (6.5, -0.5) {};
		\node [style=none] (53) at (3.5, -0.5) {};
		\node [style=none] (54) at (3.5, -1) {};
		\node [style=none] (55) at (6.5, -1.5) {};
		\node [style=none] (56) at (3.5, -1.5) {};
		\node [style=none] (57) at (2, -1) {$q$};
		\node [style=none] (58) at (2.5, -1) {};
		\node [style=none] (59) at (2.5, -0.5) {};
		\node [style=none] (60) at (1.5, -0.5) {};
		\node [style=none] (61) at (1.5, -1) {};
		\node [style=none] (62) at (2.5, -1.5) {};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=none] (64) at (8.5, 0) {};
		\node [style=none] (65) at (9, 0) {};
		\node [style=none] (66) at (7.5, 1) {};
		\node [style=none] (67) at (7.5, -1) {};
		\node [style=none] (68) at (7, 1) {};
		\node [style=none] (69) at (7, -1) {};
		\node [style=none] (70) at (10.5, 0) {$\HalfSpider(t)^\dagger$};
		\node [style=none] (71) at (11.25, 0) {};
		\node [style=none] (72) at (11.25, 0.5) {};
		\node [style=none] (73) at (9.75, 0.5) {};
		\node [style=none] (74) at (9.75, 0) {};
		\node [style=none] (75) at (11.25, -0.5) {};
		\node [style=none] (76) at (9.75, -0.5) {};
		\node [style=none] (77) at (12.25, 0) {};
		\node [style=none] (78) at (13.5, 0) {$B$};
		\node [style=none] (79) at (9, 0.5) {$W$};
		\node [style=none] (80) at (-3, -0.5) {$E_i$};
		\node [style=none] (81) at (3, -0.5) {$E_o$};
		\node [style=none] (82) at (-1, -0.5) {$E_i$};
		\node [style=none] (83) at (1, -0.5) {$E_o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (25.center) to (19.center);
		\draw (22.center) to (1.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (7.center) to (29.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (37.center);
		\draw (32.center) to (36.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw (39.center) to (43.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (52.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (59.center);
		\draw (54.center) to (58.center);
		\draw (46.center) to (61.center);
		\draw (65.center) to (64.center);
		\draw [in=0, out=180] (64.center) to (66.center);
		\draw [in=0, out=180] (64.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw (67.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (72.center);
		\draw (77.center) to (71.center);
		\draw (74.center) to (65.center);
		\draw (6.center) to (68.center);
		\draw (51.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> example-frobenius-graphical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (23) at (-5.5, 1.75) {};
		\node [style=none] (24) at (-3.5, 1.75) {};
		\node [style=none] (25) at (-3.5, -2.25) {};
		\node [style=none] (26) at (-5.5, -2.25) {};
		\node [style=none] (27) at (-3, 1.75) {};
		\node [style=none] (28) at (3, 1.75) {};
		\node [style=none] (29) at (3, -2.25) {};
		\node [style=none] (30) at (-3, -2.25) {};
		\node [style=blacksquare] (31) at (-4.5, -0.25) {};
		\node [style=none] (32) at (4, 1.75) {};
		\node [style=none] (33) at (6, 1.75) {};
		\node [style=none] (34) at (6, -2.25) {};
		\node [style=none] (35) at (4, -2.25) {};
		\node [style=blacksquare] (36) at (5, -0.25) {};
		\node [style=edge] (37) at (-1, -0.75) {};
		\node [style=blacksquare] (39) at (0, 1) {};
		\node [style=none] (40) at (-2, -0.25) {};
		\node [style=blacksquare] (41) at (-2, -1.25) {};
		\node [style=none] (42) at (-2, 1) {};
		\node [style=blacksquare] (43) at (0, -0.75) {};
		\node [style=edge] (45) at (1, -0.75) {};
		\node [style=blacksquare] (47) at (2, -1.25) {};
		\node [style=none] (49) at (2, -0.25) {};
		\node [style=none] (50) at (2, 1) {};
		\node [style=none] (51) at (2, 1.5) {$1$};
		\node [style=none] (52) at (-2, 1.5) {$1$};
		\node [style=none] (53) at (1.25, -1.5) {$2$};
		\node [style=none] (55) at (-1.5, -1.5) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bluefill] (26.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [style=greyfill] (30.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=bluefill] (35.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [style=pointy] (41) to (37);
		\draw [style=dashpoint] (31) to (41);
		\draw [style=pointy] (39) to (42.center);
		\draw [bend left=270, looseness=1.75] (42.center) to (40.center);
		\draw [style=pointy] (37) to (43);
		\draw [style=pointy] (43) to (45);
		\draw [style=pointy] (45) to (47);
		\draw [style=pointy, in=150, out=0] (40.center) to (37);
		\draw [bend right=270, looseness=1.75] (50.center) to (49.center);
		\draw [style=pointy, in=180, out=30, looseness=1.25] (45) to (49.center);
		\draw [style=pointy] (50.center) to (39);
		\draw [style=dashpoint] (36) to (47);
	\end{pgfonlayer}
\end{tikzpicture}


==> example-frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=edge] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (1, -0.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=blacksquare] (4) at (2.5, 0.25) {};
		\node [style=blacksquare] (5) at (2, 0.25) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=blacksquare] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, -0.25) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=edge] (13) at (-0.5, -0.75) {};
		\node [style=none] (14) at (-1, -0.25) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (-3, -1.25) {};
		\node [style=none] (17) at (3, -1.25) {};
		\node [style=blacksquare] (20) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=30, looseness=0.75] (1) to (2.center);
		\draw [in=180, out=-30, looseness=0.75] (1) to (3.center);
		\draw (4) to (5);
		\draw [in=0, out=165, looseness=1.50] (5) to (6.center);
		\draw [in=0, out=-165, looseness=1.50] (5) to (7.center);
		\draw (8.center) to (9);
		\draw [in=180, out=15, looseness=1.50] (9) to (10.center);
		\draw [in=180, out=-15, looseness=1.25] (9) to (11.center);
		\draw (12.center) to (13);
		\draw [in=0, out=150, looseness=0.75] (13) to (14.center);
		\draw [in=0, out=-150, looseness=0.75] (13) to (15.center);
		\draw (10.center) to (6.center);
		\draw (16.center) to (15.center);
		\draw (3.center) to (17.center);
		\draw (11.center) to (14.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> example-sigma-1-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1, 1) {};
		\node [style=morphism] (10) at (0, 0) {$+$};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (9.center) to (10);
		\draw [in=225, out=0] (11.center) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> example-sigma-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=negate] (3) at (-3, 0) {};
		\node [style=none] (4) at (-4, 0) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=morphism] (6) at (0, 0) {$\lfloor \cdot \rceil$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (2, 1) {};
		\node [style=morphism] (10) at (3, 0) {$+$};
		\node [style=none] (11) at (2, -1) {};
		\node [style=none] (12) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (3) to (5.center);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw [in=135, out=0] (9.center) to (10);
		\draw [in=225, out=0] (11.center) to (10);
		\draw (10) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/bipartite-multigraph-ill-formed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 2.5) {};
		\node [style=none] (1) at (4, 2.5) {};
		\node [style=none] (2) at (4, -2.5) {};
		\node [style=none] (3) at (-4, -2.5) {};
		\node [style=blacksquare] (4) at (-3, -1) {};
		\node [style=blacksquare] (5) at (3, 0) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=none] (7) at (2.5, 0) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=edge] (10) at (0, 0) {$g$};
		\node [style=none] (11) at (-1.5, -1) {$0$};
		\node [style=none] (12) at (-3, -0.5) {$C$};
		\node [style=none] (13) at (3, 0.5) {$D$};
		\node [style=none] (14) at (1.5, 0.5) {$1$};
		\node [style=blacksquare] (21) at (-3, 1) {};
		\node [style=none] (22) at (-3.5, 1) {};
		\node [style=none] (23) at (-2.5, 1) {};
		\node [style=none] (24) at (-3, 1.5) {$B$};
		\node [style=none] (25) at (-1.5, 1) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=pointy] (8.center) to (10);
		\draw [style=pointy] (10) to (7.center);
		\draw [style=pointy] (23.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/bipartite-multigraph-polymorphic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-4, 4) {};
		\node [style=none] (12) at (4, 4) {};
		\node [style=none] (13) at (4, -4) {};
		\node [style=none] (14) at (-4, -4) {};
		\node [style=blacksquare] (17) at (-3, -2) {};
		\node [style=blacksquare] (18) at (3, -1) {};
		\node [style=none] (22) at (-3.5, -2) {};
		\node [style=none] (23) at (2.5, -1) {};
		\node [style=none] (27) at (-2.5, -2) {};
		\node [style=none] (28) at (3.5, -1) {};
		\node [style=edge] (31) at (0, -1) {$g$};
		\node [style=none] (37) at (-1.5, -2) {$1$};
		\node [style=none] (42) at (-3, -1.5) {$C$};
		\node [style=none] (43) at (3, -0.5) {$D$};
		\node [style=none] (46) at (1.5, -0.5) {$0$};
		\node [style=blacksquare] (47) at (-3, 2) {};
		\node [style=none] (49) at (-3.5, 2) {};
		\node [style=none] (51) at (-2.5, 2) {};
		\node [style=edge] (53) at (0, 2) {$g$};
		\node [style=none] (54) at (-1.75, 2.5) {$0$};
		\node [style=none] (55) at (-3, 2.5) {$A$};
		\node [style=blacksquare] (58) at (-3, 0) {};
		\node [style=none] (59) at (-3.5, 0) {};
		\node [style=none] (60) at (-2.5, 0) {};
		\node [style=none] (63) at (-3, 0.5) {$B$};
		\node [style=none] (64) at (-1.5, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (13.center)
			 to (14.center)
			 to (11.center)
			 to (12.center)
			 to cycle;
		\draw [style=pointy] (27.center) to (31);
		\draw [style=pointy] (31) to (23.center);
		\draw [style=pointy] (51.center) to (53);
		\draw [style=pointy] (60.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/composite-step1-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (5.5, 8.25) {};
		\node [style=none] (39) at (5.5, -8.5) {};
		\node [style=none] (40) at (7, -8.5) {};
		\node [style=none] (41) at (7, 8.25) {};
		\node [style=blacksquare] (42) at (6.25, 4.25) {};
		\node [style=blacksquare] (43) at (6.25, 6.75) {};
		\node [style=blacksquare] (44) at (6.25, 1.75) {};
		\node [style=none] (93) at (4, 8.25) {};
		\node [style=none] (94) at (-4, 8.25) {};
		\node [style=none] (95) at (-4, -8.5) {};
		\node [style=none] (96) at (4, -8.5) {};
		\node [style=blacksquare] (105) at (0, 5.5) {};
		\node [style=none] (109) at (0.5, 5.75) {};
		\node [style=none] (111) at (0.5, 5.25) {};
		\node [style=none] (129) at (0, 6) {$A$};
		\node [style=blacksquare] (134) at (3, 1.75) {};
		\node [style=blacksquare] (135) at (-3, 1.75) {};
		\node [style=none] (136) at (-3.5, 1.75) {};
		\node [style=none] (137) at (2.5, 1.75) {};
		\node [style=none] (138) at (-2.5, 1.75) {};
		\node [style=none] (139) at (3.5, 1.75) {};
		\node [style=edge] (140) at (0, 1.75) {$h$};
		\node [style=none] (141) at (-1.5, 2.25) {$0$};
		\node [style=none] (142) at (-3, 2.25) {$C$};
		\node [style=none] (143) at (3, 2.25) {$C$};
		\node [style=none] (144) at (1.5, 2.25) {$0$};
		\node [style=none] (145) at (-2.75, 1.5) {};
		\node [style=none] (146) at (-7, 8.25) {};
		\node [style=none] (147) at (-7, -8.5) {};
		\node [style=none] (148) at (-5.5, -8.5) {};
		\node [style=none] (149) at (-5.5, 8.25) {};
		\node [style=blacksquare] (151) at (-6.25, 5.5) {};
		\node [style=blacksquare] (152) at (-6.25, 1.75) {};
		\node [style=none] (153) at (-0.5, 5.5) {};
		\node [style=blacksquare] (162) at (6.25, -4.5) {};
		\node [style=blacksquare] (163) at (6.25, -7) {};
		\node [style=blacksquare] (168) at (-6.25, -4.5) {};
		\node [style=blacksquare] (169) at (-6.25, -2) {};
		\node [style=blacksquare] (170) at (-6.25, -7) {};
		\node [style=blacksquare] (171) at (3, -2) {};
		\node [style=blacksquare] (172) at (-3, -2) {};
		\node [style=blacksquare] (173) at (-3, -4.5) {};
		\node [style=blacksquare] (174) at (3, -4.5) {};
		\node [style=blacksquare] (175) at (0, -7) {};
		\node [style=none] (176) at (-3.5, -2) {};
		\node [style=none] (177) at (2.5, -2) {};
		\node [style=none] (178) at (-3.5, -4.5) {};
		\node [style=none] (179) at (2.5, -4.5) {};
		\node [style=none] (180) at (-0.5, -7) {};
		\node [style=none] (181) at (-2.5, -2) {};
		\node [style=none] (182) at (3.5, -2) {};
		\node [style=none] (183) at (-2.5, -4.5) {};
		\node [style=none] (184) at (3.5, -4.5) {};
		\node [style=none] (185) at (0.5, -6.75) {};
		\node [style=edge] (186) at (0, -2) {$f$};
		\node [style=edge] (187) at (0, -4.5) {$g$};
		\node [style=edge] (188) at (0, -6) {$h$};
		\node [style=none] (189) at (-0.5, -6.75) {};
		\node [style=none] (190) at (0.5, -7) {};
		\node [style=none] (191) at (-1.5, -1.5) {$0$};
		\node [style=none] (192) at (-0.75, -3) {$0$};
		\node [style=none] (193) at (-1.75, -4) {$1$};
		\node [style=none] (194) at (-1.25, -6.25) {$0$};
		\node [style=none] (195) at (1.5, -6.25) {$1$};
		\node [style=none] (196) at (-3, -1.5) {$A$};
		\node [style=none] (197) at (3, -1.5) {$B$};
		\node [style=none] (198) at (-3, -4) {$A$};
		\node [style=none] (199) at (3, -4) {$A$};
		\node [style=none] (200) at (0, -7.75) {$C$};
		\node [style=none] (201) at (1.5, -1.5) {$0$};
		\node [style=none] (202) at (1.5, -4) {$0$};
		\node [style=none] (203) at (-2.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bluefill] (38.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [style=greyfill] (95.center)
			 to (96.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [style=pointy] (138.center) to (140);
		\draw [style=pointy] (140) to (137.center);
		\draw [style=bluefill] (146.center)
			 to (149.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [style=dashpoint] (152) to (136.center);
		\draw [style=dashpoint] (151) to (153.center);
		\draw [style=dashpoint] (43) to (109.center);
		\draw [style=dashpoint] (42) to (111.center);
		\draw [style=dashpoint] (44) to (139.center);
		\draw [style=pointy, bend left=90, looseness=1.50] (189.center) to (188);
		\draw [style=pointy, bend left=90, looseness=1.25] (188) to (185.center);
		\draw [style=pointy] (183.center) to (187);
		\draw [style=pointy] (181.center) to (186);
		\draw [style=pointy] (186) to (177.center);
		\draw [style=pointy] (187) to (179.center);
		\draw [style=dashpoint] (170) to (180.center);
		\draw [style=dashpoint] (163) to (190.center);
		\draw [style=dashpoint] (162) to (184.center);
		\draw [style=dashpoint] (169) to (176.center);
		\draw [style=dashpoint] (168) to (178.center);
		\draw [style=pointy] (203.center) to (187);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/composite-step2-identify.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (5.5, 8.25) {};
		\node [style=none] (39) at (5.5, -8.5) {};
		\node [style=none] (40) at (7, -8.5) {};
		\node [style=none] (41) at (7, 8.25) {};
		\node [style=blacksquare] (42) at (6.25, 4.25) {};
		\node [style=blacksquare] (43) at (6.25, 6.75) {};
		\node [style=blacksquare] (44) at (6.25, 1.75) {};
		\node [style=none] (93) at (4, 8.25) {};
		\node [style=none] (94) at (-4, 8.25) {};
		\node [style=none] (95) at (-4, -8.5) {};
		\node [style=none] (96) at (4, -8.5) {};
		\node [style=blacksquare] (105) at (0, 5.5) {};
		\node [style=none] (109) at (0.5, 5.75) {};
		\node [style=none] (111) at (0.5, 5.25) {};
		\node [style=none] (129) at (0, 6) {$A$};
		\node [style=blacksquare] (134) at (3, 1.75) {};
		\node [style=blacksquare] (135) at (-3, 1.75) {};
		\node [style=none] (136) at (-3.5, 1.75) {};
		\node [style=none] (137) at (2.5, 1.75) {};
		\node [style=none] (138) at (-2.5, 1.75) {};
		\node [style=none] (139) at (3.5, 1.75) {};
		\node [style=edge] (140) at (0, 1.75) {$h$};
		\node [style=none] (141) at (-1.5, 2.25) {$0$};
		\node [style=none] (142) at (-3, 2.25) {$C$};
		\node [style=none] (143) at (3, 2.25) {$C$};
		\node [style=none] (144) at (1.5, 2.25) {$0$};
		\node [style=none] (145) at (-2.75, 1.5) {};
		\node [style=none] (146) at (-7, 8.25) {};
		\node [style=none] (147) at (-7, -8.5) {};
		\node [style=none] (148) at (-5.5, -8.5) {};
		\node [style=none] (149) at (-5.5, 8.25) {};
		\node [style=blacksquare] (151) at (-6.25, 5.5) {};
		\node [style=blacksquare] (152) at (-6.25, 1.75) {};
		\node [style=none] (153) at (-0.5, 5.5) {};
		\node [style=blacksquare] (162) at (6.25, -4.5) {};
		\node [style=blacksquare] (163) at (6.25, -7) {};
		\node [style=blacksquare] (168) at (-6.25, -4.5) {};
		\node [style=blacksquare] (169) at (-6.25, -2) {};
		\node [style=blacksquare] (170) at (-6.25, -7) {};
		\node [style=blacksquare] (171) at (3, -2) {};
		\node [style=blacksquare] (172) at (-3, -2) {};
		\node [style=blacksquare] (173) at (-3, -4.5) {};
		\node [style=blacksquare] (174) at (3, -4.5) {};
		\node [style=blacksquare] (175) at (0, -7) {};
		\node [style=none] (176) at (-3.5, -2) {};
		\node [style=none] (177) at (2.5, -2) {};
		\node [style=none] (178) at (-3.5, -4.5) {};
		\node [style=none] (179) at (2.5, -4.5) {};
		\node [style=none] (180) at (-0.5, -7) {};
		\node [style=none] (181) at (-2.5, -2) {};
		\node [style=none] (182) at (3.5, -2) {};
		\node [style=none] (183) at (-2.5, -4.5) {};
		\node [style=none] (184) at (3.5, -4.5) {};
		\node [style=none] (185) at (0.5, -6.75) {};
		\node [style=edge] (186) at (0, -2) {$f$};
		\node [style=edge] (187) at (0, -4.5) {$g$};
		\node [style=edge] (188) at (0, -6) {$h$};
		\node [style=none] (189) at (-0.5, -6.75) {};
		\node [style=none] (190) at (0.5, -7) {};
		\node [style=none] (191) at (-1.5, -1.5) {$0$};
		\node [style=none] (192) at (-0.75, -3) {$0$};
		\node [style=none] (193) at (-1.75, -4) {$1$};
		\node [style=none] (194) at (-1.25, -6.25) {$0$};
		\node [style=none] (195) at (1.5, -6.25) {$1$};
		\node [style=none] (196) at (-3, -1.5) {$A$};
		\node [style=none] (197) at (3, -1.5) {$B$};
		\node [style=none] (198) at (-3, -4) {$A$};
		\node [style=none] (199) at (3, -4) {$A$};
		\node [style=none] (200) at (0, -7.75) {$C$};
		\node [style=none] (201) at (1.5, -1.5) {$0$};
		\node [style=none] (202) at (1.5, -4) {$0$};
		\node [style=none] (203) at (-2.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bluefill] (38.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [style=greyfill] (95.center)
			 to (96.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [style=pointy] (138.center) to (140);
		\draw [style=pointy] (140) to (137.center);
		\draw [style=bluefill] (146.center)
			 to (149.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [style=dashpoint] (152) to (136.center);
		\draw [style=dashpoint] (151) to (153.center);
		\draw [style=dashpoint] (43) to (109.center);
		\draw [style=dashpoint] (42) to (111.center);
		\draw [style=dashpoint] (44) to (139.center);
		\draw [style=pointy, bend left=90, looseness=1.50] (189.center) to (188);
		\draw [style=pointy, bend left=90, looseness=1.25] (188) to (185.center);
		\draw [style=pointy] (183.center) to (187);
		\draw [style=pointy] (181.center) to (186);
		\draw [style=pointy] (186) to (177.center);
		\draw [style=pointy] (187) to (179.center);
		\draw [style=dashpoint] (170) to (180.center);
		\draw [style=dashpoint] (163) to (190.center);
		\draw [style=dashpoint] (162) to (184.center);
		\draw [style=dashpoint] (169) to (176.center);
		\draw [style=dashpoint] (168) to (178.center);
		\draw [style=pointy] (203.center) to (187);
		\draw [style=rededge] (105) to (172);
		\draw [style=rededge] (173) to (105);
		\draw [style=rededge] (134) to (175);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/composite-step3-quotient.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-6.75, 4) {};
		\node [style=none] (29) at (6.25, 4) {};
		\node [style=none] (30) at (6.25, -4) {};
		\node [style=none] (31) at (-6.75, -4) {};
		\node [style=none] (32) at (7.75, 4) {};
		\node [style=none] (33) at (7.75, -4) {};
		\node [style=none] (34) at (9.25, -4) {};
		\node [style=none] (35) at (9.25, 4) {};
		\node [style=blacksquare] (36) at (8.5, 0) {};
		\node [style=blacksquare] (37) at (8.5, -2.5) {};
		\node [style=blacksquare] (60) at (5.25, 2.5) {};
		\node [style=blacksquare] (63) at (5.25, 0) {};
		\node [style=blacksquare] (64) at (2.25, -2.5) {};
		\node [style=none] (66) at (4.75, 2.5) {};
		\node [style=none] (68) at (4.75, 0) {};
		\node [style=none] (70) at (-2, 1.5) {};
		\node [style=none] (71) at (5.75, 2.5) {};
		\node [style=none] (72) at (-2, 1) {};
		\node [style=none] (73) at (5.75, 0) {};
		\node [style=none] (74) at (2.75, -2.25) {};
		\node [style=edge] (75) at (2.25, 2.5) {$f$};
		\node [style=edge] (76) at (2.25, 0) {$g$};
		\node [style=edge] (77) at (2.25, -1.5) {$h$};
		\node [style=none] (78) at (1.75, -2.25) {};
		\node [style=none] (79) at (2.75, -2.5) {};
		\node [style=none] (80) at (0, 2.5) {$0$};
		\node [style=none] (81) at (1, 1.25) {$0$};
		\node [style=none] (82) at (-0.25, -0.25) {$1$};
		\node [style=none] (83) at (1, -1.75) {$0$};
		\node [style=none] (84) at (3.75, -1.75) {$1$};
		\node [style=none] (86) at (5.25, 3) {$B$};
		\node [style=none] (88) at (5.25, 0.5) {$A$};
		\node [style=none] (89) at (2.25, -3.25) {$C$};
		\node [style=none] (90) at (3.75, 3) {$0$};
		\node [style=none] (91) at (3.75, 0.5) {$0$};
		\node [style=none] (92) at (-2, 1.25) {};
		\node [style=blacksquare] (105) at (-2.5, 1.25) {};
		\node [style=none] (129) at (-2.5, 1.75) {$A$};
		\node [style=blacksquare] (135) at (-5.5, -2.5) {};
		\node [style=none] (136) at (-6, -2.5) {};
		\node [style=none] (137) at (1.75, -2.5) {};
		\node [style=none] (138) at (-5, -2.5) {};
		\node [style=edge] (140) at (-2.5, -2.5) {$h$};
		\node [style=none] (141) at (-4, -2) {$0$};
		\node [style=none] (142) at (-5.5, -2) {$C$};
		\node [style=none] (144) at (-1, -2) {$0$};
		\node [style=none] (145) at (-5.25, -2.75) {};
		\node [style=none] (146) at (-9.5, 4) {};
		\node [style=none] (147) at (-9.5, -4) {};
		\node [style=none] (148) at (-8, -4) {};
		\node [style=none] (149) at (-8, 4) {};
		\node [style=blacksquare] (151) at (-8.75, 1.25) {};
		\node [style=blacksquare] (152) at (-8.75, -2.5) {};
		\node [style=none] (153) at (-3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (30.center)
			 to (31.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=bluefill] (32.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=pointy, bend left=90, looseness=1.50] (78.center) to (77);
		\draw [style=pointy, bend left=90, looseness=1.25] (77) to (74.center);
		\draw [style=pointy, bend right=15] (72.center) to (76);
		\draw [style=pointy] (70.center) to (75);
		\draw [style=pointy] (75) to (66.center);
		\draw [style=pointy] (76) to (68.center);
		\draw [style=dashpoint] (37) to (79.center);
		\draw [style=dashpoint] (36) to (73.center);
		\draw [style=pointy, bend left=15] (92.center) to (76);
		\draw [style=pointy] (138.center) to (140);
		\draw [style=pointy] (140) to (137.center);
		\draw [style=bluefill] (146.center)
			 to (149.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [style=dashpoint] (152) to (136.center);
		\draw [style=dashpoint] (151) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/example-n2-problem-n-fold-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-2.75, 1.25) {};
		\node [style=none] (1) at (-3.25, 1.75) {};
		\node [style=none] (2) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-3.5, 1.75) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=node] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (-2, 1.25) {};
		\node [style=none] (8) at (-2, 0.25) {};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=none] (11) at (-3.5, 0.25) {};
		\node [style=node] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.75) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (-3.5, -0.25) {};
		\node [style=none] (17) at (0.25, 0.25) {};
		\node [style=none] (18) at (1, -0.25) {$\ddots$};
		\node [style=node] (19) at (2.75, -1.25) {};
		\node [style=none] (20) at (2.25, -0.75) {};
		\node [style=none] (21) at (2.25, -1.75) {};
		\node [style=none] (22) at (2, -0.75) {};
		\node [style=none] (23) at (3.25, -1.25) {};
		\node [style=none] (24) at (-3.5, -1.75) {};
		\node [style=none] (25) at (-4, -0.75) {$N \vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (1.center) to (0);
		\draw [in=225, out=0] (2.center) to (0);
		\draw (5.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw [in=135, out=0] (7.center) to (6);
		\draw [in=225, out=0] (8.center) to (6);
		\draw (11.center) to (8.center);
		\draw (10.center) to (7.center);
		\draw [in=135, out=0] (13.center) to (12);
		\draw [in=225, out=0] (14.center) to (12);
		\draw (16.center) to (14.center);
		\draw (15.center) to (13.center);
		\draw (6) to (15.center);
		\draw (0) to (10.center);
		\draw (12) to (17.center);
		\draw [in=135, out=0] (20.center) to (19);
		\draw [in=225, out=0] (21.center) to (19);
		\draw (22.center) to (20.center);
		\draw (19) to (23.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/label-preserving-map-finite-function.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (18) at (0, 1.5) {};
		\node [style=none] (19) at (-0.75, 2) {};
		\node [style=none] (20) at (-0.75, 1) {};
		\node [style=none] (21) at (0.75, 1.5) {};
		\node [style=none] (22) at (-1, 2) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (1, 1.5) {};
		\node [style=none] (27) at (1.5, 1.5) {$A$};
		\node [style=none] (28) at (-2.25, 0) {};
		\node [style=none] (29) at (-1.25, 1) {};
		\node [style=none] (31) at (-2.25, 1) {};
		\node [style=none] (32) at (-2.25, 2) {};
		\node [style=none] (36) at (-1.25, 0) {};
		\node [style=none] (42) at (1, 0) {};
		\node [style=none] (45) at (1.5, 0) {$B$};
		\node [style=none] (46) at (-1.25, 2) {};
		\node [style=none] (47) at (-2.5, 0) {};
		\node [style=none] (49) at (-2.5, 1) {};
		\node [style=none] (50) at (-2.5, 2) {};
		\node [style=node] (51) at (0.25, -1) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (1.5, -1) {$B$};
		\node [style=none] (54) at (-3, 2) {$A$};
		\node [style=none] (55) at (-3, 0) {$A$};
		\node [style=none] (56) at (-3, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (19.center) to (18);
		\draw [in=210, out=0] (20.center) to (18);
		\draw (18) to (21.center);
		\draw (22.center) to (19.center);
		\draw (23.center) to (20.center);
		\draw (21.center) to (24.center);
		\draw [in=-180, out=0, looseness=0.50] (28.center) to (29.center);
		\draw [in=-180, out=0] (31.center) to (36.center);
		\draw (32.center) to (46.center);
		\draw (46.center) to (22.center);
		\draw (29.center) to (23.center);
		\draw (36.center) to (42.center);
		\draw (50.center) to (32.center);
		\draw (49.center) to (31.center);
		\draw (47.center) to (28.center);
		\draw (51) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/label-preserving-map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 4) {};
		\node [style=none] (1) at (-1.25, 4) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-4.25, 1) {};
		\node [style=node] (4) at (-3.75, 3.5) {};
		\node [style=node] (5) at (-1.75, 1.5) {};
		\node [style=node] (6) at (-2.75, 2.5) {};
		\node [style=none] (7) at (-4.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (9) at (-1.25, -3.5) {};
		\node [style=none] (10) at (-4.25, -3.5) {};
		\node [style=node] (11) at (-3.75, -1.25) {};
		\node [style=node] (12) at (-2.75, -1.75) {};
		\node [style=none] (13) at (1.25, 1.75) {};
		\node [style=none] (14) at (4.25, 1.75) {};
		\node [style=none] (15) at (4.25, -1.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (20) at (4.75, 0) {$\Obj$};
		\node [style=none] (21) at (-2.75, -4) {$G(W)$};
		\node [style=none] (22) at (-2.75, 4.5) {$F(W)$};
		\node [style=none] (23) at (2.75, 1) {$A$};
		\node [style=none] (24) at (2.75, -1) {$B$};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=none] (26) at (2.25, -1) {};
		\node [style=none] (27) at (2.5, 1.25) {};
		\node [style=none] (28) at (2.25, 1) {};
		\node [style=none] (29) at (2.25, -0.75) {};
		\node [style=none] (30) at (0.5, -2.5) {$G(\swn)$};
		\node [style=none] (31) at (0.5, 2.75) {$F(\swn)$};
		\node [style=none] (32) at (-4.25, 0.25) {$\alpha_W$};
		\node [style=node] (33) at (-1.75, -2.5) {};
		\node [style=none] (34) at (2.25, -0.75) {};
		\node [style=none] (35) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [style=greyfill] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [style=greyfill] (13.center)
			 to (14.center)
			 to (15.center)
			 to (16.center)
			 to cycle;
		\draw [style=pointy] (4) to (11);
		\draw [style=pointy] (5) to (11);
		\draw [style=pointy] (6) to (12);
		\draw [style=dashpoint] (11) to (25.center);
		\draw [style=dashpoint] (12) to (26.center);
		\draw [style=dashpoint] (5) to (27.center);
		\draw [style=dashpoint] (4) to (28.center);
		\draw [style=dashpoint] (6) to (29.center);
		\draw [style=dashpoint] (33) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/multi-sorted-free-hypergraph-combinatorial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-1, 3) {};
		\node [style=none] (29) at (1, 3) {};
		\node [style=none] (30) at (1, -3) {};
		\node [style=none] (31) at (-1, -3) {};
		\node [style=none] (32) at (2.5, 3) {};
		\node [style=none] (33) at (2.5, -3) {};
		\node [style=none] (34) at (4.5, -3) {};
		\node [style=none] (35) at (4.5, 3) {};
		\node [style=blacksquare] (36) at (3.5, 1.5) {};
		\node [style=blacksquare] (37) at (3.5, -1.5) {};
		\node [style=none] (38) at (-4.5, 3) {};
		\node [style=none] (39) at (-4.5, -3) {};
		\node [style=none] (40) at (-2.5, -3) {};
		\node [style=none] (41) at (-2.5, 3) {};
		\node [style=blacksquare] (42) at (-3.5, 0) {};
		\node [style=blacksquare] (43) at (-3.5, 2) {};
		\node [style=blacksquare] (44) at (-3.5, -2) {};
		\node [style=blacksquare] (45) at (0, 1) {};
		\node [style=blacksquare] (46) at (0, 2) {};
		\node [style=blacksquare] (47) at (0, 0) {};
		\node [style=blacksquare] (48) at (0, -1) {};
		\node [style=blacksquare] (49) at (0, -2) {};
		\node [style=none] (50) at (-0.5, 2) {};
		\node [style=none] (51) at (-0.5, 1) {};
		\node [style=none] (52) at (-0.5, 0) {};
		\node [style=none] (53) at (-0.5, -1) {$A$};
		\node [style=none] (54) at (-0.5, -2) {};
		\node [style=none] (55) at (0.5, 2) {$A$};
		\node [style=none] (56) at (0.5, 1) {$B$};
		\node [style=none] (57) at (0.5, 0) {$A$};
		\node [style=none] (58) at (0.5, -1) {};
		\node [style=none] (59) at (0.5, -2) {};
		\node [style=none] (60) at (0, -2.5) {$C$};
		\node [style=none] (61) at (-4, 2) {$A$};
		\node [style=none] (62) at (-4, 0) {$A$};
		\node [style=none] (63) at (-4, -2) {$C$};
		\node [style=none] (64) at (4, 1.5) {$A$};
		\node [style=none] (66) at (4, -1.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (30.center)
			 to (31.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=bluefill] (32.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=bluefill] (38.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [style=dashpoint] (43) to (50.center);
		\draw [style=dashpoint] (42) to (52.center);
		\draw [style=dashpoint] (44) to (54.center);
		\draw [style=dashpoint] (36) to (58.center);
		\draw [style=dashpoint] (37) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/multi-sorted-free-hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (25) at (-3, 1) {$A$};
		\node [style=none] (26) at (-3, -0.5) {$A$};
		\node [style=none] (27) at (-3, -2) {$C$};
		\node [style=none] (28) at (2.5, -2) {$C$};
		\node [style=none] (29) at (2.5, 0) {$A$};
		\node [style=none] (31) at (-1.75, 1) {};
		\node [style=none] (32) at (-2.5, 1) {};
		\node [style=none] (33) at (-1.25, 1.5) {};
		\node [style=none] (34) at (-1.25, 0.5) {};
		\node [style=none] (35) at (-0.5, 0.5) {};
		\node [style=none] (36) at (-0.5, -0.5) {};
		\node [style=none] (37) at (-0.5, 1.5) {};
		\node [style=none] (38) at (-0.5, 1.75) {};
		\node [style=none] (39) at (-0.5, 1.25) {};
		\node [style=none] (40) at (1, 0) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=none] (42) at (-2.5, -0.5) {};
		\node [style=none] (43) at (-1.5, -2) {};
		\node [style=none] (44) at (-2.5, -2) {};
		\node [style=none] (45) at (-1, -1.5) {};
		\node [style=none] (46) at (-1, -2.5) {};
		\node [style=none] (47) at (1.5, -2) {};
		\node [style=none] (48) at (2, -2) {};
		\node [style=none] (49) at (1, -1.5) {};
		\node [style=none] (50) at (1, -2.5) {};
		\node [style=none] (51) at (-0.5, 0.75) {};
		\node [style=none] (52) at (-0.5, 0.25) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=none] (54) at (-0.5, -0.75) {};
		\node [style=none] (55) at (1, 0.25) {};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (0.75, -1.25) {};
		\node [style=none] (58) at (0.75, -1.75) {};
		\node [style=none] (59) at (-0.75, -1.25) {};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (-0.75, -1.5) {};
		\node [style=none] (62) at (-0.75, -2.5) {};
		\node [style=none] (63) at (0.75, -1.5) {};
		\node [style=none] (64) at (0.75, -2.5) {};
		\node [style=none] (65) at (0.5, 1.75) {};
		\node [style=none] (66) at (0.5, 1.25) {};
		\node [style=none] (67) at (1.5, 1.75) {};
		\node [style=none] (68) at (1.5, 1.25) {};
		\node [style=none] (69) at (0.5, 1.5) {};
		\node [style=none] (70) at (1.5, 1.5) {};
		\node [style=none] (71) at (1, 2) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (31.center);
		\draw [in=180, out=0] (31.center) to (33.center);
		\draw [in=180, out=0] (31.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (33.center) to (37.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (36.center);
		\draw (44.center) to (43.center);
		\draw [in=180, out=0] (43.center) to (45.center);
		\draw [in=180, out=0] (43.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw [in=0, out=180] (47.center) to (49.center);
		\draw [in=0, out=180] (47.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (46.center) to (62.center);
		\draw (45.center) to (61.center);
		\draw (64.center) to (50.center);
		\draw (63.center) to (49.center);
		\draw (62.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/multi-sorted-function.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {$B$};
		\node [style=none] (1) at (1, 0.75) {$A$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (-0.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -1.25) {};
		\node [style=none] (14) at (-1.25, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (6.center);
		\draw [in=0, out=180] (4.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (7.center);
		\draw (12.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/singleton-diagram-bipartite-multigraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-2.25, 2) {};
		\node [style=none] (31) at (2.25, 2) {};
		\node [style=none] (32) at (2.25, -2) {};
		\node [style=none] (33) at (-2.25, -2) {};
		\node [style=morphism] (0) at (0, 0) {$f$};
		\node [style=blacksquare] (2) at (-1.5, 0) {};
		\node [style=blacksquare] (4) at (1.5, 0.75) {};
		\node [style=blacksquare] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (-0.75, 0.5) {$0$};
		\node [style=none] (7) at (0.75, 0.75) {$0$};
		\node [style=none] (8) at (0.75, -0.75) {$1$};
		\node [style=none] (11) at (-1.5, 0.5) {$A$};
		\node [style=none] (12) at (1.5, 1.25) {$B$};
		\node [style=none] (13) at (1.5, -1.25) {$C$};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (1.75, -0.75) {};
		\node [style=none] (18) at (3.75, 2) {};
		\node [style=none] (19) at (3.75, -2) {};
		\node [style=none] (20) at (5.25, -2) {};
		\node [style=none] (21) at (5.25, 2) {};
		\node [style=blacksquare] (22) at (4.5, 0.75) {};
		\node [style=blacksquare] (23) at (4.5, -0.75) {};
		\node [style=none] (24) at (-5.25, 2) {};
		\node [style=none] (25) at (-5.25, -2) {};
		\node [style=none] (26) at (-3.75, -2) {};
		\node [style=none] (27) at (-3.75, 2) {};
		\node [style=blacksquare] (29) at (-4.5, 0) {};
		\node [style=none] (34) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (32.center)
			 to (33.center)
			 to (30.center)
			 to (31.center)
			 to cycle;
		\draw [style=pointy] (0) to (4);
		\draw [style=pointy] (0) to (5);
		\draw [style=pointy] (2) to (0);
		\draw [style=bluefill] (18.center)
			 to (21.center)
			 to (20.center)
			 to (19.center)
			 to cycle;
		\draw [style=dashpoint] (22) to (15.center);
		\draw [style=dashpoint] (23) to (16.center);
		\draw [style=bluefill] (24.center)
			 to (27.center)
			 to (26.center)
			 to (25.center)
			 to cycle;
		\draw [style=dashpoint] (29) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/string-diagram-as-hypergraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (93) at (-4, 4) {};
		\node [style=none] (94) at (4, 4) {};
		\node [style=none] (95) at (4, -4) {};
		\node [style=none] (96) at (-4, -4) {};
		\node [style=none] (97) at (5.5, 4) {};
		\node [style=none] (98) at (5.5, -4) {};
		\node [style=none] (99) at (7, -4) {};
		\node [style=none] (100) at (7, 4) {};
		\node [style=blacksquare] (101) at (6.25, 0) {};
		\node [style=blacksquare] (102) at (6.25, -2.5) {};
		\node [style=none] (103) at (-7, 4) {};
		\node [style=none] (104) at (-7, -4) {};
		\node [style=none] (105) at (-5.5, -4) {};
		\node [style=none] (106) at (-5.5, 4) {};
		\node [style=blacksquare] (107) at (-6.25, 0) {};
		\node [style=blacksquare] (108) at (-6.25, 2.5) {};
		\node [style=blacksquare] (109) at (-6.25, -2.5) {};
		\node [style=blacksquare] (110) at (3, 2.5) {};
		\node [style=blacksquare] (111) at (-3, 2.5) {};
		\node [style=blacksquare] (112) at (-3, 0) {};
		\node [style=blacksquare] (113) at (3, 0) {};
		\node [style=blacksquare] (114) at (0, -2.5) {};
		\node [style=none] (115) at (-3.5, 2.5) {};
		\node [style=none] (116) at (2.5, 2.5) {};
		\node [style=none] (117) at (-3.5, 0) {};
		\node [style=none] (118) at (2.5, 0) {};
		\node [style=none] (119) at (-0.5, -2.5) {};
		\node [style=none] (120) at (-2.5, 2.5) {};
		\node [style=none] (121) at (3.5, 2.5) {};
		\node [style=none] (122) at (-2.5, 0) {};
		\node [style=none] (123) at (3.5, 0) {};
		\node [style=none] (124) at (0.5, -2.25) {};
		\node [style=none] (128) at (-0.5, -2.25) {};
		\node [style=none] (129) at (0.5, -2.5) {};
		\node [style=none] (142) at (-2.75, 2.25) {};
		\node [style=none] (143) at (-0.5, 3) {};
		\node [style=none] (144) at (-0.5, 2) {};
		\node [style=none] (145) at (0.5, 2) {};
		\node [style=none] (146) at (0.5, 3) {};
		\node [style=none] (147) at (0, 2.5) {$f$};
		\node [style=none] (148) at (-0.5, 1) {};
		\node [style=none] (149) at (-0.5, 0) {};
		\node [style=none] (150) at (0.5, 0) {};
		\node [style=none] (151) at (0.5, 1) {};
		\node [style=none] (152) at (0, 0.5) {$g$};
		\node [style=none] (153) at (-0.5, -0.75) {};
		\node [style=none] (154) at (-0.5, -1.75) {};
		\node [style=none] (155) at (0.5, -1.75) {};
		\node [style=none] (156) at (0.5, -0.75) {};
		\node [style=none] (157) at (0, -1.25) {$h$};
		\node [style=none] (158) at (-0.5, 2.5) {};
		\node [style=none] (159) at (0.5, 2.5) {};
		\node [style=none] (160) at (-0.5, 0.75) {};
		\node [style=none] (161) at (-0.5, 0.25) {};
		\node [style=none] (162) at (0.5, 0.5) {};
		\node [style=none] (163) at (-0.5, -1.25) {};
		\node [style=none] (164) at (0.5, -1.25) {};
		\node [style=none] (165) at (-1, 1) {};
		\node [style=none] (166) at (-1, 0) {};
		\node [style=none] (167) at (-3, 3) {$A$};
		\node [style=none] (168) at (-3, 0.5) {$A$};
		\node [style=none] (169) at (3, 0.5) {$A$};
		\node [style=none] (170) at (6.25, 0.5) {$A$};
		\node [style=none] (171) at (-6.25, 3) {$A$};
		\node [style=none] (172) at (-6.25, 0.5) {$A$};
		\node [style=none] (173) at (3, 3) {$B$};
		\node [style=none] (174) at (6.25, -2) {$C$};
		\node [style=none] (175) at (0, -3) {$C$};
		\node [style=none] (176) at (-6.25, -2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (95.center)
			 to (96.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [style=bluefill] (97.center)
			 to (100.center)
			 to (99.center)
			 to (98.center)
			 to cycle;
		\draw [style=bluefill] (103.center)
			 to (106.center)
			 to (105.center)
			 to (104.center)
			 to cycle;
		\draw [style=dashpoint] (109) to (119.center);
		\draw [style=dashpoint] (102) to (129.center);
		\draw [style=dashpoint] (101) to (123.center);
		\draw [style=dashpoint] (108) to (115.center);
		\draw [style=dashpoint] (107) to (117.center);
		\draw (143.center) to (146.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (144.center);
		\draw (144.center) to (143.center);
		\draw (148.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (153.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw [in=165, out=0, looseness=1.25] (165.center) to (160.center);
		\draw [in=195, out=0, looseness=1.25] (166.center) to (161.center);
		\draw (122.center) to (166.center);
		\draw [in=-180, out=0] (142.center) to (165.center);
		\draw [in=180, out=0, looseness=1.50] (162.center) to (118.center);
		\draw (120.center) to (158.center);
		\draw (159.center) to (116.center);
		\draw [bend left=90, looseness=2.00] (128.center) to (163.center);
		\draw [bend left=90, looseness=2.25] (164.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/string-diagram-bpmg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (4, 4) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (-4, -4) {};
		\node [style=blacksquare] (4) at (3, 2.5) {};
		\node [style=blacksquare] (5) at (-3, 2.5) {};
		\node [style=blacksquare] (6) at (-3, 0) {};
		\node [style=blacksquare] (7) at (3, 0) {};
		\node [style=blacksquare] (8) at (0, -2.5) {};
		\node [style=none] (9) at (-3.5, 2.5) {};
		\node [style=none] (10) at (2.5, 2.5) {};
		\node [style=none] (11) at (-3.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (-0.5, -2.5) {};
		\node [style=none] (14) at (-2.5, 2.5) {};
		\node [style=none] (15) at (3.5, 2.5) {};
		\node [style=none] (16) at (-2.5, 0) {};
		\node [style=none] (17) at (3.5, 0) {};
		\node [style=none] (18) at (0.5, -2.25) {};
		\node [style=edge] (19) at (0, 2.5) {$f$};
		\node [style=edge] (20) at (0, 0) {$g$};
		\node [style=edge] (21) at (0, -1.5) {$h$};
		\node [style=none] (22) at (-0.5, -2.25) {};
		\node [style=none] (23) at (0.5, -2.5) {};
		\node [style=none] (24) at (-1.5, 3) {$0$};
		\node [style=none] (25) at (-0.75, 1.5) {$0$};
		\node [style=none] (26) at (-1.75, 0.5) {$1$};
		\node [style=none] (27) at (-1.25, -1.75) {$0$};
		\node [style=none] (28) at (1.5, -1.75) {$1$};
		\node [style=none] (29) at (-3, 3) {$A$};
		\node [style=none] (30) at (3, 3) {$B$};
		\node [style=none] (31) at (-3, 0.5) {$A$};
		\node [style=none] (32) at (3, 0.5) {$A$};
		\node [style=none] (33) at (0, -3.25) {$C$};
		\node [style=none] (34) at (1.5, 3) {$0$};
		\node [style=none] (35) at (1.5, 0.5) {$0$};
		\node [style=none] (36) at (-2.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (2.center)
			 to (3.center)
			 to (0.center)
			 to (1.center)
			 to cycle;
		\draw [style=pointy, bend left=90, looseness=1.50] (22.center) to (21);
		\draw [style=pointy, bend left=90, looseness=1.25] (21) to (18.center);
		\draw [style=pointy] (16.center) to (20);
		\draw [style=pointy] (14.center) to (19);
		\draw [style=pointy] (19) to (10.center);
		\draw [style=pointy] (20) to (12.center);
		\draw [style=pointy] (36.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/string-diagram-combinatorial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-4, 4) {};
		\node [style=none] (29) at (4, 4) {};
		\node [style=none] (30) at (4, -4) {};
		\node [style=none] (31) at (-4, -4) {};
		\node [style=none] (32) at (5.5, 4) {};
		\node [style=none] (33) at (5.5, -4) {};
		\node [style=none] (34) at (7, -4) {};
		\node [style=none] (35) at (7, 4) {};
		\node [style=blacksquare] (36) at (6.25, 0) {};
		\node [style=blacksquare] (37) at (6.25, -2.5) {};
		\node [style=none] (38) at (-7, 4) {};
		\node [style=none] (39) at (-7, -4) {};
		\node [style=none] (40) at (-5.5, -4) {};
		\node [style=none] (41) at (-5.5, 4) {};
		\node [style=blacksquare] (42) at (-6.25, 0) {};
		\node [style=blacksquare] (43) at (-6.25, 2.5) {};
		\node [style=blacksquare] (44) at (-6.25, -2.5) {};
		\node [style=blacksquare] (60) at (3, 2.5) {};
		\node [style=blacksquare] (61) at (-3, 2.5) {};
		\node [style=blacksquare] (62) at (-3, 0) {};
		\node [style=blacksquare] (63) at (3, 0) {};
		\node [style=blacksquare] (64) at (0, -2.5) {};
		\node [style=none] (65) at (-3.5, 2.5) {};
		\node [style=none] (66) at (2.5, 2.5) {};
		\node [style=none] (67) at (-3.5, 0) {};
		\node [style=none] (68) at (2.5, 0) {};
		\node [style=none] (69) at (-0.5, -2.5) {};
		\node [style=none] (70) at (-2.5, 2.5) {};
		\node [style=none] (71) at (3.5, 2.5) {};
		\node [style=none] (72) at (-2.5, 0) {};
		\node [style=none] (73) at (3.5, 0) {};
		\node [style=none] (74) at (0.5, -2.25) {};
		\node [style=edge] (75) at (0, 2.5) {$f$};
		\node [style=edge] (76) at (0, 0) {$g$};
		\node [style=edge] (77) at (0, -1.5) {$h$};
		\node [style=none] (78) at (-0.5, -2.25) {};
		\node [style=none] (79) at (0.5, -2.5) {};
		\node [style=none] (80) at (-1.5, 3) {$0$};
		\node [style=none] (81) at (-0.75, 1.5) {$0$};
		\node [style=none] (82) at (-1.75, 0.5) {$1$};
		\node [style=none] (83) at (-1.25, -1.75) {$0$};
		\node [style=none] (84) at (1.5, -1.75) {$1$};
		\node [style=none] (85) at (-3, 3) {$A$};
		\node [style=none] (86) at (3, 3) {$B$};
		\node [style=none] (87) at (-3, 0.5) {$A$};
		\node [style=none] (88) at (3, 0.5) {$A$};
		\node [style=none] (89) at (0, -3.25) {$C$};
		\node [style=none] (90) at (1.5, 3) {$0$};
		\node [style=none] (91) at (1.5, 0.5) {$0$};
		\node [style=none] (92) at (-2.75, 2.25) {};
		\node [style=none] (93) at (-6.25, 3) {$A$};
		\node [style=none] (94) at (-6.25, 0.5) {$A$};
		\node [style=none] (95) at (-6.25, -2) {$C$};
		\node [style=none] (96) at (6.25, 0.5) {$A$};
		\node [style=none] (97) at (6.25, -2) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (30.center)
			 to (31.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=bluefill] (32.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=bluefill] (38.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [style=pointy, bend left=90, looseness=1.50] (78.center) to (77);
		\draw [style=pointy, bend left=90, looseness=1.25] (77) to (74.center);
		\draw [style=pointy] (72.center) to (76);
		\draw [style=pointy] (70.center) to (75);
		\draw [style=pointy] (75) to (66.center);
		\draw [style=pointy] (76) to (68.center);
		\draw [style=dashpoint] (44) to (69.center);
		\draw [style=dashpoint] (37) to (79.center);
		\draw [style=dashpoint] (36) to (73.center);
		\draw [style=dashpoint] (43) to (65.center);
		\draw [style=dashpoint] (42) to (67.center);
		\draw [style=pointy] (92.center) to (76);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/string-diagram-composite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (2.5, 4) {};
		\node [style=none] (29) at (10.5, 4) {};
		\node [style=none] (30) at (10.5, -4) {};
		\node [style=none] (31) at (2.5, -4) {};
		\node [style=none] (32) at (12, 4) {};
		\node [style=none] (33) at (12, -4) {};
		\node [style=none] (34) at (13.5, -4) {};
		\node [style=none] (35) at (13.5, 4) {};
		\node [style=blacksquare] (36) at (12.75, 0) {};
		\node [style=blacksquare] (37) at (12.75, -2.5) {};
		\node [style=none] (38) at (-0.5, 4) {};
		\node [style=none] (39) at (-0.5, -4) {};
		\node [style=none] (40) at (1, -4) {};
		\node [style=none] (41) at (1, 4) {};
		\node [style=blacksquare] (42) at (0.25, 0) {};
		\node [style=blacksquare] (43) at (0.25, 2.5) {};
		\node [style=blacksquare] (44) at (0.25, -2.5) {};
		\node [style=blacksquare] (60) at (9.5, 2.5) {};
		\node [style=blacksquare] (61) at (3.5, 2.5) {};
		\node [style=blacksquare] (62) at (3.5, 0) {};
		\node [style=blacksquare] (63) at (9.5, 0) {};
		\node [style=blacksquare] (64) at (6.5, -2.5) {};
		\node [style=none] (65) at (3, 2.5) {};
		\node [style=none] (66) at (9, 2.5) {};
		\node [style=none] (67) at (3, 0) {};
		\node [style=none] (68) at (9, 0) {};
		\node [style=none] (69) at (6, -2.5) {};
		\node [style=none] (70) at (4, 2.5) {};
		\node [style=none] (71) at (10, 2.5) {};
		\node [style=none] (72) at (4, 0) {};
		\node [style=none] (73) at (10, 0) {};
		\node [style=none] (74) at (7, -2.25) {};
		\node [style=edge] (75) at (6.5, 2.5) {$f$};
		\node [style=edge] (76) at (6.5, 0) {$g$};
		\node [style=edge] (77) at (6.5, -1.5) {$h$};
		\node [style=none] (78) at (6, -2.25) {};
		\node [style=none] (79) at (7, -2.5) {};
		\node [style=none] (80) at (5, 3) {$0$};
		\node [style=none] (81) at (5.75, 1.5) {$0$};
		\node [style=none] (82) at (4.75, 0.5) {$1$};
		\node [style=none] (83) at (5.25, -1.75) {$0$};
		\node [style=none] (84) at (8, -1.75) {$1$};
		\node [style=none] (85) at (3.5, 3) {$A$};
		\node [style=none] (86) at (9.5, 3) {$B$};
		\node [style=none] (87) at (3.5, 0.5) {$A$};
		\node [style=none] (88) at (9.5, 0.5) {$A$};
		\node [style=none] (89) at (6.5, -3.25) {$C$};
		\node [style=none] (90) at (8, 3) {$0$};
		\node [style=none] (91) at (8, 0.5) {$0$};
		\node [style=none] (92) at (3.75, 2.25) {};
		\node [style=none] (93) at (-2, 4) {};
		\node [style=none] (94) at (-10, 4) {};
		\node [style=none] (95) at (-10, -4) {};
		\node [style=none] (96) at (-2, -4) {};
		\node [style=blacksquare] (105) at (-6, 1.25) {};
		\node [style=none] (109) at (-5.5, 1.5) {};
		\node [style=none] (111) at (-5.5, 1) {};
		\node [style=none] (129) at (-6, 1.75) {$A$};
		\node [style=blacksquare] (134) at (-3, -2.5) {};
		\node [style=blacksquare] (135) at (-9, -2.5) {};
		\node [style=none] (136) at (-9.5, -2.5) {};
		\node [style=none] (137) at (-3.5, -2.5) {};
		\node [style=none] (138) at (-8.5, -2.5) {};
		\node [style=none] (139) at (-2.5, -2.5) {};
		\node [style=edge] (140) at (-6, -2.5) {$h$};
		\node [style=none] (141) at (-7.5, -2) {$0$};
		\node [style=none] (142) at (-9, -2) {$C$};
		\node [style=none] (143) at (-3, -2) {$C$};
		\node [style=none] (144) at (-4.5, -2) {$0$};
		\node [style=none] (145) at (-8.75, -2.75) {};
		\node [style=none] (146) at (-13, 4) {};
		\node [style=none] (147) at (-13, -4) {};
		\node [style=none] (148) at (-11.5, -4) {};
		\node [style=none] (149) at (-11.5, 4) {};
		\node [style=blacksquare] (151) at (-12.25, 1.25) {};
		\node [style=blacksquare] (152) at (-12.25, -2.5) {};
		\node [style=none] (153) at (-6.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (30.center)
			 to (31.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=bluefill] (32.center)
			 to (35.center)
			 to (34.center)
			 to (33.center)
			 to cycle;
		\draw [style=bluefill] (38.center)
			 to (41.center)
			 to (40.center)
			 to (39.center)
			 to cycle;
		\draw [style=pointy, bend left=90, looseness=1.50] (78.center) to (77);
		\draw [style=pointy, bend left=90, looseness=1.25] (77) to (74.center);
		\draw [style=pointy] (72.center) to (76);
		\draw [style=pointy] (70.center) to (75);
		\draw [style=pointy] (75) to (66.center);
		\draw [style=pointy] (76) to (68.center);
		\draw [style=dashpoint] (44) to (69.center);
		\draw [style=dashpoint] (37) to (79.center);
		\draw [style=dashpoint] (36) to (73.center);
		\draw [style=dashpoint] (43) to (65.center);
		\draw [style=dashpoint] (42) to (67.center);
		\draw [style=pointy] (92.center) to (76);
		\draw [style=greyfill] (95.center)
			 to (96.center)
			 to (93.center)
			 to (94.center)
			 to cycle;
		\draw [style=pointy] (138.center) to (140);
		\draw [style=pointy] (140) to (137.center);
		\draw [style=bluefill] (146.center)
			 to (149.center)
			 to (148.center)
			 to (147.center)
			 to cycle;
		\draw [style=dashpoint] (152) to (136.center);
		\draw [style=dashpoint] (151) to (153.center);
		\draw [style=dashpoint] (43) to (109.center);
		\draw [style=dashpoint] (42) to (111.center);
		\draw [style=dashpoint] (44) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> examples/string-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (-3.25, 1.5) {$A$};
		\node [style=none] (38) at (-3.25, 0) {$A$};
		\node [style=none] (39) at (-3.25, -1.5) {$C$};
		\node [style=none] (40) at (2.25, -1.5) {$C$};
		\node [style=none] (41) at (2, 0.5) {$A$};
		\node [style=none] (42) at (-2.25, 1.5) {};
		\node [style=none] (43) at (-2.75, 1.5) {};
		\node [style=none] (44) at (-1.75, 2) {};
		\node [style=none] (45) at (-1.75, 1) {};
		\node [style=none] (46) at (-1.5, 1) {};
		\node [style=none] (47) at (-1.5, 0) {};
		\node [style=none] (48) at (-0.75, 2) {};
		\node [style=none] (53) at (-2.75, 0) {};
		\node [style=none] (54) at (-1.75, -1.5) {};
		\node [style=none] (55) at (-2.75, -1.5) {};
		\node [style=none] (56) at (-1.25, -1) {};
		\node [style=none] (57) at (-1.25, -2) {};
		\node [style=none] (58) at (1.25, -1.5) {};
		\node [style=none] (59) at (1.75, -1.5) {};
		\node [style=none] (60) at (0.75, -1) {};
		\node [style=none] (61) at (0.75, -2) {};
		\node [style=none] (73) at (-1, -2) {};
		\node [style=none] (75) at (0.5, -2) {};
		\node [style=none] (78) at (1.25, 2.25) {};
		\node [style=none] (79) at (1.25, 1.75) {};
		\node [style=none] (80) at (0.25, 2) {};
		\node [style=none] (81) at (1.25, 2) {};
		\node [style=none] (82) at (0.75, 2.5) {$B$};
		\node [style=none] (83) at (-0.75, 1) {};
		\node [style=none] (84) at (-0.75, 0) {};
		\node [style=none] (85) at (0.25, 0) {};
		\node [style=none] (86) at (0.25, 1) {};
		\node [style=none] (87) at (-0.25, 0.5) {$g$};
		\node [style=none] (88) at (-0.75, 0.75) {};
		\node [style=none] (89) at (0.25, 0.5) {};
		\node [style=none] (90) at (-1.25, 1) {};
		\node [style=none] (91) at (1.5, 0.5) {};
		\node [style=none] (92) at (-0.75, 0.25) {};
		\node [style=none] (93) at (-1.25, 0) {};
		\node [style=none] (94) at (-0.75, 2.5) {};
		\node [style=none] (95) at (-0.75, 1.5) {};
		\node [style=none] (96) at (0.25, 1.5) {};
		\node [style=none] (97) at (0.25, 2.5) {};
		\node [style=none] (98) at (-0.25, 2) {$f$};
		\node [style=none] (99) at (-0.75, -1) {};
		\node [style=none] (100) at (0.25, -1) {};
		\node [style=none] (101) at (-0.75, -0.5) {};
		\node [style=none] (102) at (-0.75, -1.5) {};
		\node [style=none] (103) at (0.25, -1.5) {};
		\node [style=none] (104) at (0.25, -0.5) {};
		\node [style=none] (105) at (-0.25, -1) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (42.center);
		\draw [in=180, out=0] (42.center) to (44.center);
		\draw [in=180, out=0] (42.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (44.center) to (48.center);
		\draw (53.center) to (47.center);
		\draw (55.center) to (54.center);
		\draw [in=180, out=0] (54.center) to (56.center);
		\draw [in=180, out=0] (54.center) to (57.center);
		\draw (59.center) to (58.center);
		\draw [in=0, out=180] (58.center) to (60.center);
		\draw [in=0, out=180] (58.center) to (61.center);
		\draw (57.center) to (73.center);
		\draw (75.center) to (61.center);
		\draw (73.center) to (75.center);
		\draw (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw [in=180, out=0, looseness=1.25] (90.center) to (88.center);
		\draw (89.center) to (91.center);
		\draw [in=-180, out=0, looseness=1.25] (93.center) to (92.center);
		\draw (94.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (46.center) to (90.center);
		\draw (47.center) to (93.center);
		\draw (101.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (56.center) to (99.center);
		\draw (100.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/g-join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=180] (0.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/g-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/gt-A-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-1, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/gt-A-join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {$A$};
		\node [style=none] (7) at (-1.25, -0.5) {$A$};
		\node [style=none] (8) at (1, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=180] (0.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/gt-A-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-1, 0) {$A$};
		\node [style=none] (7) at (1.25, 0.5) {$A$};
		\node [style=none] (8) at (1.25, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/gt-A-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (1, 0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-coeq-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2.25) {$t$};
		\node [style=none] (1) at (-1, -1.75) {};
		\node [style=none] (2) at (-1, -2.75) {};
		\node [style=none] (3) at (-2, -2.75) {};
		\node [style=none] (4) at (-2, -1.75) {};
		\node [style=none] (5) at (-2, -2.25) {};
		\node [style=none] (6) at (-1, -2.25) {};
		\node [style=none] (7) at (-3, -2.25) {};
		\node [style=none] (8) at (-0.75, -2.25) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (-0.25, -2.25) {};
		\node [style=node] (13) at (0.25, -1.5) {};
		\node [style=none] (14) at (-1.5, -0.75) {$s$};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, -1.25) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (-2, -0.25) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=none] (20) at (-1, -0.75) {};
		\node [style=none] (21) at (-3, -0.75) {};
		\node [style=none] (22) at (-0.75, -0.75) {};
		\node [style=none] (23) at (-1.5, 0.75) {$t$};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, 0.25) {};
		\node [style=none] (26) at (-2, 0.25) {};
		\node [style=none] (27) at (-2, 1.25) {};
		\node [style=none] (28) at (-2, 0.75) {};
		\node [style=none] (29) at (-1, 0.75) {};
		\node [style=none] (30) at (-3, 0.75) {};
		\node [style=none] (31) at (-0.75, 0.75) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (1, 1.5) {};
		\node [style=none] (34) at (-0.25, 2.25) {};
		\node [style=none] (35) at (-0.25, 0.75) {};
		\node [style=node] (36) at (0.25, 1.5) {};
		\node [style=none] (45) at (-3, 2.25) {};
		\node [style=none] (46) at (2.75, 0) {};
		\node [style=none] (47) at (3.5, 0) {};
		\node [style=none] (48) at (2, 0.75) {};
		\node [style=none] (49) at (2, -0.75) {};
		\node [style=node] (50) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (10.center) to (9.center);
		\draw [in=0, out=180] (9.center) to (11.center);
		\draw [in=0, out=180] (9.center) to (12.center);
		\draw (8.center) to (12.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (21.center) to (19.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (11.center);
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (30.center) to (28.center);
		\draw (29.center) to (31.center);
		\draw (33.center) to (32.center);
		\draw [in=0, out=180] (32.center) to (34.center);
		\draw [in=0, out=180] (32.center) to (35.center);
		\draw (31.center) to (35.center);
		\draw (45.center) to (34.center);
		\draw (47.center) to (46.center);
		\draw [in=0, out=180] (46.center) to (48.center);
		\draw [in=0, out=180] (46.center) to (49.center);
		\draw [in=-180, out=0, looseness=0.75] (33.center) to (48.center);
		\draw [in=180, out=0] (10.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-coeq-split-id-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=node] (19) at (1.25, 0) {};
		\node [style=none] (20) at (-0.5, 0.75) {$s$};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (27) at (-2.75, 0.75) {};
		\node [style=none] (28) at (0.25, 0.75) {};
		\node [style=none] (29) at (-2.75, -0.25) {};
		\node [style=none] (30) at (0.5, -0.75) {};
		\node [style=none] (32) at (-0.25, -1.25) {};
		\node [style=none] (33) at (-0.25, -0.25) {};
		\node [style=node] (34) at (0.25, -0.75) {};
		\node [style=none] (35) at (-1.5, -1.25) {$s$};
		\node [style=none] (36) at (-1, -1.75) {};
		\node [style=none] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (-2, -0.75) {};
		\node [style=none] (39) at (-2, -1.75) {};
		\node [style=none] (40) at (-2, -1.25) {};
		\node [style=none] (41) at (-1, -1.25) {};
		\node [style=none] (42) at (-2.75, -1.25) {};
		\node [style=none] (43) at (-0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15.center);
		\draw [in=0, out=180] (15.center) to (17.center);
		\draw [in=0, out=180] (15.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (17.center);
		\draw [in=0, out=-180] (30.center) to (32.center);
		\draw [in=0, out=-180] (30.center) to (33.center);
		\draw (29.center) to (33.center);
		\draw (39.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (42.center) to (40.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (32.center);
		\draw (30.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-coherence-counit-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (0, 0) {$A \tensor B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-coherence-counit-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.5) {$A$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-0.5, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-coherence-join-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (2, 0) {$A \tensor B$};
		\node [style=none] (9) at (-1.75, 0.5) {$A \tensor B$};
		\node [style=none] (10) at (-1.75, -0.5) {$A \tensor B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=180] (0.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-coherence-join-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-2, 1) {$A$};
		\node [style=none] (7) at (1.5, 1.5) {$A$};
		\node [style=none] (8) at (1.5, 0.5) {$B$};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (-2, -1) {$B$};
		\node [style=none] (16) at (1.5, -0.5) {$A$};
		\node [style=none] (17) at (1.5, -1.5) {$B$};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw [in=180, out=0] (9.center) to (11.center);
		\draw [in=180, out=0] (9.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (13.center);
		\draw [in=180, out=0] (5.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-coherence-split-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-1.75, 0) {$A \tensor B$};
		\node [style=none] (9) at (2, 0.5) {$A \tensor B$};
		\node [style=none] (10) at (2, -0.5) {$A \tensor B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-coherence-split-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (1, 1.5) {};
		\node [style=none] (5) at (-0.25, 0.5) {};
		\node [style=none] (6) at (-2, 1) {$A$};
		\node [style=none] (7) at (1.5, 1.5) {$A$};
		\node [style=none] (8) at (1.5, 0.5) {$B$};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (-2, -1) {$B$};
		\node [style=none] (16) at (1.5, -0.5) {$A$};
		\node [style=none] (17) at (1.5, -1.5) {$B$};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (1, 0.5) {};
		\node [style=none] (21) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (10.center) to (9.center);
		\draw [in=180, out=0] (9.center) to (11.center);
		\draw [in=180, out=0] (9.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (11.center) to (13.center);
		\draw [in=180, out=0] (5.center) to (19.center);
		\draw [in=-180, out=0] (13.center) to (18.center);
		\draw (19.center) to (21.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-coherence-unit-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (1.75, 0) {$A \tensor B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-coherence-unit-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.75, 0.5) {$A$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (0.75, -0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-counit-join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=180] (0.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-cup-id-f-tensor-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (8) at (-2.5, 0.5) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=none] (12) at (0, 0) {$f$};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (21) at (-1.25, 1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=none] (24) at (1.25, 1) {};
		\node [style=none] (29) at (1.25, 0) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=none] (37) at (1, 0) {};
		\node [style=none] (38) at (-3, -1) {};
		\node [style=none] (39) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (1.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (3.center) to (23.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (24.center);
		\draw (29.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (18.center) to (34.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-cup-id-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=none] (9) at (-2.25, 0.25) {};
		\node [style=none] (10) at (-2.5, 0.5) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (0, -0.25) {$f$};
		\node [style=none] (13) at (0.5, 0.25) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (-0.75, -0.25) {};
		\node [style=none] (21) at (-1.25, 0.75) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (-1, -0.25) {};
		\node [style=none] (24) at (1.25, 0.75) {};
		\node [style=none] (29) at (1.25, -0.25) {};
		\node [style=none] (34) at (0.75, -0.25) {};
		\node [style=none] (37) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (1.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (3.center) to (23.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (24.center);
		\draw (29.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (18.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-dagger-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, 0) {};
		\node [style=none] (8) at (-2.5, 0.5) {};
		\node [style=none] (9) at (-2.25, 0.5) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-2.5, 0.25) {};
		\node [style=none] (12) at (0, 0) {$f$};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (-0.75, 0) {};
		\node [style=none] (21) at (-1.25, 1) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=none] (24) at (3, 1) {};
		\node [style=none] (26) at (1.75, -0.5) {};
		\node [style=none] (27) at (2, -0.5) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (1.25, 0) {};
		\node [style=none] (30) at (2.5, -0.5) {};
		\node [style=none] (31) at (2.25, -0.5) {};
		\node [style=none] (32) at (2.5, -0.75) {};
		\node [style=none] (33) at (2.5, -0.25) {};
		\node [style=none] (34) at (0.75, 0) {};
		\node [style=none] (35) at (1.25, -1) {};
		\node [style=none] (36) at (1, -1) {};
		\node [style=none] (37) at (1, 0) {};
		\node [style=none] (38) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (1.center);
		\draw (16.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (17.center);
		\draw (21.center) to (22.center);
		\draw (3.center) to (23.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (24.center);
		\draw (27.center) to (26.center);
		\draw [in=0, out=-180] (26.center) to (28.center);
		\draw [in=0, out=-180] (26.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (32.center) to (33.center);
		\draw (31.center) to (27.center);
		\draw (35.center) to (36.center);
		\draw (29.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (36.center) to (38.center);
		\draw (18.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-f-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (1.75, -0.25) {};
		\node [style=none] (4) at (0.25, 0) {$f$};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (0.75, 0) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (1.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-id-tensor-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (0.25, -0.5) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (0.5, -0.25) {};
		\node [style=none] (19) at (-1.25, 0) {};
		\node [style=none] (21) at (-0.75, -1) {};
		\node [style=none] (22) at (-1, -1) {};
		\node [style=none] (23) at (-1, 0) {};
		\node [style=none] (24) at (-2, -1) {};
		\node [style=none] (29) at (-2, 0) {};
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (37) at (-1.75, 0) {};
		\node [style=none] (38) at (1, 1) {};
		\node [style=none] (39) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=180] (0.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (1.center);
		\draw (21.center) to (22.center);
		\draw (3.center) to (23.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (24.center);
		\draw (29.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (38.center) to (39.center);
		\draw (19.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-join-assoc-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (1.25, -0.75) {};
		\node [style=none] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=-180, out=0] (0.center) to (2.center);
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [in=-180, out=0] (4.center) to (6.center);
		\draw [in=-180, out=0] (4.center) to (7.center);
		\draw (8.center) to (3.center);
		\draw (7.center) to (10.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-join-assoc-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (6.center);
		\draw [in=180, out=0] (4.center) to (7.center);
		\draw (8.center) to (3.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-s-plus-t-tensor-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.75) {$t$};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=node] (19) at (1.25, 0) {};
		\node [style=none] (20) at (-0.5, 0.75) {$s$};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (27) at (-1.75, 0.75) {};
		\node [style=none] (28) at (0.25, 0.75) {};
		\node [style=none] (29) at (-1.75, -2) {};
		\node [style=none] (30) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw [in=0, out=180] (15.center) to (17.center);
		\draw [in=0, out=180] (15.center) to (18.center);
		\draw (14.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (17.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-s-plus-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.5, -0.75) {$t$};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (-1, -0.25) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (-1.75, -0.75) {};
		\node [style=none] (14) at (0.25, -0.75) {};
		\node [style=none] (15) at (1.5, 0) {};
		\node [style=none] (16) at (2, 0) {};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=node] (19) at (1.25, 0) {};
		\node [style=none] (20) at (-0.5, 0.75) {$s$};
		\node [style=none] (21) at (0, 1.25) {};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, 0.75) {};
		\node [style=none] (26) at (0, 0.75) {};
		\node [style=none] (27) at (-1.75, 0.75) {};
		\node [style=none] (28) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (14.center);
		\draw (16.center) to (15.center);
		\draw [in=0, out=180] (15.center) to (17.center);
		\draw [in=0, out=180] (15.center) to (18.center);
		\draw (14.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-s-tensor-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (1.25, -0.75) {};
		\node [style=none] (20) at (0, 0.75) {$s$};
		\node [style=none] (21) at (0.5, 1.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.25) {};
		\node [style=none] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (-1.25, 0.75) {};
		\node [style=none] (28) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-snake-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (6.center);
		\draw [in=0, out=180] (4.center) to (7.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-snake-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (-1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=180] (0.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (6.center);
		\draw [in=180, out=0] (4.center) to (7.center);
		\draw (2.center) to (9.center);
		\draw (3.center) to (6.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-split-assoc-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1, -0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-1.25, -0.75) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=180] (0.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (6.center);
		\draw [in=0, out=180] (4.center) to (7.center);
		\draw (8.center) to (3.center);
		\draw (9.center) to (6.center);
		\draw (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-split-assoc-r.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-1, 0.25) {};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, 0.25) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=-180] (0.center) to (2.center);
		\draw [in=0, out=-180] (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [in=0, out=-180] (4.center) to (6.center);
		\draw [in=0, out=-180] (4.center) to (7.center);
		\draw (8.center) to (3.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-split-id-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (0.25, -0.75) {$f$};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (-0.25, -1.25) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (-0.25, -0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (1.5, 0.75) {};
		\node [style=none] (14) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (8.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (2.center) to (12.center);
		\draw (3.center) to (11.center);
		\draw (11.center) to (9.center);
		\draw (10.center) to (14.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-split-join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [in=0, out=180] (4.center) to (6.center);
		\draw [in=0, out=180] (4.center) to (7.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-split-twist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (4.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-split-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (2.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-t-tensor-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.25, -0.75) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (1.25, -0.75) {};
		\node [style=none] (20) at (0, 0.75) {$t$};
		\node [style=none] (21) at (0.5, 1.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.25) {};
		\node [style=none] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (-1.25, 0.75) {};
		\node [style=none] (28) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14.center) to (18.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-tensor-plus-zero-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (15) at (0.25, 0.75) {};
		\node [style=none] (16) at (0.75, 0.75) {};
		\node [style=none] (17) at (-0.5, 1.5) {};
		\node [style=none] (18) at (-0.5, 0) {};
		\node [style=node] (19) at (0, 0.75) {};
		\node [style=none] (28) at (-1, 1.5) {};
		\node [style=none] (29) at (0.25, -0.25) {};
		\node [style=none] (30) at (0.75, -0.25) {};
		\node [style=node] (31) at (0, -0.25) {};
		\node [style=none] (32) at (0.25, -1.25) {};
		\node [style=none] (33) at (0.75, -1.25) {};
		\node [style=node] (34) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15.center);
		\draw [in=0, out=180] (15.center) to (17.center);
		\draw [in=0, out=180] (15.center) to (18.center);
		\draw (14.center) to (18.center);
		\draw (28.center) to (17.center);
		\draw (30.center) to (29.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-tensor-zero-s-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (20) at (0, 0) {$s$};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=none] (24) at (-0.5, 0.5) {};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (-1.25, 0) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (0.25, 1) {};
		\node [style=none] (30) at (1.25, 1) {};
		\node [style=node] (31) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (17.center);
		\draw (30.center) to (29.center);
		\draw (11.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-twist-join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=180] (0.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw [in=0, out=180, looseness=0.75] (2.center) to (4.center);
		\draw [in=0, out=180, looseness=0.75] (3.center) to (5.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-unit-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (0.5, 0) {$f$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1, 0) {};
		\node [style=none] (12) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (1.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frob/s-universal-split-id-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0, 0) {$q$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=node] (11) at (-1.25, 0.5) {};
		\node [style=node] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (8.center);
		\draw (11) to (5.center);
		\draw (12) to (7.center);
		\draw (13.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> frobenius-decomposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=none] (18) at (-6.75, 0) {$s$};
		\node [style=none] (19) at (-7.25, 0) {};
		\node [style=none] (20) at (-7.25, 0.5) {};
		\node [style=none] (21) at (-6.25, 0.5) {};
		\node [style=none] (22) at (-6.25, 0) {};
		\node [style=none] (23) at (-7.25, -0.5) {};
		\node [style=none] (24) at (-6.25, -0.5) {};
		\node [style=none] (25) at (-8.25, 0) {};
		\node [style=none] (26) at (-9, 0) {$A$};
		\node [style=none] (28) at (-2.5, -1) {$e_s^{\dagger}$};
		\node [style=none] (29) at (-3, -1) {};
		\node [style=none] (30) at (-3, -0.5) {};
		\node [style=none] (31) at (-2, -0.5) {};
		\node [style=none] (32) at (-2, -1) {};
		\node [style=none] (33) at (-3, -1.5) {};
		\node [style=none] (34) at (-2, -1.5) {};
		\node [style=none] (42) at (0, -1) {$g$};
		\node [style=none] (43) at (-0.5, -1) {};
		\node [style=none] (44) at (-0.5, -0.5) {};
		\node [style=none] (45) at (0.5, -0.5) {};
		\node [style=none] (46) at (0.5, -1) {};
		\node [style=none] (47) at (-0.5, -1.5) {};
		\node [style=none] (48) at (0.5, -1.5) {};
		\node [style=none] (50) at (2.5, -1) {$e_t$};
		\node [style=none] (51) at (3, -1) {};
		\node [style=none] (52) at (3, -0.5) {};
		\node [style=none] (53) at (2, -0.5) {};
		\node [style=none] (54) at (2, -1) {};
		\node [style=none] (55) at (3, -1.5) {};
		\node [style=none] (56) at (2, -1.5) {};
		\node [style=none] (64) at (5, 0) {};
		\node [style=none] (65) at (5.5, 0) {};
		\node [style=none] (66) at (4, 1) {};
		\node [style=none] (67) at (4, -1) {};
		\node [style=none] (68) at (3.5, 1) {};
		\node [style=none] (69) at (3.5, -1) {};
		\node [style=none] (70) at (6.75, 0) {$t^\dagger$};
		\node [style=none] (71) at (7.25, 0) {};
		\node [style=none] (72) at (7.25, 0.5) {};
		\node [style=none] (73) at (6.25, 0.5) {};
		\node [style=none] (74) at (6.25, 0) {};
		\node [style=none] (75) at (7.25, -0.5) {};
		\node [style=none] (76) at (6.25, -0.5) {};
		\node [style=none] (77) at (8.25, 0) {};
		\node [style=none] (78) at (9, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw (3.center) to (7.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (25.center) to (19.center);
		\draw (22.center) to (1.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (7.center) to (29.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (52.center);
		\draw (65.center) to (64.center);
		\draw [in=0, out=180] (64.center) to (66.center);
		\draw [in=0, out=180] (64.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw (67.center) to (69.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (72.center);
		\draw (77.center) to (71.center);
		\draw (74.center) to (65.center);
		\draw (6.center) to (68.center);
		\draw (51.center) to (69.center);
		\draw (32.center) to (43.center);
		\draw (46.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> g-cocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=node] (1) at (0, 0) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=150, looseness=0.75] (1) to (2.center);
		\draw [in=0, out=-150, looseness=0.75] (1) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> g-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=node] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=30, looseness=1.25] (1) to (2.center);
		\draw [in=180, out=-30, looseness=1.25] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> g-empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashy] (0.center) to (3.center);
		\draw [style=dashy] (3.center) to (2.center);
		\draw [style=dashy] (2.center) to (1.center);
		\draw [style=dashy] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> g-fork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=blacksquare] (1) at (0, 0) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=30] (1) to (2.center);
		\draw [in=180, out=-30] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> g-join.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=blacksquare] (1) at (0, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=150] (1) to (2.center);
		\draw [in=0, out=-150] (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> g-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (4) at (0, 0) {$s$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (1.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> g-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (4) at (0, 0) {$t$};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (1.center) to (10.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> g-twist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (1.center);
		\draw [in=-180, out=0] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> n-fold-G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.5, 3.5) {G(W) = Q};
		\node [style=none] (2) at (-7, -3) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-7.5, -3.5) {$G(X) = G_0(X) + G_1(X)$};
		\node [style=none] (6) at (-7.25, 3) {};
		\node [style=none] (7) at (-4, 0) {$G_0(\Eo) + G_1(\Eo)$};
		\node [style=none] (12) at (-7.5, -4.25) {};
		\node [style=none] (13) at (-7.5, 4) {};
		\node [style=none] (8) at (-7.5, -6) {};
		\node [style=none] (11) at (-7.5, 5.25) {};
		\node [style=none] (14) at (-7.5, 6) {$\Obj$};
		\node [style=none] (18) at (-7.5, -6.75) {$\Arr$};
		\node [style=none] (32) at (-5.75, 4.5) {\bigtensor \cod(g) + \bigtensor \dom(g)};
		\node [style=none] (39) at (-8, -3) {};
		\node [style=none] (40) at (-11, 0.5) {};
		\node [style=none] (41) at (-11, -0.5) {};
		\node [style=none] (42) at (-7.75, 3) {};
		\node [style=none] (43) at (-11, 0) {$G_0(\Ei) + G_1(\Ei)$};
		\node [style=none] (50) at (-21.5, 0) {$\Nat$};
		\node [style=none] (51) at (-14, 0) {};
		\node [style=none] (52) at (-20.5, 0) {};
		\node [style=none] (54) at (6.5, 0) {$\Nat$};
		\node [style=none] (55) at (-1, 0) {};
		\node [style=none] (56) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy] (4.center) to (2.center);
		\draw [style=pointy] (3.center) to (6.center);
		\draw [style=pointy] (12.center) to (8.center);
		\draw [style=pointy] (13.center) to (11.center);
		\draw [style=pointy] (41.center) to (39.center);
		\draw [style=pointy] (40.center) to (42.center);
		\draw [style=pointy] (51.center) to (52.center);
		\draw [style=pointy] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> n-fold-alphaprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, -0.5) {};
		\node [style=none] (7) at (1.75, -1.5) {};
		\node [style=none] (8) at (-2.5, -0.5) {};
		\node [style=none] (9) at (-2.5, -1.5) {};
		\node [style=none] (10) at (0.5, -1.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=none] (15) at (-0.5, 1.5) {};
		\node [style=none] (16) at (-1, 1) {$\alpha$};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (21) at (-2, 1) {};
		\node [style=none] (23) at (-0.5, 0.75) {};
		\node [style=none] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (0, 1.5) {};
		\node [style=none] (27) at (-2.5, 1) {};
		\node [style=none] (29) at (0.5, 1.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none] (31) at (2.25, 1.5) {};
		\node [style=none] (32) at (2.25, 0.5) {};
		\node [style=none] (33) at (2.25, -0.5) {};
		\node [style=none] (34) at (2.25, -1.5) {};
		\node [style=none] (35) at (3.25, 1.5) {$G(\Ei)$};
		\node [style=none] (36) at (3.25, 0.5) {$H(\Ei)$};
		\node [style=none] (37) at (3.25, -0.5) {$G(\Eo)$};
		\node [style=none] (38) at (3.25, -1.5) {$H(\Eo)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (1.center) to (6.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (7.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (21.center) to (17.center);
		\draw [in=0, out=180, looseness=1.25] (25.center) to (23.center);
		\draw [in=0, out=180, looseness=1.25] (26.center) to (24.center);
		\draw (27.center) to (21.center);
		\draw (26.center) to (29.center);
		\draw (25.center) to (30.center);
		\draw (29.center) to (0.center);
		\draw (30.center) to (1.center);
		\draw (11.center) to (2.center);
		\draw (10.center) to (3.center);
		\draw (4.center) to (31.center);
		\draw (5.center) to (32.center);
		\draw (6.center) to (33.center);
		\draw (7.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optic-f-tensor-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 4) {$f_0$};
		\node [style=none] (1) at (-3, 4.5) {};
		\node [style=none] (2) at (-3, 3.5) {};
		\node [style=none] (3) at (-2, 3.5) {};
		\node [style=none] (4) at (-2, 4.5) {};
		\node [style=none] (5) at (-3, 4) {};
		\node [style=none] (7) at (-3.75, 4) {};
		\node [style=none] (15) at (0, 3) {$f_0'$};
		\node [style=none] (16) at (-0.5, 3.5) {};
		\node [style=none] (17) at (-0.5, 2.5) {};
		\node [style=none] (18) at (0.5, 2.5) {};
		\node [style=none] (19) at (0.5, 3.5) {};
		\node [style=none] (20) at (-0.5, 3.25) {};
		\node [style=none] (21) at (0.5, 3) {};
		\node [style=none] (22) at (-1, 3.5) {};
		\node [style=none] (24) at (-0.5, 2.75) {};
		\node [style=none] (25) at (-1, 2.5) {};
		\node [style=none] (28) at (-2, 4.25) {};
		\node [style=none] (29) at (-1.5, 4.5) {};
		\node [style=none] (30) at (-2, 3.75) {};
		\node [style=none] (31) at (-1.5, 3.5) {};
		\node [style=none] (32) at (-1, 4.5) {};
		\node [style=none] (37) at (-2, 2) {};
		\node [style=none] (38) at (-2.5, 2) {};
		\node [style=none] (39) at (-1.5, 2.5) {};
		\node [style=none] (40) at (-1.5, 1.5) {};
		\node [style=none] (41) at (1, 3) {};
		\node [style=none] (42) at (1, 1.5) {};
		\node [style=none] (43) at (2, 1.5) {};
		\node [style=none] (44) at (2, 3) {};
		\node [style=none] (45) at (-2.5, 2.25) {};
		\node [style=none] (46) at (-2.5, 1.75) {};
		\node [style=none] (47) at (2.75, 1) {};
		\node [style=none] (48) at (3.25, 1) {};
		\node [style=none] (49) at (2.25, 1.5) {};
		\node [style=none] (50) at (2.25, 0.5) {};
		\node [style=none] (51) at (3.25, 1.25) {};
		\node [style=none] (52) at (3.25, 0.75) {};
		\node [style=none] (53) at (-3.75, 0.5) {};
		\node [style=none] (54) at (3.75, 3) {};
		\node [style=none] (55) at (4.75, 4.5) {};
		\node [style=none] (56) at (-2.5, -1.5) {$f_1$};
		\node [style=none] (57) at (-3, -1) {};
		\node [style=none] (58) at (-3, -2) {};
		\node [style=none] (59) at (-2, -2) {};
		\node [style=none] (60) at (-2, -1) {};
		\node [style=none] (61) at (-3, -1.5) {};
		\node [style=none] (62) at (-3.75, -1.5) {};
		\node [style=none] (63) at (0, -2.5) {$f_1'$};
		\node [style=none] (64) at (-0.5, -2) {};
		\node [style=none] (65) at (-0.5, -3) {};
		\node [style=none] (66) at (0.5, -3) {};
		\node [style=none] (67) at (0.5, -2) {};
		\node [style=none] (68) at (-0.5, -2.25) {};
		\node [style=none] (69) at (0.5, -2.5) {};
		\node [style=none] (70) at (-1, -2) {};
		\node [style=none] (71) at (-0.5, -2.75) {};
		\node [style=none] (72) at (-1, -3) {};
		\node [style=none] (73) at (-2, -1.25) {};
		\node [style=none] (74) at (-1.5, -1) {};
		\node [style=none] (75) at (-2, -1.75) {};
		\node [style=none] (76) at (-1.5, -2) {};
		\node [style=none] (77) at (-1, -1) {};
		\node [style=none] (78) at (-2, -3.5) {};
		\node [style=none] (79) at (-2.5, -3.5) {};
		\node [style=none] (80) at (-1.5, -3) {};
		\node [style=none] (81) at (-1.5, -4) {};
		\node [style=none] (82) at (1, -2.5) {};
		\node [style=none] (83) at (1, -4) {};
		\node [style=none] (84) at (2, -4) {};
		\node [style=none] (85) at (2, -2.5) {};
		\node [style=none] (86) at (-2.5, -3.25) {};
		\node [style=none] (87) at (-2.5, -3.75) {};
		\node [style=none] (88) at (2.75, -4.5) {};
		\node [style=none] (89) at (3.25, -4.5) {};
		\node [style=none] (90) at (2.25, -4) {};
		\node [style=none] (91) at (2.25, -5) {};
		\node [style=none] (92) at (3.25, -4.25) {};
		\node [style=none] (93) at (3.25, -4.75) {};
		\node [style=none] (95) at (4.5, -2.5) {};
		\node [style=none] (96) at (3.75, -1) {};
		\node [style=none] (102) at (4.75, 3) {};
		\node [style=none] (103) at (4.5, -1) {};
		\node [style=none] (108) at (-4.5, 4) {$A_0$};
		\node [style=none] (109) at (-4.5, 0.5) {$A_1$};
		\node [style=none] (110) at (-4.5, -1.5) {$A_0'$};
		\node [style=none] (111) at (-4.5, -5) {$A_1'$};
		\node [style=none] (112) at (5.5, 4.5) {$B_0$};
		\node [style=none] (113) at (5.5, 3) {$B_1$};
		\node [style=none] (114) at (5.5, -1) {$B_0'$};
		\node [style=none] (115) at (5.5, -2.5) {$B_1'$};
		\node [style=none] (116) at (-3.75, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [in=-180, out=0, looseness=1.25] (22.center) to (20.center);
		\draw [in=-180, out=0, looseness=1.25] (25.center) to (24.center);
		\draw [in=0, out=180, looseness=1.25] (29.center) to (28.center);
		\draw [in=0, out=180, looseness=1.25] (31.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw (31.center) to (22.center);
		\draw (38.center) to (37.center);
		\draw [in=180, out=0] (37.center) to (39.center);
		\draw [in=180, out=0] (37.center) to (40.center);
		\draw (39.center) to (25.center);
		\draw [in=-180, out=0, looseness=0.75] (41.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (42.center) to (44.center);
		\draw (21.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw [in=0, out=180] (47.center) to (49.center);
		\draw [in=0, out=180] (47.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (43.center) to (49.center);
		\draw (53.center) to (50.center);
		\draw (44.center) to (54.center);
		\draw (32.center) to (55.center);
		\draw (57.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw [in=-180, out=0, looseness=1.25] (70.center) to (68.center);
		\draw [in=-180, out=0, looseness=1.25] (72.center) to (71.center);
		\draw [in=0, out=180, looseness=1.25] (74.center) to (73.center);
		\draw [in=0, out=180, looseness=1.25] (76.center) to (75.center);
		\draw (77.center) to (74.center);
		\draw (76.center) to (70.center);
		\draw (79.center) to (78.center);
		\draw [in=180, out=0] (78.center) to (80.center);
		\draw [in=180, out=0] (78.center) to (81.center);
		\draw (80.center) to (72.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw [in=-180, out=0, looseness=0.75] (83.center) to (85.center);
		\draw (69.center) to (82.center);
		\draw (81.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw [in=0, out=180] (88.center) to (90.center);
		\draw [in=0, out=180] (88.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (84.center) to (90.center);
		\draw (85.center) to (95.center);
		\draw (77.center) to (96.center);
		\draw (96.center) to (103.center);
		\draw (54.center) to (102.center);
		\draw (116.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optics/adapted-monogamous-acyclic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2.75, 1.75) {$\rotatebox{270}{\smcinterleave}^{-1}$};
		\node [style=none] (3) at (2, 3.75) {};
		\node [style=none] (4) at (2, -0.25) {};
		\node [style=none] (5) at (3.5, -0.25) {};
		\node [style=none] (6) at (3.5, 3.75) {};
		\node [style=none] (20) at (-1, 2.75) {};
		\node [style=none] (21) at (1, 2.75) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (-1, 0.75) {};
		\node [style=none] (24) at (0, 1.75) {$\ToOptic(d)$};
		\node [style=none] (25) at (-1, 1.75) {};
		\node [style=none] (27) at (3.5, 2.75) {};
		\node [style=none] (28) at (3.5, 0.75) {};
		\node [style=none] (29) at (10, 2.75) {};
		\node [style=none] (30) at (6.5, 0.75) {};
		\node [style=none] (31) at (-2, 1.75) {};
		\node [style=none] (36) at (2, 1.75) {};
		\node [style=none] (37) at (1, 1.75) {};
		\node [style=none] (38) at (-2.75, 1.75) {$\rotatebox{270}{\smcinterleave}$};
		\node [style=none] (39) at (-2, 3.75) {};
		\node [style=none] (40) at (-2, -0.25) {};
		\node [style=none] (41) at (-3.5, -0.25) {};
		\node [style=none] (42) at (-3.5, 3.75) {};
		\node [style=none] (43) at (-3.5, 2.75) {};
		\node [style=none] (44) at (-3.5, 0.75) {};
		\node [style=none] (45) at (-10, 2.75) {};
		\node [style=none] (46) at (-6.5, 0.75) {};
		\node [style=none] (47) at (-2, 1.75) {};
		\node [style=none] (49) at (-7.75, 3.5) {$\bigtensor_{i \in N} \fwd{A_i}$};
		\node [style=none] (50) at (-6, 1.5) {$\bigtensor_{i \in N} \rev{A_i}$};
		\node [style=none] (51) at (-8.25, -0.25) {};
		\node [style=none] (52) at (-7.25, 0.75) {};
		\node [style=none] (53) at (-8.75, -0.25) {};
		\node [style=none] (54) at (-7.25, -1.25) {};
		\node [style=none] (55) at (-7, 0.75) {};
		\node [style=none] (56) at (-7, -1.25) {};
		\node [style=none] (57) at (8.25, -0.25) {};
		\node [style=none] (58) at (7.25, 0.75) {};
		\node [style=none] (59) at (8.75, -0.25) {};
		\node [style=none] (60) at (7.25, -1.25) {};
		\node [style=none] (61) at (7, 0.75) {};
		\node [style=none] (62) at (7, -1.25) {};
		\node [style=none] (63) at (-1, -1.25) {};
		\node [style=none] (64) at (-1, -3.25) {};
		\node [style=none] (65) at (1, -1.25) {};
		\node [style=none] (66) at (1, -3.25) {};
		\node [style=none] (67) at (-10, -3.25) {};
		\node [style=none] (68) at (10, -3.25) {};
		\node [style=none] (69) at (8.75, 0) {};
		\node [style=none] (70) at (8.75, -0.5) {};
		\node [style=none] (71) at (-8.75, 0) {};
		\node [style=none] (72) at (-8.75, -0.5) {};
		\node [style=none] (73) at (7.75, 3.5) {$\bigtensor_{i \in N} \fwd{A_i}$};
		\node [style=none] (74) at (6, 1.5) {$\bigtensor_{i \in N} \rev{B_i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw (31.center) to (25.center);
		\draw (37.center) to (36.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (43.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (53.center) to (51.center);
		\draw [in=-180, out=0] (51.center) to (52.center);
		\draw [in=180, out=0] (51.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw (52.center) to (55.center);
		\draw (59.center) to (57.center);
		\draw [in=0, out=180] (57.center) to (58.center);
		\draw [in=0, out=180] (57.center) to (60.center);
		\draw (60.center) to (62.center);
		\draw (58.center) to (61.center);
		\draw (55.center) to (46.center);
		\draw (30.center) to (61.center);
		\draw [in=-180, out=0] (63.center) to (66.center);
		\draw [in=180, out=0] (64.center) to (65.center);
		\draw (56.center) to (63.center);
		\draw (65.center) to (62.center);
		\draw (67.center) to (64.center);
		\draw (66.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optics/example-optic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (12) at (-2.5, 0.75) {};
		\node [style=none] (13) at (-2.5, -0.75) {};
		\node [style=none] (14) at (2.5, 0.75) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (1.75, 0.75) {};
		\node [style=none] (17) at (1.75, -0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (1, -0.75) {};
		\node [style=none] (20) at (0, 0) {$f$};
		\node [style=none] (21) at (-3, 0.75) {$\fwd{A}$};
		\node [style=none] (22) at (-3, -0.75) {$\rev{A}$};
		\node [style=none] (23) at (3, 0.75) {$\fwd{B}$};
		\node [style=none] (24) at (3, -0.75) {$\rev{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=pointy] (12.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw [style=pointy] (18.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw [style=pointy] (15.center) to (17.center);
		\draw [style=pointy] (5.center) to (9.center);
		\draw (17.center) to (19.center);
		\draw (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optics/interleaved-optic-f-cp-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1.75) {$\fwd{f}$};
		\node [style=none] (1) at (-7.75, 2.5) {};
		\node [style=none] (2) at (-7.75, 1) {};
		\node [style=none] (3) at (-6.75, 1) {};
		\node [style=none] (4) at (-6.75, 2.5) {};
		\node [style=none] (5) at (-7.75, 1.75) {};
		\node [style=none] (7) at (-8.5, 1.75) {};
		\node [style=none] (15) at (-4.75, 0.75) {$\rev{f}$};
		\node [style=none] (16) at (-5.25, 1.5) {};
		\node [style=none] (17) at (-5.25, 0) {};
		\node [style=none] (18) at (-4.25, 0) {};
		\node [style=none] (19) at (-4.25, 1.5) {};
		\node [style=none] (20) at (-5.25, 1) {};
		\node [style=none] (21) at (-4.25, 0.75) {};
		\node [style=none] (22) at (-5.75, 1.25) {};
		\node [style=none] (24) at (-5.25, 0.5) {};
		\node [style=none] (25) at (-5.75, 0.25) {};
		\node [style=none] (28) at (-6.75, 2) {};
		\node [style=none] (29) at (-6.25, 2.25) {};
		\node [style=none] (30) at (-6.75, 1.5) {};
		\node [style=none] (31) at (-6.25, 1.25) {};
		\node [style=none] (32) at (-5.75, 2.25) {};
		\node [style=none] (37) at (-6.75, -0.25) {};
		\node [style=none] (38) at (-7.25, -0.25) {};
		\node [style=none] (39) at (-6.25, 0.25) {};
		\node [style=none] (40) at (-6.25, -0.75) {};
		\node [style=none] (41) at (-3.75, 0.75) {};
		\node [style=none] (42) at (-3.75, -0.75) {};
		\node [style=none] (43) at (-2.75, -0.75) {};
		\node [style=none] (44) at (-2.75, 0.75) {};
		\node [style=none] (45) at (-7.25, 0) {};
		\node [style=none] (46) at (-7.25, -0.5) {};
		\node [style=none] (47) at (-2, -1.25) {};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (49) at (-2.5, -0.75) {};
		\node [style=none] (50) at (-2.5, -1.75) {};
		\node [style=none] (51) at (-1.5, -1) {};
		\node [style=none] (52) at (-1.5, -1.5) {};
		\node [style=none] (53) at (-8.5, -1.75) {};
		\node [style=none] (54) at (-1, 0.75) {};
		\node [style=none] (55) at (-1, 2.25) {};
		\node [style=none] (56) at (1.75, 1.75) {$\fwd{g}$};
		\node [style=none] (57) at (1.25, 2.5) {};
		\node [style=none] (58) at (1.25, 1) {};
		\node [style=none] (59) at (2.25, 1) {};
		\node [style=none] (60) at (2.25, 2.5) {};
		\node [style=none] (61) at (1.25, 1.75) {};
		\node [style=none] (62) at (0.5, 1.75) {};
		\node [style=none] (63) at (4.25, 0.75) {$\rev{g}$};
		\node [style=none] (64) at (3.75, 1.5) {};
		\node [style=none] (65) at (3.75, 0) {};
		\node [style=none] (66) at (4.75, 0) {};
		\node [style=none] (67) at (4.75, 1.5) {};
		\node [style=none] (68) at (3.75, 1) {};
		\node [style=none] (69) at (4.75, 0.75) {};
		\node [style=none] (70) at (3.25, 1.25) {};
		\node [style=none] (71) at (3.75, 0.5) {};
		\node [style=none] (72) at (3.25, 0.25) {};
		\node [style=none] (73) at (2.25, 2) {};
		\node [style=none] (74) at (2.75, 2.25) {};
		\node [style=none] (75) at (2.25, 1.5) {};
		\node [style=none] (76) at (2.75, 1.25) {};
		\node [style=none] (77) at (3.25, 2.25) {};
		\node [style=none] (78) at (2.25, -0.25) {};
		\node [style=none] (79) at (1.75, -0.25) {};
		\node [style=none] (80) at (2.75, 0.25) {};
		\node [style=none] (81) at (2.75, -0.75) {};
		\node [style=none] (82) at (5.25, 0.75) {};
		\node [style=none] (83) at (5.25, -0.75) {};
		\node [style=none] (84) at (6.25, -0.75) {};
		\node [style=none] (85) at (6.25, 0.75) {};
		\node [style=none] (86) at (1.75, 0) {};
		\node [style=none] (87) at (1.75, -0.5) {};
		\node [style=none] (88) at (7, -1.25) {};
		\node [style=none] (89) at (7.5, -1.25) {};
		\node [style=none] (90) at (6.5, -0.75) {};
		\node [style=none] (91) at (6.5, -1.75) {};
		\node [style=none] (92) at (7.5, -1) {};
		\node [style=none] (93) at (7.5, -1.5) {};
		\node [style=none] (94) at (0.5, -1.75) {};
		\node [style=none] (95) at (8, 0.75) {};
		\node [style=none] (96) at (8, 2.25) {};
		\node [style=none] (101) at (-2, 2.75) {$\fwd{B}$};
		\node [style=none] (102) at (0.5, -2.5) {$\rev{B}$};
		\node [style=none] (103) at (-5.75, 1.75) {$M_0$};
		\node [style=none] (104) at (3.25, 1.75) {$M_1$};
		\node [style=none] (105) at (-8.5, 1.75) {};
		\node [style=none] (106) at (-8.5, -1.75) {};
		\node [style=none] (107) at (-9.25, 0) {$\rotatebox{270}{\smcinterleave}^{-1}$};
		\node [style=none] (108) at (-10, 2.5) {};
		\node [style=none] (109) at (-10, -2.5) {};
		\node [style=none] (110) at (-8.5, -2.5) {};
		\node [style=none] (111) at (-8.5, 2.5) {};
		\node [style=none] (112) at (-11.25, 0) {};
		\node [style=none] (113) at (-10, 0) {};
		\node [style=none] (114) at (8, 2.25) {};
		\node [style=none] (115) at (8, 0.75) {};
		\node [style=none] (116) at (8.5, 1.25) {$\rotatebox{270}{\smcinterleave}$};
		\node [style=none] (117) at (9, 3) {};
		\node [style=none] (118) at (9, -0.5) {};
		\node [style=none] (119) at (8, -0.5) {};
		\node [style=none] (120) at (8, 3) {};
		\node [style=none] (121) at (10.25, 1.25) {};
		\node [style=none] (122) at (9, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [in=-180, out=0, looseness=1.25] (22.center) to (20.center);
		\draw [in=-180, out=0, looseness=1.25] (25.center) to (24.center);
		\draw [in=0, out=180, looseness=1.25] (29.center) to (28.center);
		\draw [in=0, out=180, looseness=1.25] (31.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw (31.center) to (22.center);
		\draw (38.center) to (37.center);
		\draw [in=180, out=0] (37.center) to (39.center);
		\draw [in=180, out=0] (37.center) to (40.center);
		\draw (39.center) to (25.center);
		\draw [in=-180, out=0, looseness=0.75] (41.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (42.center) to (44.center);
		\draw (21.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw [in=0, out=180] (47.center) to (49.center);
		\draw [in=0, out=180] (47.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (43.center) to (49.center);
		\draw (53.center) to (50.center);
		\draw (44.center) to (54.center);
		\draw (32.center) to (55.center);
		\draw (57.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (62.center) to (61.center);
		\draw (64.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw [in=-180, out=0, looseness=1.25] (70.center) to (68.center);
		\draw [in=-180, out=0, looseness=1.25] (72.center) to (71.center);
		\draw [in=0, out=180, looseness=1.25] (74.center) to (73.center);
		\draw [in=0, out=180, looseness=1.25] (76.center) to (75.center);
		\draw (77.center) to (74.center);
		\draw (76.center) to (70.center);
		\draw (79.center) to (78.center);
		\draw [in=180, out=0] (78.center) to (80.center);
		\draw [in=180, out=0] (78.center) to (81.center);
		\draw (80.center) to (72.center);
		\draw [in=-180, out=0, looseness=0.75] (82.center) to (84.center);
		\draw [in=-180, out=0, looseness=0.75] (83.center) to (85.center);
		\draw (69.center) to (82.center);
		\draw (81.center) to (83.center);
		\draw (86.center) to (87.center);
		\draw (89.center) to (88.center);
		\draw [in=0, out=180] (88.center) to (90.center);
		\draw [in=0, out=180] (88.center) to (91.center);
		\draw (92.center) to (93.center);
		\draw (84.center) to (90.center);
		\draw (94.center) to (91.center);
		\draw (85.center) to (95.center);
		\draw (77.center) to (96.center);
		\draw [in=180, out=0, looseness=1.50] (55.center) to (62.center);
		\draw [in=-180, out=0] (54.center) to (94.center);
		\draw (108.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (112.center) to (113.center);
		\draw (117.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (121.center) to (122.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optics/interleaved-optic-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.5) {$\fwd{f}$};
		\node [style=none] (1) at (-3, 2.25) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (7) at (-6.5, 1.5) {};
		\node [style=none] (15) at (0, 0.5) {$\rev{f}$};
		\node [style=none] (16) at (-0.5, 1.25) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (0.5, 1.25) {};
		\node [style=none] (20) at (-0.5, 0.75) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (-1, 1) {};
		\node [style=none] (24) at (-0.5, 0.25) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (28) at (-2, 1.75) {};
		\node [style=none] (29) at (-1.5, 2) {};
		\node [style=none] (30) at (-2, 1.25) {};
		\node [style=none] (31) at (-1.5, 1) {};
		\node [style=none] (32) at (-1, 2) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (-2.5, -0.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (-1.5, -1) {};
		\node [style=none] (41) at (1, 0.5) {};
		\node [style=none] (42) at (1, -1) {};
		\node [style=none] (43) at (2, -1) {};
		\node [style=none] (44) at (2, 0.5) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (-2.5, -0.75) {};
		\node [style=none] (47) at (2.75, -1.5) {};
		\node [style=none] (48) at (3.25, -1.5) {};
		\node [style=none] (49) at (2.25, -1) {};
		\node [style=none] (50) at (2.25, -2) {};
		\node [style=none] (51) at (3.25, -1.25) {};
		\node [style=none] (52) at (3.25, -1.75) {};
		\node [style=none] (53) at (-6.5, -2) {};
		\node [style=none] (54) at (3.75, 0.5) {};
		\node [style=none] (55) at (3.75, 2) {};
		\node [style=none] (56) at (-1.25, 1.5) {$M$};
		\node [style=none] (57) at (1.5, 2.75) {$\bigtensor_{i \in N_1} \fwd{B_i}$};
		\node [style=none] (58) at (-4.75, 2.25) {$\bigtensor_{i \in N_0} \fwd{A_i}$};
		\node [style=none] (59) at (-2.5, -3) {$\bigtensor_{i \in N_0} \rev{A_i}$};
		\node [style=none] (61) at (4, -0.25) {$\bigtensor_{i \in N_1} \rev{B_i}$};
		\node [style=none] (62) at (-7.25, -0.25) {$\rotatebox{270}{\smcinterleave}^{-1}$};
		\node [style=none] (63) at (-8, 2.25) {};
		\node [style=none] (64) at (-8, -2.75) {};
		\node [style=none] (65) at (-6.5, -2.75) {};
		\node [style=none] (66) at (-6.5, 2.25) {};
		\node [style=none] (67) at (-14.5, -0.25) {};
		\node [style=none] (68) at (-8, -0.25) {};
		\node [style=none] (69) at (6, 2) {};
		\node [style=none] (70) at (6, 0.5) {};
		\node [style=none] (71) at (6.5, 1) {$\rotatebox{270}{\smcinterleave}$};
		\node [style=none] (72) at (7, 2.75) {};
		\node [style=none] (73) at (7, -0.75) {};
		\node [style=none] (74) at (6, -0.75) {};
		\node [style=none] (75) at (6, 2.75) {};
		\node [style=none] (76) at (12.75, 1) {};
		\node [style=none] (77) at (7, 1) {};
		\node [style=none] (78) at (-11.25, 0.75) {$\bigtensor_{i \in N_0} (\fwd{A_i} \tensor \rev{A_i})$};
		\node [style=none] (79) at (10.25, 2) {$\bigtensor_{i \in N_1} (\fwd{B_i} \tensor \rev{B_i})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [in=-180, out=0, looseness=1.25] (22.center) to (20.center);
		\draw [in=-180, out=0, looseness=1.25] (25.center) to (24.center);
		\draw [in=0, out=180, looseness=1.25] (29.center) to (28.center);
		\draw [in=0, out=180, looseness=1.25] (31.center) to (30.center);
		\draw (32.center) to (29.center);
		\draw (31.center) to (22.center);
		\draw (38.center) to (37.center);
		\draw [in=180, out=0] (37.center) to (39.center);
		\draw [in=180, out=0] (37.center) to (40.center);
		\draw (39.center) to (25.center);
		\draw [in=-180, out=0, looseness=0.75] (41.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (42.center) to (44.center);
		\draw (21.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw [in=0, out=180] (47.center) to (49.center);
		\draw [in=0, out=180] (47.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (43.center) to (49.center);
		\draw (53.center) to (50.center);
		\draw (44.center) to (54.center);
		\draw (32.center) to (55.center);
		\draw (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (67.center) to (68.center);
		\draw (72.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (76.center) to (77.center);
		\draw (54.center) to (70.center);
		\draw (55.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optics/interleaved-reverse-derivative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0.25, 0.5) {$\R[f]$};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (-0.5, 0.75) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.25) {};
		\node [style=none] (25) at (-1, 0) {};
		\node [style=none] (37) at (-2, -0.5) {};
		\node [style=none] (38) at (-2.5, -0.5) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (-1.5, -1) {};
		\node [style=none] (41) at (1.5, 0.5) {};
		\node [style=none] (42) at (1.5, -1) {};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (44) at (2.5, 0.5) {};
		\node [style=none] (45) at (-2.5, -0.25) {};
		\node [style=none] (46) at (-2.5, -0.75) {};
		\node [style=none] (47) at (3.25, -1.5) {};
		\node [style=none] (48) at (3.75, -1.5) {};
		\node [style=none] (49) at (2.75, -1) {};
		\node [style=none] (50) at (2.75, -2) {};
		\node [style=none] (51) at (3.75, -1.25) {};
		\node [style=none] (52) at (3.75, -1.75) {};
		\node [style=none] (53) at (-5, -2) {};
		\node [style=none] (54) at (4.25, 0.5) {};
		\node [style=none] (55) at (4.25, 2) {};
		\node [style=none] (58) at (-4.25, 2) {$A$};
		\node [style=none] (59) at (-4, -2.5) {$A'$};
		\node [style=none] (60) at (4.25, 2.5) {$B$};
		\node [style=none] (61) at (4.25, 0) {$B'$};
		\node [style=none] (62) at (-5.75, -0.25) {$\rotatebox{270}{\smcinterleave}^{-1}$};
		\node [style=none] (63) at (-6.5, 2.25) {};
		\node [style=none] (64) at (-6.5, -2.75) {};
		\node [style=none] (65) at (-5, -2.75) {};
		\node [style=none] (66) at (-5, 2.25) {};
		\node [style=none] (67) at (-7.75, -0.25) {};
		\node [style=none] (68) at (-6.5, -0.25) {};
		\node [style=none] (69) at (5.5, 2) {};
		\node [style=none] (70) at (5.5, 0.5) {};
		\node [style=none] (71) at (6, 1) {$\rotatebox{270}{\smcinterleave}$};
		\node [style=none] (72) at (6.5, 2.75) {};
		\node [style=none] (73) at (6.5, -0.75) {};
		\node [style=none] (74) at (5.5, -0.75) {};
		\node [style=none] (75) at (5.5, 2.75) {};
		\node [style=none] (76) at (7.75, 1) {};
		\node [style=none] (77) at (6.5, 1) {};
		\node [style=node] (80) at (-3.75, 1.5) {};
		\node [style=none] (81) at (-3.25, 2) {};
		\node [style=none] (82) at (-3.25, 1) {};
		\node [style=none] (83) at (-3, 2) {};
		\node [style=none] (84) at (-3, 1) {};
		\node [style=none] (85) at (-5, 1.5) {};
		\node [style=none] (86) at (-2, 2) {$f$};
		\node [style=none] (87) at (-2.5, 2.5) {};
		\node [style=none] (88) at (-2.5, 1.5) {};
		\node [style=none] (89) at (-1.5, 1.5) {};
		\node [style=none] (90) at (-1.5, 2.5) {};
		\node [style=none] (91) at (-2.5, 2) {};
		\node [style=none] (93) at (-1.5, 2) {};
		\node [style=none] (97) at (-0.75, 2) {};
		\node [style=none] (99) at (-1, 2.75) {$B$};
		\node [style=none] (100) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw [in=-180, out=0, looseness=1.25] (25.center) to (24.center);
		\draw (38.center) to (37.center);
		\draw [in=180, out=0] (37.center) to (39.center);
		\draw [in=180, out=0] (37.center) to (40.center);
		\draw (39.center) to (25.center);
		\draw [in=-180, out=0, looseness=0.75] (41.center) to (43.center);
		\draw [in=-180, out=0, looseness=0.75] (42.center) to (44.center);
		\draw (21.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (45.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw [in=0, out=180] (47.center) to (49.center);
		\draw [in=0, out=180] (47.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (43.center) to (49.center);
		\draw (53.center) to (50.center);
		\draw (44.center) to (54.center);
		\draw (63.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (67.center) to (68.center);
		\draw (72.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (76.center) to (77.center);
		\draw (54.center) to (70.center);
		\draw (55.center) to (69.center);
		\draw [in=180, out=45] (80) to (81.center);
		\draw [in=180, out=-45] (80) to (82.center);
		\draw (82.center) to (84.center);
		\draw (81.center) to (83.center);
		\draw (85.center) to (80);
		\draw (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (83.center) to (91.center);
		\draw (93.center) to (97.center);
		\draw (97.center) to (55.center);
		\draw (84.center) to (100.center);
		\draw [in=180, out=0, looseness=1.25] (100.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optics/optic-compose-f-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 1) {};
		\node [style=none] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (8) at (-3.5, 0.5) {};
		\node [style=none] (9) at (-3.5, -0.5) {};
		\node [style=none] (12) at (-4.25, 0.5) {};
		\node [style=none] (13) at (-4.25, -0.5) {};
		\node [style=none] (16) at (0, 0.5) {};
		\node [style=none] (18) at (-0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, -0.5) {};
		\node [style=none] (20) at (-1.75, 0) {$f$};
		\node [style=none] (21) at (-4.75, 0.5) {$\fwd{A}$};
		\node [style=none] (22) at (-4.75, -0.5) {$\rev{A}$};
		\node [style=none] (23) at (0, 1.25) {$\fwd{B}$};
		\node [style=none] (24) at (0, -1.25) {$\rev{B}$};
		\node [style=none] (25) at (0.75, 1) {};
		\node [style=none] (26) at (0.75, -1) {};
		\node [style=none] (27) at (2.75, -1) {};
		\node [style=none] (28) at (2.75, 1) {};
		\node [style=none] (29) at (0.75, 0.5) {};
		\node [style=none] (30) at (0.75, -0.5) {};
		\node [style=none] (32) at (0, -0.5) {};
		\node [style=none] (35) at (4.25, 0.5) {};
		\node [style=none] (36) at (4.25, -0.5) {};
		\node [style=none] (37) at (3.5, 0.5) {};
		\node [style=none] (38) at (3.5, -0.5) {};
		\node [style=none] (39) at (2.75, 0.5) {};
		\node [style=none] (40) at (2.75, -0.5) {};
		\node [style=none] (41) at (1.75, 0) {$g$};
		\node [style=none] (44) at (4.75, 0.5) {$\fwd{C}$};
		\node [style=none] (45) at (4.75, -0.5) {$\rev{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [style=pointy] (12.center) to (8.center);
		\draw (8.center) to (4.center);
		\draw [style=pointy] (18.center) to (16.center);
		\draw [style=pointy] (5.center) to (9.center);
		\draw (9.center) to (13.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw [style=pointy] (39.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw [style=pointy] (36.center) to (38.center);
		\draw [style=pointy] (30.center) to (32.center);
		\draw (38.center) to (40.center);
		\draw (32.center) to (19.center);
		\draw (16.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> optics/r-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-1.25, 0) {$f$};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (-2.25, 0) {};
		\node [style=none] (12) at (-0.75, 0) {};
		\node [style=none] (13) at (0.75, -0.5) {$\R[g]$};
		\node [style=none] (14) at (0, -0.25) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (16) at (1.5, 0) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (0, -0.25) {};
		\node [style=none] (21) at (1.5, -0.5) {};
		\node [style=none] (22) at (3, 0.25) {$\R[f]$};
		\node [style=none] (23) at (2.25, 0.5) {};
		\node [style=none] (24) at (2.25, 0.75) {};
		\node [style=none] (25) at (3.75, 0.75) {};
		\node [style=none] (26) at (3.75, 0.25) {};
		\node [style=none] (27) at (2.25, -0.25) {};
		\node [style=none] (28) at (3.75, -0.25) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=none] (30) at (4.5, 0.25) {};
		\node [style=none] (31) at (0, -0.75) {};
		\node [style=none] (32) at (0, -0.75) {};
		\node [style=none] (33) at (2.25, 0) {};
		\node [style=none] (34) at (2.25, 0) {};
		\node [style=none] (35) at (-0.75, -1) {};
		\node [style=none] (36) at (-3.75, -1) {};
		\node [style=none] (37) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.25] (0) to (2.center);
		\draw (1.center) to (0);
		\draw [in=180, out=45, looseness=1.25] (0) to (3.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (9.center);
		\draw (11.center) to (5.center);
		\draw (8.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (18.center);
		\draw (20.center) to (14.center);
		\draw (17.center) to (21.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (29.center) to (23.center);
		\draw (26.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (33.center);
		\draw [in=-180, out=0, looseness=1.25] (12.center) to (20.center);
		\draw (36.center) to (35.center);
		\draw [in=-180, out=0, looseness=1.25] (35.center) to (32.center);
		\draw (3.center) to (37.center);
		\draw [in=-180, out=0] (37.center) to (29.center);
		\draw [in=0, out=-180, looseness=1.25] (34.center) to (21.center);
		\draw (2.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/almost-frob-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, -1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, -1) {$e_s^{\dagger}$};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=none] (13) at (2, -1) {};
		\node [style=none] (14) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (13.center);
		\draw (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/almost-frob-xy-coeq-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1.5) {};
		\node [style=node] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=morphism] (4) at (-1.5, 1) {$G(\swi)$};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (-3, 2) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=node] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=node] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (1.25, -1.5) {};
		\node [style=node] (13) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=-150, looseness=0.75] (1) to (2.center);
		\draw [in=0, out=150, looseness=0.75] (1) to (3.center);
		\draw (2.center) to (4);
		\draw (3.center) to (5.center);
		\draw (7.center) to (4);
		\draw (6.center) to (5.center);
		\draw (8.center) to (9);
		\draw (10.center) to (11);
		\draw (12.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/almost-frob-xy-coeq-y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=node] (1) at (0.25, 1.5) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=node] (13) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/almost-frob-xy-coeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1.5) {};
		\node [style=none] (1) at (-2.75, -1.5) {};
		\node [style=none] (14) at (2.75, 0) {};
		\node [style=node] (15) at (2, 0) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=morphism] (18) at (-0.5, -0.5) {$G(\swi)$};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (0.25, 1) {};
		\node [style=none] (21) at (-2, -0.5) {};
		\node [style=none] (28) at (0, 1) {};
		\node [style=node] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (-1, 0.5) {};
		\node [style=none] (31) at (-1, 1.5) {};
		\node [style=none] (32) at (-2.75, 1.5) {};
		\node [style=none] (33) at (-2.75, 0.5) {};
		\node [style=none] (34) at (-2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (14.center) to (15);
		\draw [in=0, out=-150, looseness=0.75] (15) to (16.center);
		\draw [in=0, out=150, looseness=0.75] (15) to (17.center);
		\draw (16.center) to (18);
		\draw (17.center) to (19.center);
		\draw (21.center) to (18);
		\draw [in=-180, out=0] (20.center) to (19.center);
		\draw (28.center) to (29);
		\draw [in=0, out=-150, looseness=0.75] (29) to (30.center);
		\draw [in=0, out=150, looseness=0.75] (29) to (31.center);
		\draw (28.center) to (20.center);
		\draw (33.center) to (30.center);
		\draw (32.center) to (31.center);
		\draw (34.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/almost-frob-xyz-coeq-xy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (37) at (1.25, 0) {};
		\node [style=none] (38) at (1.25, 1) {};
		\node [style=none] (41) at (-1.25, 1) {};
		\node [style=none] (42) at (-1.25, 0) {};
		\node [style=none] (45) at (1.25, -1) {};
		\node [style=node] (46) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (45.center) to (46);
		\draw (42.center) to (37.center);
		\draw (41.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/almost-frob-xyz-coeq-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (1.75, -0.5) {};
		\node [style=node] (36) at (1, -0.5) {};
		\node [style=none] (37) at (0.5, -1) {};
		\node [style=none] (38) at (0.5, 0) {};
		\node [style=morphism] (39) at (-1, -1) {$G(\swo)$};
		\node [style=none] (40) at (-1.5, 0) {};
		\node [style=none] (41) at (-2.5, 0) {};
		\node [style=none] (42) at (-2.5, -1) {};
		\node [style=none] (43) at (1.75, 0.5) {};
		\node [style=node] (44) at (1, 0.5) {};
		\node [style=none] (45) at (1.75, 1.5) {};
		\node [style=node] (46) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (36);
		\draw [in=0, out=-150, looseness=0.75] (36) to (37.center);
		\draw [in=0, out=150, looseness=0.75] (36) to (38.center);
		\draw (37.center) to (39);
		\draw (38.center) to (40.center);
		\draw (42.center) to (39);
		\draw (41.center) to (40.center);
		\draw (43.center) to (44);
		\draw (45.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/almost-frob-xyz-coeq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (0.75, 0.5) {};
		\node [style=node] (36) at (0, 0.5) {};
		\node [style=none] (37) at (-0.5, 0) {};
		\node [style=none] (38) at (-0.5, 1) {};
		\node [style=morphism] (39) at (-2, 0) {$G(\swo)$};
		\node [style=none] (40) at (-2.5, 1) {};
		\node [style=none] (41) at (-3.5, 1) {};
		\node [style=none] (42) at (-3.5, 0) {};
		\node [style=none] (43) at (2.75, -0.25) {};
		\node [style=node] (44) at (2, -0.25) {};
		\node [style=none] (45) at (1.25, -1) {};
		\node [style=none] (46) at (1.25, 0.5) {};
		\node [style=none] (47) at (-3.5, -1) {};
		\node [style=none] (48) at (1, -1) {};
		\node [style=none] (49) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (35.center) to (36);
		\draw [in=0, out=-150, looseness=0.75] (36) to (37.center);
		\draw [in=0, out=150, looseness=0.75] (36) to (38.center);
		\draw (37.center) to (39);
		\draw (38.center) to (40.center);
		\draw (42.center) to (39);
		\draw (41.center) to (40.center);
		\draw (43.center) to (44);
		\draw [in=0, out=-150, looseness=0.75] (44) to (45.center);
		\draw [in=0, out=150, looseness=0.75] (44) to (46.center);
		\draw (47.center) to (48.center);
		\draw (35.center) to (49.center);
		\draw (49.center) to (46.center);
		\draw (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/almost-frob-y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (0, -1) {$h$};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (-0.5, -1.5) {};
		\node [style=none] (21) at (0.5, -1.5) {};
		\node [style=none] (22) at (1.25, 1) {};
		\node [style=none] (23) at (-1.25, 1) {};
		\node [style=none] (24) at (-1.25, -1) {};
		\node [style=none] (25) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (18.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (16.center);
		\draw (19.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/almost-frob-z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-1, -1) {$e_t$};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (-1.5, -0.5) {};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.5, -1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=180] (0.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (10.center) to (13.center);
		\draw (4.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-coequalizer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {$t_0^{-1}$};
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-3, 0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {$s_1$};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, -0.25) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (1, 0.25) {};
		\node [style=none] (16) at (1.5, 0.25) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=node] (18) at (2.5, -0.25) {};
		\node [style=none] (19) at (1.5, -0.75) {};
		\node [style=none] (20) at (-3, -0.75) {};
		\node [style=none] (21) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (7.center) to (17.center);
		\draw [in=150, out=0] (16.center) to (18);
		\draw [in=210, out=0, looseness=1.25] (19.center) to (18);
		\draw (20.center) to (19.center);
		\draw (18) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-commutes-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {$t_0^{-1}$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (2, 0.25) {$s_1$};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (2.5, 0.25) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=node] (18) at (4, -0.25) {};
		\node [style=none] (19) at (3, -0.75) {};
		\node [style=node] (20) at (-2.5, -0.75) {};
		\node [style=none] (21) at (5, -0.25) {};
		\node [style=none] (22) at (-2.5, 0.25) {$t_0$};
		\node [style=none] (23) at (-3, 0.75) {};
		\node [style=none] (24) at (-2, 0.75) {};
		\node [style=none] (25) at (-2, -0.25) {};
		\node [style=none] (26) at (-3, -0.25) {};
		\node [style=none] (27) at (-3, 0.25) {};
		\node [style=none] (28) at (-2, 0.25) {};
		\node [style=none] (29) at (-1.5, 0.25) {};
		\node [style=none] (30) at (-3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (7.center) to (17.center);
		\draw [in=150, out=0] (16.center) to (18);
		\draw [in=210, out=0, looseness=1.25] (19.center) to (18);
		\draw (20) to (19.center);
		\draw (18) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-commutes-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {$t_0^{-1}$};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (0.25, 0.75) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (0.75, 0.25) {};
		\node [style=node] (8) at (-2, 0.25) {};
		\node [style=none] (9) at (2, 0.25) {$s_1$};
		\node [style=none] (10) at (1.5, 0.75) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.25) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1.5, 0.25) {};
		\node [style=none] (15) at (2.5, 0.25) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=node] (18) at (4, -0.25) {};
		\node [style=none] (19) at (3, -0.75) {};
		\node [style=none] (20) at (-0.25, -0.75) {};
		\node [style=none] (21) at (5, -0.25) {};
		\node [style=none] (22) at (-2, -0.75) {$s_1$};
		\node [style=none] (23) at (-2.5, -0.25) {};
		\node [style=none] (24) at (-1.5, -0.25) {};
		\node [style=none] (25) at (-1.5, -1.25) {};
		\node [style=none] (26) at (-2.5, -1.25) {};
		\node [style=none] (27) at (-2.5, -0.75) {};
		\node [style=none] (28) at (-1.5, -0.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (-3.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8) to (5.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (14.center);
		\draw (7.center) to (17.center);
		\draw [in=150, out=0] (16.center) to (18);
		\draw [in=210, out=0, looseness=1.25] (19.center) to (18);
		\draw (20.center) to (19.center);
		\draw (18) to (21.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (27.center);
		\draw (29.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-exists-u-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1.5, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0, 0.75) {$q'$};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=node] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (0, -0.75) {$q'$};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (-0.5, -0.25) {};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=node] (22) at (2, 0) {};
		\node [style=none] (23) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (0) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12) to (13.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (11.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw [in=135, out=0] (10.center) to (22);
		\draw [in=225, out=0] (21.center) to (22);
		\draw (22) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-exists-u-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0, 0.75) {$q'$};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (-6.25, -1) {};
		\node [style=node] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (0, -0.75) {$q'$};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (-0.5, -0.25) {};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=node] (22) at (2, 0) {};
		\node [style=none] (23) at (3.25, 0) {};
		\node [style=none] (24) at (-5, 1) {};
		\node [style=none] (25) at (-4.5, 1) {$t_0^{-1}$};
		\node [style=none] (26) at (-5, 0.5) {};
		\node [style=none] (27) at (-4, 0.5) {};
		\node [style=none] (28) at (-4, 1.5) {};
		\node [style=none] (29) at (-5, 1.5) {};
		\node [style=none] (31) at (-4, 1) {};
		\node [style=none] (32) at (-3, 1) {};
		\node [style=none] (33) at (-2.5, 1) {$t_0$};
		\node [style=none] (34) at (-3, 0.5) {};
		\node [style=none] (35) at (-2, 0.5) {};
		\node [style=none] (36) at (-2, 1.5) {};
		\node [style=none] (37) at (-3, 1.5) {};
		\node [style=none] (39) at (-2, 1) {};
		\node [style=none] (40) at (-6.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (0) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12) to (13.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (11.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw [in=135, out=0] (10.center) to (22);
		\draw [in=225, out=0] (21.center) to (22);
		\draw (22) to (23.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (40.center) to (24.center);
		\draw (31.center) to (32.center);
		\draw (39.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-exists-u-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-1, 1) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0, 0.75) {$q'$};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-0.5, 1) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (-6.25, -1) {};
		\node [style=node] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (0, -0.75) {$q'$};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (-0.5, -0.25) {};
		\node [style=none] (19) at (-0.5, -1) {};
		\node [style=none] (20) at (0.5, -0.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=node] (22) at (2, 0) {};
		\node [style=none] (23) at (3.25, 0) {};
		\node [style=none] (24) at (-5, 0.5) {};
		\node [style=none] (25) at (-4.5, 0.5) {$t_0^{-1}$};
		\node [style=none] (26) at (-5, 1) {};
		\node [style=none] (27) at (-4, 1) {};
		\node [style=none] (28) at (-4, 0) {};
		\node [style=none] (29) at (-5, 0) {};
		\node [style=none] (31) at (-4, 0.5) {};
		\node [style=none] (32) at (-3, 0.5) {};
		\node [style=none] (33) at (-2.5, 0.5) {$s_1$};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (35) at (-2, 1) {};
		\node [style=none] (36) at (-2, 0) {};
		\node [style=none] (37) at (-3, 0) {};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-6.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (4.center);
		\draw (0) to (8.center);
		\draw (9.center) to (10.center);
		\draw (12) to (13.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (15.center);
		\draw (11.center) to (19.center);
		\draw (20.center) to (21.center);
		\draw [in=135, out=0] (10.center) to (22);
		\draw [in=225, out=0] (21.center) to (22);
		\draw (22) to (23.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (40.center) to (24.center);
		\draw (31.center) to (32.center);
		\draw (39.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-exists-u-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (-4.5, -0.75) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=node] (22) at (1.5, 0) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (-3.25, 0.75) {};
		\node [style=none] (25) at (-2.75, 0.75) {$t_0^{-1}$};
		\node [style=none] (26) at (-3.25, 1.25) {};
		\node [style=none] (27) at (-2.25, 1.25) {};
		\node [style=none] (28) at (-2.25, 0.25) {};
		\node [style=none] (29) at (-3.25, 0.25) {};
		\node [style=none] (31) at (-2.25, 0.75) {};
		\node [style=none] (32) at (-1.25, 0.75) {};
		\node [style=none] (33) at (-0.75, 0.75) {$s_1$};
		\node [style=none] (34) at (-1.25, 1.25) {};
		\node [style=none] (35) at (-0.25, 1.25) {};
		\node [style=none] (36) at (-0.25, 0.25) {};
		\node [style=none] (37) at (-1.25, 0.25) {};
		\node [style=none] (39) at (-0.25, 0.75) {};
		\node [style=none] (40) at (-4.5, 0.75) {};
		\node [style=node] (41) at (2.25, 0.5) {};
		\node [style=none] (42) at (2.75, 0.5) {};
		\node [style=none] (43) at (3.25, 0.25) {$q'$};
		\node [style=none] (44) at (2.75, -0.25) {};
		\node [style=none] (45) at (3.75, -0.25) {};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=none] (47) at (2.75, 0.75) {};
		\node [style=none] (48) at (2.75, 0) {};
		\node [style=none] (49) at (3.75, 0.25) {};
		\node [style=none] (50) at (4.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (10.center) to (22);
		\draw [in=225, out=0] (21.center) to (22);
		\draw (22) to (23.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (34.center);
		\draw (40.center) to (24.center);
		\draw (31.center) to (32.center);
		\draw (39.center) to (1.center);
		\draw (41) to (42.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (44.center);
		\draw (23.center) to (48.center);
		\draw (11.center) to (21.center);
		\draw (1.center) to (10.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-exists-u-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.25, -0.5) {};
		\node [style=none] (28) at (-1.25, 0.5) {};
		\node [style=none] (29) at (-0.5, 0.5) {};
		\node [style=none] (31) at (0, 0) {$q'$};
		\node [style=none] (32) at (-0.5, -1) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=none] (35) at (-0.5, 1) {};
		\node [style=none] (36) at (-0.5, -0.5) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (29.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (8.center) to (36.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-exists-u-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-3.25, 0.5) {$t_0^{-1}$};
		\node [style=none] (40) at (-3.75, 1) {};
		\node [style=none] (41) at (-2.75, 1) {};
		\node [style=none] (42) at (-2.75, 0) {};
		\node [style=none] (43) at (-3.75, 0) {};
		\node [style=none] (44) at (-3.75, 0.5) {};
		\node [style=none] (45) at (-2.75, 0.5) {};
		\node [style=none] (46) at (-2.25, 0.5) {};
		\node [style=none] (47) at (-4.5, 0.5) {};
		\node [style=none] (48) at (-1, 0.5) {$s_1$};
		\node [style=none] (49) at (-1.5, 1) {};
		\node [style=none] (50) at (-0.5, 1) {};
		\node [style=none] (51) at (-0.5, 0) {};
		\node [style=none] (52) at (-1.5, 0) {};
		\node [style=none] (53) at (-1.5, 0.5) {};
		\node [style=none] (54) at (-0.5, 0.5) {};
		\node [style=none] (55) at (0, 0.5) {};
		\node [style=none] (56) at (-2, 0.5) {};
		\node [style=node] (57) at (1, 0) {};
		\node [style=none] (58) at (0, -0.5) {};
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=none] (60) at (-4.5, -0.5) {};
		\node [style=none] (61) at (2.75, 0) {$u$};
		\node [style=none] (62) at (2.25, 0.5) {};
		\node [style=none] (63) at (3.25, 0.5) {};
		\node [style=none] (64) at (3.25, -0.5) {};
		\node [style=none] (65) at (2.25, -0.5) {};
		\node [style=none] (66) at (2.25, 0) {};
		\node [style=none] (67) at (3.25, 0) {};
		\node [style=none] (68) at (4.25, 0) {};
		\node [style=none] (69) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (40.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (44.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (53.center);
		\draw (46.center) to (56.center);
		\draw [in=150, out=0] (55.center) to (57);
		\draw [in=210, out=0, looseness=1.25] (58.center) to (57);
		\draw (57) to (59.center);
		\draw (60.center) to (58.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (62.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (66.center);
		\draw (59.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-suppose-qprime-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (8) at (-2, -0.5) {};
		\node [style=none] (22) at (-2, 0.5) {$t_0$};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-2.5, 1) {};
		\node [style=none] (27) at (-2.5, 0.5) {};
		\node [style=none] (28) at (-1.5, 0.5) {};
		\node [style=none] (29) at (-0.5, 0.5) {};
		\node [style=none] (30) at (-3.25, 0.5) {};
		\node [style=none] (31) at (0, 0) {$q'$};
		\node [style=none] (32) at (-0.5, -1) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=none] (34) at (0.5, 1) {};
		\node [style=none] (35) at (-0.5, 1) {};
		\node [style=none] (36) at (-0.5, -0.5) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (8) to (36.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-suppose-qprime-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (8) at (-2, 0.5) {};
		\node [style=none] (22) at (-2, -0.5) {$s_1$};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=none] (26) at (-2.5, -1) {};
		\node [style=none] (27) at (-2.5, -0.5) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-3.25, -0.5) {};
		\node [style=none] (31) at (0, 0) {$q'$};
		\node [style=none] (32) at (-0.5, 1) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=none] (35) at (-0.5, -1) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=none] (37) at (0.5, 0) {};
		\node [style=none] (38) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (27.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (8) to (36.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-swi-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-3, 0.75) {$t_0^{-1}$};
		\node [style=none] (40) at (-3.5, 1.25) {};
		\node [style=none] (41) at (-2.5, 1.25) {};
		\node [style=none] (42) at (-2.5, 0.25) {};
		\node [style=none] (43) at (-3.5, 0.25) {};
		\node [style=none] (44) at (-3.5, 0.75) {};
		\node [style=none] (45) at (-2.5, 0.75) {};
		\node [style=none] (48) at (-1, 0.75) {$s_1$};
		\node [style=none] (49) at (-1.5, 1.25) {};
		\node [style=none] (50) at (-0.5, 1.25) {};
		\node [style=none] (51) at (-0.5, 0.25) {};
		\node [style=none] (52) at (-1.5, 0.25) {};
		\node [style=none] (53) at (-1.5, 0.75) {};
		\node [style=none] (54) at (-0.5, 0.75) {};
		\node [style=none] (55) at (0, 0.75) {};
		\node [style=none] (56) at (-2, 0.75) {};
		\node [style=node] (57) at (1, 0) {};
		\node [style=none] (58) at (0, -0.75) {};
		\node [style=none] (59) at (2.25, 0) {};
		\node [style=none] (60) at (-3.25, -0.75) {};
		\node [style=none] (70) at (-6, -0.75) {$G(\swi)$};
		\node [style=none] (71) at (-7.5, -0.25) {};
		\node [style=none] (72) at (-4.5, -0.25) {};
		\node [style=none] (73) at (-4.5, -1.25) {};
		\node [style=none] (74) at (-7.5, -1.25) {};
		\node [style=none] (75) at (-7.5, -0.75) {};
		\node [style=none] (76) at (-4.5, -0.75) {};
		\node [style=none] (77) at (-3.75, -0.75) {};
		\node [style=none] (78) at (-8.5, -0.75) {};
		\node [style=none] (80) at (-6, 0.75) {$\SCL(B)(\swi)$};
		\node [style=none] (81) at (-7.5, 1.25) {};
		\node [style=none] (82) at (-4.5, 1.25) {};
		\node [style=none] (83) at (-4.5, 0.25) {};
		\node [style=none] (84) at (-7.5, 0.25) {};
		\node [style=none] (85) at (-7.5, 0.75) {};
		\node [style=none] (86) at (-4.5, 0.75) {};
		\node [style=none] (88) at (-8.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (40.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (53.center);
		\draw [in=150, out=0] (55.center) to (57);
		\draw [in=210, out=0, looseness=1.25] (58.center) to (57);
		\draw (57) to (59.center);
		\draw (60.center) to (58.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (75.center);
		\draw (77.center) to (60.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (81.center);
		\draw (88.center) to (85.center);
		\draw (86.center) to (44.center);
		\draw (45.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-swi-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-3, 0.75) {$t_0^{-1}$};
		\node [style=none] (40) at (-3.5, 1.25) {};
		\node [style=none] (41) at (-2.5, 1.25) {};
		\node [style=none] (42) at (-2.5, 0.25) {};
		\node [style=none] (43) at (-3.5, 0.25) {};
		\node [style=none] (44) at (-3.5, 0.75) {};
		\node [style=none] (45) at (-2.5, 0.75) {};
		\node [style=node] (47) at (-5.25, 0.75) {};
		\node [style=none] (48) at (-1, 0.75) {$s_1$};
		\node [style=none] (49) at (-1.5, 1.25) {};
		\node [style=none] (50) at (-0.5, 1.25) {};
		\node [style=none] (51) at (-0.5, 0.25) {};
		\node [style=none] (52) at (-1.5, 0.25) {};
		\node [style=none] (53) at (-1.5, 0.75) {};
		\node [style=none] (54) at (-0.5, 0.75) {};
		\node [style=none] (55) at (0, 0.75) {};
		\node [style=none] (56) at (-2, 0.75) {};
		\node [style=node] (57) at (1, 0) {};
		\node [style=none] (58) at (0, -0.75) {};
		\node [style=none] (59) at (2.25, 0) {};
		\node [style=none] (60) at (-3.25, -0.75) {};
		\node [style=none] (70) at (-5.25, -0.75) {$G(\swi)$};
		\node [style=none] (71) at (-6.25, -0.25) {};
		\node [style=none] (72) at (-4.25, -0.25) {};
		\node [style=none] (73) at (-4.25, -1.25) {};
		\node [style=none] (74) at (-6.25, -1.25) {};
		\node [style=none] (75) at (-6.25, -0.75) {};
		\node [style=none] (76) at (-4.25, -0.75) {};
		\node [style=none] (77) at (-3.75, -0.75) {};
		\node [style=none] (78) at (-7.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (40.center);
		\draw (47) to (44.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (53.center);
		\draw [in=150, out=0] (55.center) to (57);
		\draw [in=210, out=0, looseness=1.25] (58.center) to (57);
		\draw (57) to (59.center);
		\draw (60.center) to (58.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (75.center);
		\draw (77.center) to (60.center);
		\draw (45.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-swn-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {$G(\swn)$};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (1.5, -0.25) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (-3.25, -0.75) {};
		\node [style=none] (8) at (0, 0.75) {$\SCL(B)(\swn)$};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=none] (10) at (1.5, 1.25) {};
		\node [style=none] (11) at (1.5, 0.25) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=node] (15) at (-2.5, 0.75) {};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=node] (17) at (3.5, 0) {};
		\node [style=none] (18) at (2.5, -0.75) {};
		\node [style=none] (19) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (15) to (13.center);
		\draw [in=150, out=0] (16.center) to (17);
		\draw [in=210, out=0, looseness=1.25] (18.center) to (17);
		\draw (17) to (19.center);
		\draw (14.center) to (16.center);
		\draw (6.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-u.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-1.5, -0.25) {};
		\node [style=node] (52) at (-1, 0.25) {};
		\node [style=none] (53) at (-0.5, 0.25) {};
		\node [style=none] (54) at (0, 0) {$q'$};
		\node [style=none] (55) at (-0.5, -0.5) {};
		\node [style=none] (56) at (0.5, -0.5) {};
		\node [style=none] (57) at (0.5, 0.5) {};
		\node [style=none] (58) at (-0.5, 0.5) {};
		\node [style=none] (59) at (-0.5, -0.25) {};
		\node [style=none] (60) at (0.5, 0) {};
		\node [style=none] (61) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52) to (53.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw (51.center) to (59.center);
		\draw (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-v-capped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-3.25, 0.5) {$t_0^{-1}$};
		\node [style=none] (40) at (-3.75, 1) {};
		\node [style=none] (41) at (-2.75, 1) {};
		\node [style=none] (42) at (-2.75, 0) {};
		\node [style=none] (43) at (-3.75, 0) {};
		\node [style=none] (44) at (-3.75, 0.5) {};
		\node [style=none] (45) at (-2.75, 0.5) {};
		\node [style=none] (46) at (-2.25, 0.5) {};
		\node [style=node] (47) at (-4.5, 0.5) {};
		\node [style=none] (48) at (-1, 0.5) {$s_1$};
		\node [style=none] (49) at (-1.5, 1) {};
		\node [style=none] (50) at (-0.5, 1) {};
		\node [style=none] (51) at (-0.5, 0) {};
		\node [style=none] (52) at (-1.5, 0) {};
		\node [style=none] (53) at (-1.5, 0.5) {};
		\node [style=none] (54) at (-0.5, 0.5) {};
		\node [style=none] (55) at (0, 0.5) {};
		\node [style=none] (56) at (-2, 0.5) {};
		\node [style=node] (57) at (1, 0) {};
		\node [style=none] (58) at (0, -0.5) {};
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=none] (60) at (-5, -0.5) {};
		\node [style=none] (61) at (2.75, 0) {$v$};
		\node [style=none] (62) at (2.25, 0.5) {};
		\node [style=none] (63) at (3.25, 0.5) {};
		\node [style=none] (64) at (3.25, -0.5) {};
		\node [style=none] (65) at (2.25, -0.5) {};
		\node [style=none] (66) at (2.25, 0) {};
		\node [style=none] (67) at (3.25, 0) {};
		\node [style=none] (68) at (4.25, 0) {};
		\node [style=none] (69) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (40.center);
		\draw (45.center) to (46.center);
		\draw (47) to (44.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (53.center);
		\draw (46.center) to (56.center);
		\draw [in=150, out=0] (55.center) to (57);
		\draw [in=210, out=0, looseness=1.25] (58.center) to (57);
		\draw (57) to (59.center);
		\draw (60.center) to (58.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (62.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (66.center);
		\draw (59.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/composite-of-permutation-v-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (39) at (-3.25, 0.5) {$t_0^{-1}$};
		\node [style=none] (40) at (-3.75, 1) {};
		\node [style=none] (41) at (-2.75, 1) {};
		\node [style=none] (42) at (-2.75, 0) {};
		\node [style=none] (43) at (-3.75, 0) {};
		\node [style=none] (44) at (-3.75, 0.5) {};
		\node [style=none] (45) at (-2.75, 0.5) {};
		\node [style=none] (46) at (-2.25, 0.5) {};
		\node [style=none] (47) at (-4.5, 0.5) {};
		\node [style=none] (48) at (-1, 0.5) {$s_1$};
		\node [style=none] (49) at (-1.5, 1) {};
		\node [style=none] (50) at (-0.5, 1) {};
		\node [style=none] (51) at (-0.5, 0) {};
		\node [style=none] (52) at (-1.5, 0) {};
		\node [style=none] (53) at (-1.5, 0.5) {};
		\node [style=none] (54) at (-0.5, 0.5) {};
		\node [style=none] (55) at (0, 0.5) {};
		\node [style=none] (56) at (-2, 0.5) {};
		\node [style=node] (57) at (1, 0) {};
		\node [style=none] (58) at (0, -0.5) {};
		\node [style=none] (59) at (1.5, 0) {};
		\node [style=none] (60) at (-4.5, -0.5) {};
		\node [style=none] (61) at (2.75, 0) {$v$};
		\node [style=none] (62) at (2.25, 0.5) {};
		\node [style=none] (63) at (3.25, 0.5) {};
		\node [style=none] (64) at (3.25, -0.5) {};
		\node [style=none] (65) at (2.25, -0.5) {};
		\node [style=none] (66) at (2.25, 0) {};
		\node [style=none] (67) at (3.25, 0) {};
		\node [style=none] (68) at (4.25, 0) {};
		\node [style=none] (69) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (40.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (44.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (53.center);
		\draw (46.center) to (56.center);
		\draw [in=150, out=0] (55.center) to (57);
		\draw [in=210, out=0, looseness=1.25] (58.center) to (57);
		\draw (57) to (59.center);
		\draw (60.center) to (58.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (62.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (66.center);
		\draw (59.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/frobenius-decomposition-existence-compose-mid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {$t_0^\dagger$};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (14) at (-10.5, -2.5) {$s_1$};
		\node [style=none] (15) at (-10, -2) {};
		\node [style=none] (16) at (-10, -3) {};
		\node [style=none] (17) at (-11, -3) {};
		\node [style=none] (18) at (-11, -2) {};
		\node [style=none] (20) at (-10, -2.5) {};
		\node [style=none] (23) at (-11, -2.5) {};
		\node [style=none] (44) at (-9.5, 0) {};
		\node [style=none] (45) at (-8.75, 0.5) {};
		\node [style=none] (46) at (-8.75, -0.5) {};
		\node [style=none] (47) at (-9.75, 0) {};
		\node [style=none] (56) at (-7.25, 0.5) {};
		\node [style=none] (57) at (-7.25, -0.5) {$e_{s_0}^\dagger$};
		\node [style=none] (58) at (-7.75, 0) {};
		\node [style=none] (59) at (-7.75, -1) {};
		\node [style=none] (60) at (-6.75, -1) {};
		\node [style=none] (61) at (-6.75, 0) {};
		\node [style=none] (64) at (-6.75, -0.5) {};
		\node [style=none] (67) at (-7.75, -0.5) {};
		\node [style=none] (77) at (-2, 0) {};
		\node [style=none] (78) at (-2.75, 0.5) {};
		\node [style=none] (79) at (-2.75, -0.5) {};
		\node [style=none] (100) at (-5.75, -0.5) {$g_0$};
		\node [style=none] (101) at (-6.25, 0) {};
		\node [style=none] (102) at (-6.25, -1) {};
		\node [style=none] (103) at (-5.25, -1) {};
		\node [style=none] (104) at (-5.25, 0) {};
		\node [style=none] (105) at (-5.25, -0.5) {};
		\node [style=none] (108) at (-6.25, -0.5) {};
		\node [style=none] (109) at (-4.25, -0.5) {$e_{t_0}$};
		\node [style=none] (110) at (-4.75, 0) {};
		\node [style=none] (111) at (-4.75, -1) {};
		\node [style=none] (112) at (-3.75, -1) {};
		\node [style=none] (113) at (-3.75, 0) {};
		\node [style=none] (114) at (-3.75, -0.5) {};
		\node [style=none] (115) at (-4.75, -0.5) {};
		\node [style=none] (116) at (-10.5, 0) {$s_0$};
		\node [style=none] (117) at (-11, 0.5) {};
		\node [style=none] (118) at (-11, -0.5) {};
		\node [style=none] (119) at (-10, -0.5) {};
		\node [style=none] (120) at (-10, 0.5) {};
		\node [style=none] (121) at (-10, 0) {};
		\node [style=none] (122) at (-11, 0) {};
		\node [style=none] (123) at (-14.5, 0) {};
		\node [style=none] (124) at (-9.5, -2.5) {};
		\node [style=none] (125) at (-8.75, -2) {};
		\node [style=none] (126) at (-8.75, -3) {};
		\node [style=none] (128) at (-7.25, -2) {};
		\node [style=none] (129) at (-7.25, -3) {$e_{s_1}^\dagger$};
		\node [style=none] (130) at (-7.75, -2.5) {};
		\node [style=none] (131) at (-7.75, -3.5) {};
		\node [style=none] (132) at (-6.75, -3.5) {};
		\node [style=none] (133) at (-6.75, -2.5) {};
		\node [style=none] (134) at (-6.75, -3) {};
		\node [style=none] (135) at (-7.75, -3) {};
		\node [style=none] (136) at (-2, -2.5) {};
		\node [style=none] (137) at (-2.75, -2) {};
		\node [style=none] (138) at (-2.75, -3) {};
		\node [style=none] (139) at (-5.75, -3) {$g_1$};
		\node [style=none] (140) at (-6.25, -2.5) {};
		\node [style=none] (141) at (-6.25, -3.5) {};
		\node [style=none] (142) at (-5.25, -3.5) {};
		\node [style=none] (143) at (-5.25, -2.5) {};
		\node [style=none] (144) at (-5.25, -3) {};
		\node [style=none] (145) at (-6.25, -3) {};
		\node [style=none] (146) at (-4.25, -3) {$e_{t_1}$};
		\node [style=none] (147) at (-4.75, -2.5) {};
		\node [style=none] (148) at (-4.75, -3.5) {};
		\node [style=none] (149) at (-3.75, -3.5) {};
		\node [style=none] (150) at (-3.75, -2.5) {};
		\node [style=none] (151) at (-3.75, -3) {};
		\node [style=none] (152) at (-4.75, -3) {};
		\node [style=none] (153) at (0.25, -2.5) {};
		\node [style=none] (154) at (-1, -2.5) {$t_1^\dagger$};
		\node [style=none] (155) at (-1.5, -2) {};
		\node [style=none] (156) at (-1.5, -3) {};
		\node [style=none] (157) at (-0.5, -3) {};
		\node [style=none] (158) at (-0.5, -2) {};
		\node [style=none] (159) at (-0.5, -2.5) {};
		\node [style=none] (160) at (-1.5, -2.5) {};
		\node [style=none] (161) at (-1.5, 0) {};
		\node [style=none] (162) at (0.25, 0) {};
		\node [style=none] (163) at (2, 0) {};
		\node [style=none] (164) at (2, -2.5) {};
		\node [style=none] (165) at (2.25, 0) {};
		\node [style=none] (166) at (2.25, -2.5) {};
		\node [style=none] (167) at (4, -3.5) {};
		\node [style=none] (168) at (3, -2.5) {};
		\node [style=none] (169) at (3, -4.5) {};
		\node [style=none] (170) at (-13, -3.5) {};
		\node [style=none] (171) at (-12, -2.5) {};
		\node [style=none] (172) at (-12, -4.5) {};
		\node [style=none] (173) at (4.5, -3.5) {};
		\node [style=none] (174) at (-13.5, -3.5) {};
		\node [style=none] (175) at (-13.5, -3.25) {};
		\node [style=none] (176) at (-13.5, -3.75) {};
		\node [style=none] (177) at (4.5, -3.25) {};
		\node [style=none] (178) at (4.5, -3.75) {};
		\node [style=none] (179) at (5.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=-180, out=0] (44.center) to (46.center);
		\draw (47.center) to (44.center);
		\draw (45.center) to (56.center);
		\draw (58.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw [in=0, out=180] (77.center) to (78.center);
		\draw [in=0, out=180] (77.center) to (79.center);
		\draw (56.center) to (78.center);
		\draw (101.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (110.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (64.center) to (108.center);
		\draw (105.center) to (115.center);
		\draw (114.center) to (79.center);
		\draw (46.center) to (67.center);
		\draw (117.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (121.center) to (47.center);
		\draw (123.center) to (122.center);
		\draw [in=180, out=0] (124.center) to (125.center);
		\draw [in=180, out=0] (124.center) to (126.center);
		\draw (125.center) to (128.center);
		\draw (130.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw [in=0, out=180] (136.center) to (137.center);
		\draw [in=0, out=180] (136.center) to (138.center);
		\draw (128.center) to (137.center);
		\draw (140.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (147.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (134.center) to (145.center);
		\draw (144.center) to (152.center);
		\draw (151.center) to (138.center);
		\draw (126.center) to (135.center);
		\draw (155.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw (159.center) to (153.center);
		\draw (136.center) to (160.center);
		\draw (77.center) to (161.center);
		\draw (20.center) to (124.center);
		\draw (11.center) to (162.center);
		\draw [in=180, out=0, looseness=0.50] (162.center) to (164.center);
		\draw [in=180, out=0, looseness=0.75] (153.center) to (163.center);
		\draw (164.center) to (166.center);
		\draw (163.center) to (165.center);
		\draw [in=0, out=180] (167.center) to (168.center);
		\draw [in=0, out=180] (167.center) to (169.center);
		\draw [in=180, out=0] (170.center) to (171.center);
		\draw [in=180, out=0] (170.center) to (172.center);
		\draw (171.center) to (23.center);
		\draw (172.center) to (169.center);
		\draw (175.center) to (176.center);
		\draw (174.center) to (170.center);
		\draw (177.center) to (178.center);
		\draw (167.center) to (173.center);
		\draw (166.center) to (168.center);
		\draw (165.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/frobenius-decomposition-existence-compose-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (180) at (-4.75, 1) {};
		\node [style=none] (181) at (-3.25, 2.75) {};
		\node [style=none] (182) at (-3.25, -1) {};
		\node [style=none] (183) at (-4.75, -0.25) {};
		\node [style=none] (184) at (-3.25, 1.75) {};
		\node [style=none] (185) at (-3.25, -2.5) {};
		\node [style=none] (186) at (-4.75, -1.25) {};
		\node [style=none] (187) at (-3.25, 0.75) {};
		\node [style=none] (188) at (-3.25, -3.75) {};
		\node [style=none] (189) at (-2.75, 2.75) {};
		\node [style=none] (190) at (-2.75, -1) {};
		\node [style=none] (191) at (-2.75, 1.75) {};
		\node [style=none] (192) at (-2.75, -2.5) {};
		\node [style=none] (193) at (-2.75, 0.75) {};
		\node [style=none] (194) at (-2.75, -3.75) {};
		\node [style=none] (195) at (-5.25, 1) {};
		\node [style=none] (196) at (-5.25, -0.25) {};
		\node [style=none] (197) at (-5.25, -1.25) {};
		\node [style=none] (198) at (-1.5, -1) {$e_{s_0}^\dagger$};
		\node [style=none] (199) at (-2, -0.5) {};
		\node [style=none] (200) at (-2, -1.5) {};
		\node [style=none] (201) at (-1, -1.5) {};
		\node [style=none] (202) at (-1, -0.5) {};
		\node [style=none] (203) at (-1, -1) {};
		\node [style=none] (204) at (-2, -1) {};
		\node [style=none] (205) at (0, -1) {$g_0$};
		\node [style=none] (206) at (-0.5, -0.5) {};
		\node [style=none] (207) at (-0.5, -1.5) {};
		\node [style=none] (208) at (0.5, -1.5) {};
		\node [style=none] (209) at (0.5, -0.5) {};
		\node [style=none] (210) at (0.5, -1) {};
		\node [style=none] (211) at (-0.5, -1) {};
		\node [style=none] (212) at (1.5, -1) {$e_{t_0}$};
		\node [style=none] (213) at (1, -0.5) {};
		\node [style=none] (214) at (1, -1.5) {};
		\node [style=none] (215) at (2, -1.5) {};
		\node [style=none] (216) at (2, -0.5) {};
		\node [style=none] (217) at (2, -1) {};
		\node [style=none] (218) at (1, -1) {};
		\node [style=none] (220) at (-1.5, -2.5) {$e_{s_1}^\dagger$};
		\node [style=none] (221) at (-2, -2) {};
		\node [style=none] (222) at (-2, -3) {};
		\node [style=none] (223) at (-1, -3) {};
		\node [style=none] (224) at (-1, -2) {};
		\node [style=none] (225) at (-1, -2.5) {};
		\node [style=none] (226) at (-2, -2.5) {};
		\node [style=none] (227) at (0, -2.5) {$g_1$};
		\node [style=none] (228) at (-0.5, -2) {};
		\node [style=none] (229) at (-0.5, -3) {};
		\node [style=none] (230) at (0.5, -3) {};
		\node [style=none] (231) at (0.5, -2) {};
		\node [style=none] (232) at (0.5, -2.5) {};
		\node [style=none] (233) at (-0.5, -2.5) {};
		\node [style=none] (234) at (1.5, -2.5) {$e_{t_1}$};
		\node [style=none] (235) at (1, -2) {};
		\node [style=none] (236) at (1, -3) {};
		\node [style=none] (237) at (2, -3) {};
		\node [style=none] (238) at (2, -2) {};
		\node [style=none] (239) at (2, -2.5) {};
		\node [style=none] (240) at (1, -2.5) {};
		\node [style=none] (241) at (-2, -3.75) {};
		\node [style=none] (242) at (-2, -3.5) {};
		\node [style=none] (243) at (-2, -4) {};
		\node [style=none] (244) at (4.75, 0.75) {};
		\node [style=none] (245) at (3.25, 2.75) {};
		\node [style=none] (246) at (3.25, -1) {};
		\node [style=none] (247) at (4.75, -0.25) {};
		\node [style=none] (248) at (3.25, 1.75) {};
		\node [style=none] (249) at (3.25, -2.5) {};
		\node [style=none] (250) at (4.75, -1.5) {};
		\node [style=none] (251) at (3.25, 0.75) {};
		\node [style=none] (252) at (3.25, -3.75) {};
		\node [style=none] (253) at (2.75, 2.75) {};
		\node [style=none] (254) at (2.75, -1) {};
		\node [style=none] (255) at (2.75, 1.75) {};
		\node [style=none] (256) at (2.75, -2.5) {};
		\node [style=none] (257) at (2.75, 0.75) {};
		\node [style=none] (258) at (2, -3.75) {};
		\node [style=none] (259) at (5.25, 0.75) {};
		\node [style=none] (260) at (5.25, -0.25) {};
		\node [style=none] (261) at (5.25, -1.5) {};
		\node [style=none] (262) at (2, -3.5) {};
		\node [style=none] (263) at (2, -4) {};
		\node [style=none] (264) at (-6.25, 1) {$s_0$};
		\node [style=none] (265) at (-6.75, 1.5) {};
		\node [style=none] (266) at (-6.75, 0.5) {};
		\node [style=none] (267) at (-5.75, 0.5) {};
		\node [style=none] (268) at (-5.75, 1.5) {};
		\node [style=none] (269) at (-5.75, 1) {};
		\node [style=none] (270) at (-6.75, 1) {};
		\node [style=none] (271) at (-9.25, 1) {};
		\node [style=none] (272) at (-6.25, -0.25) {$s_1$};
		\node [style=none] (273) at (-5.75, 0.25) {};
		\node [style=none] (274) at (-5.75, -0.75) {};
		\node [style=none] (275) at (-6.75, -0.75) {};
		\node [style=none] (276) at (-6.75, 0.25) {};
		\node [style=none] (277) at (-5.75, -0.25) {};
		\node [style=none] (278) at (-6.75, -0.25) {};
		\node [style=none] (279) at (-8, -0.75) {};
		\node [style=none] (280) at (-7.25, -0.25) {};
		\node [style=none] (281) at (-7.25, -1.25) {};
		\node [style=none] (282) at (-8.5, -0.75) {};
		\node [style=none] (283) at (-8.5, -0.5) {};
		\node [style=none] (284) at (-8.5, -1) {};
		\node [style=none] (285) at (6.25, 0.75) {};
		\node [style=none] (286) at (6.25, -0.25) {};
		\node [style=none] (287) at (7.25, 0.75) {$t_0^\dagger$};
		\node [style=none] (288) at (6.75, 1.25) {};
		\node [style=none] (289) at (6.75, 0.25) {};
		\node [style=none] (290) at (7.75, 0.25) {};
		\node [style=none] (291) at (7.75, 1.25) {};
		\node [style=none] (292) at (6.75, 0.75) {};
		\node [style=none] (293) at (7.75, 0.75) {};
		\node [style=none] (294) at (9, 0.25) {};
		\node [style=none] (295) at (8.25, 0.75) {};
		\node [style=none] (296) at (8.25, -0.25) {};
		\node [style=none] (297) at (9.5, 0.25) {};
		\node [style=none] (298) at (9.5, 0.5) {};
		\node [style=none] (299) at (9.5, 0) {};
		\node [style=none] (300) at (6.25, -1.5) {};
		\node [style=none] (301) at (7.25, -1.5) {$t_1^\dagger$};
		\node [style=none] (302) at (6.75, -1) {};
		\node [style=none] (303) at (6.75, -2) {};
		\node [style=none] (304) at (7.75, -2) {};
		\node [style=none] (305) at (7.75, -1) {};
		\node [style=none] (306) at (7.75, -1.5) {};
		\node [style=none] (307) at (6.75, -1.5) {};
		\node [style=none] (308) at (10.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (180.center) to (181.center);
		\draw [in=180, out=0] (180.center) to (182.center);
		\draw [in=180, out=0] (183.center) to (184.center);
		\draw [in=180, out=0] (183.center) to (185.center);
		\draw [in=180, out=0] (186.center) to (187.center);
		\draw [in=180, out=0] (186.center) to (188.center);
		\draw (181.center) to (189.center);
		\draw (184.center) to (191.center);
		\draw (187.center) to (193.center);
		\draw (182.center) to (190.center);
		\draw (185.center) to (192.center);
		\draw (188.center) to (194.center);
		\draw (195.center) to (180.center);
		\draw (196.center) to (183.center);
		\draw (197.center) to (186.center);
		\draw (199.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (201.center) to (200.center);
		\draw (200.center) to (199.center);
		\draw (206.center) to (209.center);
		\draw (209.center) to (208.center);
		\draw (208.center) to (207.center);
		\draw (207.center) to (206.center);
		\draw (213.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (203.center) to (211.center);
		\draw (210.center) to (218.center);
		\draw (221.center) to (224.center);
		\draw (224.center) to (223.center);
		\draw (223.center) to (222.center);
		\draw (222.center) to (221.center);
		\draw (228.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw (230.center) to (229.center);
		\draw (229.center) to (228.center);
		\draw (235.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (235.center);
		\draw (225.center) to (233.center);
		\draw (232.center) to (240.center);
		\draw (194.center) to (241.center);
		\draw (242.center) to (243.center);
		\draw (190.center) to (204.center);
		\draw (192.center) to (226.center);
		\draw [in=0, out=180] (244.center) to (245.center);
		\draw [in=0, out=180] (244.center) to (246.center);
		\draw [in=0, out=180] (247.center) to (248.center);
		\draw [in=0, out=180] (247.center) to (249.center);
		\draw [in=0, out=180] (250.center) to (251.center);
		\draw [in=0, out=180] (250.center) to (252.center);
		\draw (245.center) to (253.center);
		\draw (248.center) to (255.center);
		\draw (251.center) to (257.center);
		\draw (246.center) to (254.center);
		\draw (249.center) to (256.center);
		\draw (252.center) to (258.center);
		\draw (259.center) to (244.center);
		\draw (260.center) to (247.center);
		\draw (261.center) to (250.center);
		\draw (217.center) to (254.center);
		\draw (239.center) to (256.center);
		\draw (262.center) to (263.center);
		\draw (265.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (265.center);
		\draw (269.center) to (195.center);
		\draw (271.center) to (270.center);
		\draw (273.center) to (276.center);
		\draw (276.center) to (275.center);
		\draw (275.center) to (274.center);
		\draw (274.center) to (273.center);
		\draw (277.center) to (196.center);
		\draw [in=180, out=0] (279.center) to (280.center);
		\draw [in=180, out=0] (279.center) to (281.center);
		\draw (283.center) to (284.center);
		\draw (282.center) to (279.center);
		\draw (281.center) to (197.center);
		\draw (280.center) to (278.center);
		\draw (288.center) to (291.center);
		\draw (291.center) to (290.center);
		\draw (290.center) to (289.center);
		\draw (289.center) to (288.center);
		\draw (292.center) to (285.center);
		\draw [in=0, out=180] (294.center) to (295.center);
		\draw [in=0, out=180] (294.center) to (296.center);
		\draw (298.center) to (299.center);
		\draw (297.center) to (294.center);
		\draw (296.center) to (286.center);
		\draw (295.center) to (293.center);
		\draw [in=0, out=-180] (286.center) to (261.center);
		\draw [in=180, out=0] (260.center) to (300.center);
		\draw (302.center) to (305.center);
		\draw (305.center) to (304.center);
		\draw (304.center) to (303.center);
		\draw (303.center) to (302.center);
		\draw (306.center) to (308.center);
		\draw (259.center) to (285.center);
		\draw (193.center) to (257.center);
		\draw (191.center) to (255.center);
		\draw (189.center) to (253.center);
		\draw (300.center) to (307.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/frobenius-decomposition-existence-tensor-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 1.5) {$t_0^\dagger$};
		\node [style=none] (1) at (4.25, 2) {};
		\node [style=none] (2) at (4.25, 1) {};
		\node [style=none] (3) at (5.25, 1) {};
		\node [style=none] (4) at (5.25, 2) {};
		\node [style=none] (5) at (5.25, 1.5) {};
		\node [style=none] (6) at (-4.75, -1) {$s_1$};
		\node [style=none] (7) at (-4.25, -0.5) {};
		\node [style=none] (8) at (-4.25, -1.5) {};
		\node [style=none] (9) at (-5.25, -1.5) {};
		\node [style=none] (10) at (-5.25, -0.5) {};
		\node [style=none] (11) at (-4.25, -1) {};
		\node [style=none] (12) at (-5.25, -1) {};
		\node [style=none] (13) at (-3.75, 1.5) {};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=none] (16) at (-4, 1.5) {};
		\node [style=none] (17) at (-1.5, 2) {};
		\node [style=none] (18) at (-1.5, 1) {$e_{s_0}^\dagger$};
		\node [style=none] (19) at (-2, 1.5) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (23) at (-1, 1) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (3.75, 1.5) {};
		\node [style=none] (26) at (3, 2) {};
		\node [style=none] (27) at (3, 1) {};
		\node [style=none] (28) at (0, 1) {$g_0$};
		\node [style=none] (29) at (-0.5, 1.5) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=none] (34) at (-0.5, 1) {};
		\node [style=none] (35) at (1.5, 1) {$e_{t_0}$};
		\node [style=none] (36) at (1, 1.5) {};
		\node [style=none] (37) at (1, 0.5) {};
		\node [style=none] (38) at (2, 0.5) {};
		\node [style=none] (39) at (2, 1.5) {};
		\node [style=none] (40) at (2, 1) {};
		\node [style=none] (41) at (1, 1) {};
		\node [style=none] (42) at (-4.75, 1.5) {$s_0$};
		\node [style=none] (43) at (-5.25, 2) {};
		\node [style=none] (44) at (-5.25, 1) {};
		\node [style=none] (45) at (-4.25, 1) {};
		\node [style=none] (46) at (-4.25, 2) {};
		\node [style=none] (47) at (-4.25, 1.5) {};
		\node [style=none] (48) at (-5.25, 1.5) {};
		\node [style=none] (49) at (-6, 1.5) {};
		\node [style=none] (50) at (-3.75, -1) {};
		\node [style=none] (51) at (-3, -0.5) {};
		\node [style=none] (52) at (-3, -1.5) {};
		\node [style=none] (53) at (-1.5, -0.5) {};
		\node [style=none] (54) at (-1.5, -1.5) {$e_{s_1}^\dagger$};
		\node [style=none] (55) at (-2, -1) {};
		\node [style=none] (56) at (-2, -2) {};
		\node [style=none] (57) at (-1, -2) {};
		\node [style=none] (58) at (-1, -1) {};
		\node [style=none] (59) at (-1, -1.5) {};
		\node [style=none] (60) at (-2, -1.5) {};
		\node [style=none] (61) at (3.75, -1) {};
		\node [style=none] (62) at (3, -0.5) {};
		\node [style=none] (63) at (3, -1.5) {};
		\node [style=none] (64) at (0, -1.5) {$g_1$};
		\node [style=none] (65) at (-0.5, -1) {};
		\node [style=none] (66) at (-0.5, -2) {};
		\node [style=none] (67) at (0.5, -2) {};
		\node [style=none] (68) at (0.5, -1) {};
		\node [style=none] (69) at (0.5, -1.5) {};
		\node [style=none] (70) at (-0.5, -1.5) {};
		\node [style=none] (71) at (1.5, -1.5) {$e_{t_1}$};
		\node [style=none] (72) at (1, -1) {};
		\node [style=none] (73) at (1, -2) {};
		\node [style=none] (74) at (2, -2) {};
		\node [style=none] (75) at (2, -1) {};
		\node [style=none] (76) at (2, -1.5) {};
		\node [style=none] (77) at (1, -1.5) {};
		\node [style=none] (78) at (6, -1) {};
		\node [style=none] (79) at (4.75, -1) {$t_1$};
		\node [style=none] (80) at (4.25, -0.5) {};
		\node [style=none] (81) at (4.25, -1.5) {};
		\node [style=none] (82) at (5.25, -1.5) {};
		\node [style=none] (83) at (5.25, -0.5) {};
		\node [style=none] (84) at (5.25, -1) {};
		\node [style=none] (85) at (4.25, -1) {};
		\node [style=none] (86) at (4.25, 1.5) {};
		\node [style=none] (87) at (6, 1.5) {};
		\node [style=none] (88) at (-6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [in=-180, out=0] (13.center) to (14.center);
		\draw [in=-180, out=0] (13.center) to (15.center);
		\draw (16.center) to (13.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [in=0, out=180] (25.center) to (26.center);
		\draw [in=0, out=180] (25.center) to (27.center);
		\draw (17.center) to (26.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (23.center) to (34.center);
		\draw (33.center) to (41.center);
		\draw (40.center) to (27.center);
		\draw (15.center) to (24.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (16.center);
		\draw (49.center) to (48.center);
		\draw [in=180, out=0] (50.center) to (51.center);
		\draw [in=180, out=0] (50.center) to (52.center);
		\draw (51.center) to (53.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw [in=0, out=180] (61.center) to (62.center);
		\draw [in=0, out=180] (61.center) to (63.center);
		\draw (53.center) to (62.center);
		\draw (65.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (72.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (59.center) to (70.center);
		\draw (69.center) to (77.center);
		\draw (76.center) to (63.center);
		\draw (52.center) to (60.center);
		\draw (80.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (84.center) to (78.center);
		\draw (61.center) to (85.center);
		\draw (25.center) to (86.center);
		\draw (11.center) to (50.center);
		\draw (5.center) to (87.center);
		\draw (88.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/frobenius-decomposition-existence-tensor-mid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 1.25) {$t_0^\dagger$};
		\node [style=none] (1) at (4.25, 1.75) {};
		\node [style=none] (2) at (4.25, 0.75) {};
		\node [style=none] (3) at (5.25, 0.75) {};
		\node [style=none] (4) at (5.25, 1.75) {};
		\node [style=none] (5) at (5.25, 1.25) {};
		\node [style=none] (6) at (-4.75, -0.25) {$s_1$};
		\node [style=none] (7) at (-4.25, 0.25) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=none] (9) at (-5.25, -0.75) {};
		\node [style=none] (10) at (-5.25, 0.25) {};
		\node [style=none] (11) at (-4.25, -0.25) {};
		\node [style=none] (12) at (-5.25, -0.25) {};
		\node [style=none] (13) at (-3.75, 1.25) {};
		\node [style=none] (14) at (-3, 2) {};
		\node [style=none] (15) at (-3, 0.25) {};
		\node [style=none] (16) at (-4, 1.25) {};
		\node [style=none] (17) at (-1.5, 2) {};
		\node [style=none] (18) at (-1.5, 0.25) {$e_{s_0}^\dagger$};
		\node [style=none] (19) at (-2, 0.75) {};
		\node [style=none] (20) at (-2, -0.25) {};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=none] (24) at (-2, 0.25) {};
		\node [style=none] (25) at (3.75, 1.25) {};
		\node [style=none] (26) at (3, 2) {};
		\node [style=none] (27) at (3, 0.25) {};
		\node [style=none] (28) at (0, 0.25) {$g_0$};
		\node [style=none] (29) at (-0.5, 0.75) {};
		\node [style=none] (30) at (-0.5, -0.25) {};
		\node [style=none] (31) at (0.5, -0.25) {};
		\node [style=none] (32) at (0.5, 0.75) {};
		\node [style=none] (33) at (0.5, 0.25) {};
		\node [style=none] (34) at (-0.5, 0.25) {};
		\node [style=none] (35) at (1.5, 0.25) {$e_{t_0}$};
		\node [style=none] (36) at (1, 0.75) {};
		\node [style=none] (37) at (1, -0.25) {};
		\node [style=none] (38) at (2, -0.25) {};
		\node [style=none] (39) at (2, 0.75) {};
		\node [style=none] (40) at (2, 0.25) {};
		\node [style=none] (41) at (1, 0.25) {};
		\node [style=none] (42) at (-4.75, 1.25) {$s_0$};
		\node [style=none] (43) at (-5.25, 1.75) {};
		\node [style=none] (44) at (-5.25, 0.75) {};
		\node [style=none] (45) at (-4.25, 0.75) {};
		\node [style=none] (46) at (-4.25, 1.75) {};
		\node [style=none] (47) at (-4.25, 1.25) {};
		\node [style=none] (48) at (-5.25, 1.25) {};
		\node [style=none] (49) at (-6, 1.25) {};
		\node [style=none] (50) at (-3.75, -0.25) {};
		\node [style=none] (51) at (-3, 1.25) {};
		\node [style=none] (52) at (-3, -1) {};
		\node [style=none] (54) at (-1.5, -1) {$e_{s_1}^\dagger$};
		\node [style=none] (55) at (-2, -0.5) {};
		\node [style=none] (56) at (-2, -1.5) {};
		\node [style=none] (57) at (-1, -1.5) {};
		\node [style=none] (58) at (-1, -0.5) {};
		\node [style=none] (59) at (-1, -1) {};
		\node [style=none] (60) at (-2, -1) {};
		\node [style=none] (61) at (3.75, -0.25) {};
		\node [style=none] (62) at (3, 1.25) {};
		\node [style=none] (63) at (3, -1) {};
		\node [style=none] (64) at (0, -1) {$g_1$};
		\node [style=none] (65) at (-0.5, -0.5) {};
		\node [style=none] (66) at (-0.5, -1.5) {};
		\node [style=none] (67) at (0.5, -1.5) {};
		\node [style=none] (68) at (0.5, -0.5) {};
		\node [style=none] (69) at (0.5, -1) {};
		\node [style=none] (70) at (-0.5, -1) {};
		\node [style=none] (71) at (1.5, -1) {$e_{t_1}$};
		\node [style=none] (72) at (1, -0.5) {};
		\node [style=none] (73) at (1, -1.5) {};
		\node [style=none] (74) at (2, -1.5) {};
		\node [style=none] (75) at (2, -0.5) {};
		\node [style=none] (76) at (2, -1) {};
		\node [style=none] (77) at (1, -1) {};
		\node [style=none] (78) at (6, -0.25) {};
		\node [style=none] (79) at (4.75, -0.25) {$t_1^\dagger$};
		\node [style=none] (80) at (4.25, 0.25) {};
		\node [style=none] (81) at (4.25, -0.75) {};
		\node [style=none] (82) at (5.25, -0.75) {};
		\node [style=none] (83) at (5.25, 0.25) {};
		\node [style=none] (84) at (5.25, -0.25) {};
		\node [style=none] (85) at (4.25, -0.25) {};
		\node [style=none] (86) at (4.25, 1.25) {};
		\node [style=none] (87) at (6, 1.25) {};
		\node [style=none] (88) at (-6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [in=-180, out=0] (13.center) to (14.center);
		\draw [in=-180, out=0] (13.center) to (15.center);
		\draw (16.center) to (13.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [in=0, out=180] (25.center) to (26.center);
		\draw [in=0, out=180] (25.center) to (27.center);
		\draw (17.center) to (26.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (23.center) to (34.center);
		\draw (33.center) to (41.center);
		\draw (40.center) to (27.center);
		\draw (15.center) to (24.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (16.center);
		\draw (49.center) to (48.center);
		\draw [in=180, out=0] (50.center) to (51.center);
		\draw [in=180, out=0] (50.center) to (52.center);
		\draw (55.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw [in=0, out=180] (61.center) to (62.center);
		\draw [in=0, out=180] (61.center) to (63.center);
		\draw (65.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (72.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (59.center) to (70.center);
		\draw (69.center) to (77.center);
		\draw (76.center) to (63.center);
		\draw (52.center) to (60.center);
		\draw (80.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (84.center) to (78.center);
		\draw (61.center) to (85.center);
		\draw (25.center) to (86.center);
		\draw (11.center) to (50.center);
		\draw (5.center) to (87.center);
		\draw (88.center) to (12.center);
		\draw (51.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/frobenius-decomposition-existence-tensor-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7.25, 0.25) {$t_0^\dagger \tensor t_1^\dagger$};
		\node [style=none] (1) at (6.25, 0.75) {};
		\node [style=none] (2) at (6.25, -0.25) {};
		\node [style=none] (3) at (8.25, -0.25) {};
		\node [style=none] (4) at (8.25, 0.75) {};
		\node [style=none] (5) at (8.25, 0.25) {};
		\node [style=none] (13) at (-5.75, 0.25) {};
		\node [style=none] (14) at (-5, 0.75) {};
		\node [style=none] (15) at (-5, -0.25) {};
		\node [style=none] (16) at (-6, 0.25) {};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-2.75, -0.25) {$e_{s_0}^\dagger \tensor e_{s_1}^\dagger$};
		\node [style=none] (19) at (-4, 0.25) {};
		\node [style=none] (20) at (-4, -0.75) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-1.5, 0.25) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (-4, -0.25) {};
		\node [style=none] (25) at (5.75, 0.25) {};
		\node [style=none] (26) at (5, 0.75) {};
		\node [style=none] (27) at (5, -0.25) {};
		\node [style=none] (28) at (0, -0.25) {$g_0 \tensor g_1$};
		\node [style=none] (29) at (-1, 0.25) {};
		\node [style=none] (30) at (-1, -0.75) {};
		\node [style=none] (31) at (1, -0.75) {};
		\node [style=none] (32) at (1, 0.25) {};
		\node [style=none] (33) at (1, -0.25) {};
		\node [style=none] (34) at (-1, -0.25) {};
		\node [style=none] (35) at (2.75, -0.25) {$e_{t_0} \tensor e_{t_0}$};
		\node [style=none] (36) at (1.5, 0.25) {};
		\node [style=none] (37) at (1.5, -0.75) {};
		\node [style=none] (38) at (4, -0.75) {};
		\node [style=none] (39) at (4, 0.25) {};
		\node [style=none] (40) at (4, -0.25) {};
		\node [style=none] (41) at (1.5, -0.25) {};
		\node [style=none] (42) at (-7.25, 0.25) {$s_0 \tensor s_1$};
		\node [style=none] (43) at (-8.25, 0.75) {};
		\node [style=none] (44) at (-8.25, -0.25) {};
		\node [style=none] (45) at (-6.25, -0.25) {};
		\node [style=none] (46) at (-6.25, 0.75) {};
		\node [style=none] (47) at (-6.25, 0.25) {};
		\node [style=none] (48) at (-8.25, 0.25) {};
		\node [style=none] (49) at (-9, 0.25) {};
		\node [style=none] (86) at (6.25, 0.25) {};
		\node [style=none] (87) at (9, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [in=-180, out=0] (13.center) to (14.center);
		\draw [in=-180, out=0] (13.center) to (15.center);
		\draw (16.center) to (13.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [in=0, out=180] (25.center) to (26.center);
		\draw [in=0, out=180] (25.center) to (27.center);
		\draw (17.center) to (26.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (23.center) to (34.center);
		\draw (33.center) to (41.center);
		\draw (40.center) to (27.center);
		\draw (15.center) to (24.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (16.center);
		\draw (49.center) to (48.center);
		\draw (25.center) to (86.center);
		\draw (5.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/from-diagram-well-defined-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (7.25, 0) {$\alpha_W^{-1}$};
		\node [style=none] (8) at (6.75, 0.5) {};
		\node [style=none] (9) at (6.75, -0.5) {};
		\node [style=none] (10) at (7.75, -0.5) {};
		\node [style=none] (11) at (7.75, 0.5) {};
		\node [style=none] (12) at (7.75, 0) {};
		\node [style=none] (13) at (-6.25, 0) {};
		\node [style=none] (14) at (-5.5, 0.5) {};
		\node [style=none] (15) at (-5.5, -0.5) {};
		\node [style=none] (16) at (-6.5, 0) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (-3, -0.5) {$e_{s_0}^\dagger$};
		\node [style=none] (19) at (-3.5, 0) {};
		\node [style=none] (20) at (-3.5, -1) {};
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-3.5, -0.5) {};
		\node [style=none] (25) at (6.25, 0) {};
		\node [style=none] (26) at (5.5, 0.5) {};
		\node [style=none] (27) at (5.5, -0.5) {};
		\node [style=none] (42) at (-9, 0) {$s_1$};
		\node [style=none] (43) at (-9.5, 0.5) {};
		\node [style=none] (44) at (-9.5, -0.5) {};
		\node [style=none] (45) at (-8.5, -0.5) {};
		\node [style=none] (46) at (-8.5, 0.5) {};
		\node [style=none] (47) at (-8.5, 0) {};
		\node [style=none] (48) at (-9.5, 0) {};
		\node [style=none] (49) at (-10.25, 0) {};
		\node [style=none] (50) at (6.75, 0) {};
		\node [style=none] (51) at (-4.5, -0.5) {$\alpha_W^{-1}$};
		\node [style=none] (52) at (-5, 0) {};
		\node [style=none] (53) at (-5, -1) {};
		\node [style=none] (54) at (-4, -1) {};
		\node [style=none] (55) at (-4, 0) {};
		\node [style=none] (56) at (-4, -0.5) {};
		\node [style=none] (57) at (-5, -0.5) {};
		\node [style=none] (58) at (-7.5, 0) {$\alpha_W$};
		\node [style=none] (59) at (-8, 0.5) {};
		\node [style=none] (60) at (-8, -0.5) {};
		\node [style=none] (61) at (-7, -0.5) {};
		\node [style=none] (62) at (-7, 0.5) {};
		\node [style=none] (63) at (-7, 0) {};
		\node [style=none] (64) at (-8, 0) {};
		\node [style=none] (65) at (-1.5, -0.5) {$\alpha_{\Ei}$};
		\node [style=none] (66) at (-2, 0) {};
		\node [style=none] (67) at (-2, -1) {};
		\node [style=none] (68) at (-1, -1) {};
		\node [style=none] (69) at (-1, 0) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (71) at (-2, -0.5) {};
		\node [style=none] (72) at (3, -0.5) {$e_{t_0}$};
		\node [style=none] (73) at (2.5, 0) {};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=none] (75) at (3.5, -1) {};
		\node [style=none] (76) at (3.5, 0) {};
		\node [style=none] (77) at (3.5, -0.5) {};
		\node [style=none] (78) at (2.5, -0.5) {};
		\node [style=none] (79) at (1.5, -0.5) {$\alpha_{\Eo}^{-1}$};
		\node [style=none] (80) at (1, 0) {};
		\node [style=none] (81) at (1, -1) {};
		\node [style=none] (82) at (2, -1) {};
		\node [style=none] (83) at (2, 0) {};
		\node [style=none] (84) at (2, -0.5) {};
		\node [style=none] (85) at (1, -0.5) {};
		\node [style=none] (86) at (4.5, -0.5) {$\alpha_W$};
		\node [style=none] (87) at (4, 0) {};
		\node [style=none] (88) at (4, -1) {};
		\node [style=none] (89) at (5, -1) {};
		\node [style=none] (90) at (5, 0) {};
		\node [style=none] (91) at (5, -0.5) {};
		\node [style=none] (92) at (4, -0.5) {};
		\node [style=none] (93) at (0, -0.5) {$g_1$};
		\node [style=none] (94) at (-0.5, 0) {};
		\node [style=none] (95) at (-0.5, -1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (97) at (0.5, 0) {};
		\node [style=none] (98) at (0.5, -0.5) {};
		\node [style=none] (99) at (-0.5, -0.5) {};
		\node [style=none] (101) at (9, 0) {$t_1^\dagger$};
		\node [style=none] (102) at (8.5, 0.5) {};
		\node [style=none] (103) at (8.5, -0.5) {};
		\node [style=none] (104) at (9.5, -0.5) {};
		\node [style=none] (105) at (9.5, 0.5) {};
		\node [style=none] (106) at (9.5, 0) {};
		\node [style=none] (107) at (8.5, 0) {};
		\node [style=none] (108) at (10.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [in=-180, out=0] (13.center) to (14.center);
		\draw [in=-180, out=0] (13.center) to (15.center);
		\draw (16.center) to (13.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [in=0, out=180] (25.center) to (26.center);
		\draw [in=0, out=180] (25.center) to (27.center);
		\draw (17.center) to (26.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (49.center) to (48.center);
		\draw (25.center) to (50.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (63.center) to (16.center);
		\draw (47.center) to (64.center);
		\draw (66.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (23.center) to (71.center);
		\draw (15.center) to (57.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (80.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (77.center) to (92.center);
		\draw (91.center) to (27.center);
		\draw (94.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (98.center) to (85.center);
		\draw (70.center) to (99.center);
		\draw (102.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (108.center);
		\draw (12.center) to (107.center);
		\draw (84.center) to (78.center);
		\draw (56.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/from-diagram-well-defined-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-4.75, 0) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-4, -0.5) {};
		\node [style=none] (17) at (1, 0.5) {};
		\node [style=none] (18) at (-3, -0.5) {$e_{s_0}^\dagger$};
		\node [style=none] (19) at (-3.5, 0) {};
		\node [style=none] (20) at (-3.5, -1) {};
		\node [style=none] (21) at (-2.5, -1) {};
		\node [style=none] (22) at (-2.5, 0) {};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-3.5, -0.5) {};
		\node [style=none] (25) at (4.75, 0) {};
		\node [style=none] (26) at (4, 0.5) {};
		\node [style=none] (27) at (4, -0.5) {};
		\node [style=none] (42) at (-6, 0) {$s_1$};
		\node [style=none] (43) at (-6.5, 0.5) {};
		\node [style=none] (44) at (-6.5, -0.5) {};
		\node [style=none] (45) at (-5.5, -0.5) {};
		\node [style=none] (46) at (-5.5, 0.5) {};
		\node [style=none] (47) at (-5.5, 0) {};
		\node [style=none] (48) at (-6.5, 0) {};
		\node [style=none] (49) at (-7.25, 0) {};
		\node [style=none] (65) at (-1.5, -0.5) {$\alpha_{\Ei}$};
		\node [style=none] (66) at (-2, 0) {};
		\node [style=none] (67) at (-2, -1) {};
		\node [style=none] (68) at (-1, -1) {};
		\node [style=none] (69) at (-1, 0) {};
		\node [style=none] (70) at (-1, -0.5) {};
		\node [style=none] (71) at (-2, -0.5) {};
		\node [style=none] (72) at (3, -0.5) {$e_{t_0}$};
		\node [style=none] (73) at (2.5, 0) {};
		\node [style=none] (74) at (2.5, -1) {};
		\node [style=none] (75) at (3.5, -1) {};
		\node [style=none] (76) at (3.5, 0) {};
		\node [style=none] (77) at (3.5, -0.5) {};
		\node [style=none] (78) at (2.5, -0.5) {};
		\node [style=none] (79) at (1.5, -0.5) {$\alpha_{\Eo}^{-1}$};
		\node [style=none] (80) at (1, 0) {};
		\node [style=none] (81) at (1, -1) {};
		\node [style=none] (82) at (2, -1) {};
		\node [style=none] (83) at (2, 0) {};
		\node [style=none] (84) at (2, -0.5) {};
		\node [style=none] (85) at (1, -0.5) {};
		\node [style=none] (93) at (0, -0.5) {$g_1$};
		\node [style=none] (94) at (-0.5, 0) {};
		\node [style=none] (95) at (-0.5, -1) {};
		\node [style=none] (96) at (0.5, -1) {};
		\node [style=none] (97) at (0.5, 0) {};
		\node [style=none] (98) at (0.5, -0.5) {};
		\node [style=none] (99) at (-0.5, -0.5) {};
		\node [style=none] (101) at (6, 0) {$t_1^\dagger$};
		\node [style=none] (102) at (5.5, 0.5) {};
		\node [style=none] (103) at (5.5, -0.5) {};
		\node [style=none] (104) at (6.5, -0.5) {};
		\node [style=none] (105) at (6.5, 0.5) {};
		\node [style=none] (106) at (6.5, 0) {};
		\node [style=none] (107) at (5.5, 0) {};
		\node [style=none] (108) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (13.center) to (14.center);
		\draw [in=-180, out=0] (13.center) to (15.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [in=0, out=180] (25.center) to (26.center);
		\draw [in=0, out=180] (25.center) to (27.center);
		\draw (17.center) to (26.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (49.center) to (48.center);
		\draw (66.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (23.center) to (71.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (80.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (94.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (98.center) to (85.center);
		\draw (70.center) to (99.center);
		\draw (102.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (106.center) to (108.center);
		\draw (84.center) to (78.center);
		\draw (15.center) to (24.center);
		\draw (47.center) to (13.center);
		\draw (25.center) to (107.center);
		\draw (77.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/from-diagram-well-defined-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (4.75, 0) {$t_1^\dagger$};
		\node [style=none] (8) at (4.25, 0.5) {};
		\node [style=none] (9) at (4.25, -0.5) {};
		\node [style=none] (10) at (5.25, -0.5) {};
		\node [style=none] (11) at (5.25, 0.5) {};
		\node [style=none] (12) at (5.25, 0) {};
		\node [style=none] (13) at (-3.75, 0) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-3, -0.5) {};
		\node [style=none] (16) at (-4, 0) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {$e_{s_1}$};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (-2, -0.5) {};
		\node [style=none] (25) at (3.75, 0) {};
		\node [style=none] (26) at (3, 0.5) {};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (0, -0.5) {$g_1$};
		\node [style=none] (29) at (-0.5, 0) {};
		\node [style=none] (30) at (-0.5, -1) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (1.5, -0.5) {$e_{t_1}$};
		\node [style=none] (36) at (1, 0) {};
		\node [style=none] (37) at (1, -1) {};
		\node [style=none] (38) at (2, -1) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (2, -0.5) {};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (-4.75, 0) {$s_1$};
		\node [style=none] (43) at (-5.25, 0.5) {};
		\node [style=none] (44) at (-5.25, -0.5) {};
		\node [style=none] (45) at (-4.25, -0.5) {};
		\node [style=none] (46) at (-4.25, 0.5) {};
		\node [style=none] (47) at (-4.25, 0) {};
		\node [style=none] (48) at (-5.25, 0) {};
		\node [style=none] (49) at (-6, 0) {};
		\node [style=none] (50) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [in=-180, out=0] (13.center) to (14.center);
		\draw [in=-180, out=0] (13.center) to (15.center);
		\draw (16.center) to (13.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [in=0, out=180] (25.center) to (26.center);
		\draw [in=0, out=180] (25.center) to (27.center);
		\draw (17.center) to (26.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (23.center) to (34.center);
		\draw (33.center) to (41.center);
		\draw (40.center) to (27.center);
		\draw (15.center) to (24.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (16.center);
		\draw (49.center) to (48.center);
		\draw (25.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/from-diagram-well-defined-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (4.75, 0) {$t_0^\dagger$};
		\node [style=none] (8) at (4.25, 0.5) {};
		\node [style=none] (9) at (4.25, -0.5) {};
		\node [style=none] (10) at (5.25, -0.5) {};
		\node [style=none] (11) at (5.25, 0.5) {};
		\node [style=none] (12) at (5.25, 0) {};
		\node [style=none] (13) at (-3.75, 0) {};
		\node [style=none] (14) at (-3, 0.5) {};
		\node [style=none] (15) at (-3, -0.5) {};
		\node [style=none] (16) at (-4, 0) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {$e_{s_0}$};
		\node [style=none] (19) at (-2, 0) {};
		\node [style=none] (20) at (-2, -1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (-1, 0) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (-2, -0.5) {};
		\node [style=none] (25) at (3.75, 0) {};
		\node [style=none] (26) at (3, 0.5) {};
		\node [style=none] (27) at (3, -0.5) {};
		\node [style=none] (28) at (0, -0.5) {$g_0$};
		\node [style=none] (29) at (-0.5, 0) {};
		\node [style=none] (30) at (-0.5, -1) {};
		\node [style=none] (31) at (0.5, -1) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (0.5, -0.5) {};
		\node [style=none] (34) at (-0.5, -0.5) {};
		\node [style=none] (35) at (1.5, -0.5) {$e_{t_0}$};
		\node [style=none] (36) at (1, 0) {};
		\node [style=none] (37) at (1, -1) {};
		\node [style=none] (38) at (2, -1) {};
		\node [style=none] (39) at (2, 0) {};
		\node [style=none] (40) at (2, -0.5) {};
		\node [style=none] (41) at (1, -0.5) {};
		\node [style=none] (42) at (-4.75, 0) {$s_0$};
		\node [style=none] (43) at (-5.25, 0.5) {};
		\node [style=none] (44) at (-5.25, -0.5) {};
		\node [style=none] (45) at (-4.25, -0.5) {};
		\node [style=none] (46) at (-4.25, 0.5) {};
		\node [style=none] (47) at (-4.25, 0) {};
		\node [style=none] (48) at (-5.25, 0) {};
		\node [style=none] (49) at (-6, 0) {};
		\node [style=none] (50) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw [in=-180, out=0] (13.center) to (14.center);
		\draw [in=-180, out=0] (13.center) to (15.center);
		\draw (16.center) to (13.center);
		\draw (14.center) to (17.center);
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [in=0, out=180] (25.center) to (26.center);
		\draw [in=0, out=180] (25.center) to (27.center);
		\draw (17.center) to (26.center);
		\draw (29.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (23.center) to (34.center);
		\draw (33.center) to (41.center);
		\draw (40.center) to (27.center);
		\draw (15.center) to (24.center);
		\draw (43.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (47.center) to (16.center);
		\draw (49.center) to (48.center);
		\draw (25.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/isomorphism-inverse-on-generators-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, -0.5) {$g$};
		\node [style=none] (12) at (-2.25, 0.25) {};
		\node [style=none] (13) at (-3.25, 0.25) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (-1.25, -0.5) {};
		\node [style=none] (37) at (-2.25, -0.25) {};
		\node [style=none] (38) at (-2.75, -0.25) {};
		\node [style=none] (39) at (-1.25, 0.5) {};
		\node [style=none] (40) at (-1.25, -1) {};
		\node [style=none] (41) at (-1, -1) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (-1, -1.25) {};
		\node [style=none] (44) at (0, 1) {};
		\node [style=none] (45) at (0, 0.5) {};
		\node [style=none] (47) at (2.25, 0.25) {};
		\node [style=none] (48) at (2.75, 0.25) {};
		\node [style=none] (49) at (1.25, 1) {};
		\node [style=none] (50) at (1.25, -0.5) {};
		\node [style=none] (51) at (2.25, -0.25) {};
		\node [style=none] (52) at (3.25, -0.25) {};
		\node [style=none] (53) at (1.25, 0.5) {};
		\node [style=none] (54) at (1.25, -1) {};
		\node [style=none] (55) at (1, -1) {};
		\node [style=none] (56) at (1, -0.25) {};
		\node [style=none] (57) at (1, -0.75) {};
		\node [style=none] (58) at (-2.75, 0) {};
		\node [style=none] (59) at (-2.75, -0.5) {};
		\node [style=none] (61) at (-3.75, 0.25) {$A$};
		\node [style=none] (62) at (3.75, -0.25) {$B$};
		\node [style=none] (63) at (2.75, 0.5) {};
		\node [style=none] (64) at (2.75, 0) {};
		\node [style=none] (65) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw [in=180, out=0] (12.center) to (14.center);
		\draw [in=180, out=0] (12.center) to (15.center);
		\draw (38.center) to (37.center);
		\draw [in=180, out=0] (37.center) to (39.center);
		\draw [in=180, out=0] (37.center) to (40.center);
		\draw (15.center) to (0);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (14.center) to (44.center);
		\draw (39.center) to (45.center);
		\draw (48.center) to (47.center);
		\draw [in=0, out=180] (47.center) to (49.center);
		\draw [in=0, out=180] (47.center) to (50.center);
		\draw (52.center) to (51.center);
		\draw [in=0, out=180] (51.center) to (53.center);
		\draw [in=0, out=180] (51.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (44.center) to (49.center);
		\draw (45.center) to (53.center);
		\draw (58.center) to (59.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (50.center);
		\draw [in=-180, out=0, looseness=1.25] (0) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/n-fold-swn-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, 1.5) {};
		\node [style=none] (4) at (0, 1) {$G(\swn)$};
		\node [style=none] (5) at (-1.25, 1.25) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (-1.25, -1.5) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=none] (11) at (0, -1) {$H(\swn)$};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (23) at (-2, 0.5) {};
		\node [style=none] (26) at (-1.25, 0.75) {};
		\node [style=none] (27) at (1.25, 1) {};
		\node [style=none] (34) at (1.25, -1) {};
		\node [style=none] (35) at (-1.25, -0.75) {};
		\node [style=none] (36) at (-2, -0.5) {};
		\node [style=none] (37) at (-2, -1.5) {};
		\node [style=none] (38) at (-1.25, -1.25) {};
		\node [style=none] (47) at (-2, 1.5) {};
		\node [style=none] (48) at (-2, 0.5) {};
		\node [style=none] (49) at (-2, -0.5) {};
		\node [style=none] (50) at (-2, -1.5) {};
		\node [style=none] (51) at (-2.75, 1.5) {};
		\node [style=none] (52) at (-2.75, 0.5) {};
		\node [style=none] (53) at (-2.75, -0.5) {};
		\node [style=none] (54) at (-2.75, -1.5) {};
		\node [style=none] (55) at (-3, 1.5) {};
		\node [style=none] (56) at (-3, 0.5) {};
		\node [style=none] (57) at (-3, -0.5) {};
		\node [style=none] (58) at (-3, -1.5) {};
		\node [style=node] (65) at (2.5, 0) {};
		\node [style=none] (66) at (1.75, 1) {};
		\node [style=none] (67) at (1.75, -1) {};
		\node [style=none] (68) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [in=-180, out=0, looseness=1.25] (16.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (23.center) to (26.center);
		\draw [in=180, out=0, looseness=1.25] (36.center) to (35.center);
		\draw [in=180, out=0, looseness=1.25] (37.center) to (38.center);
		\draw (51.center) to (55.center);
		\draw (52.center) to (56.center);
		\draw (53.center) to (57.center);
		\draw (54.center) to (58.center);
		\draw [in=0, out=180, looseness=0.75] (48.center) to (53.center);
		\draw [in=0, out=180, looseness=0.75] (49.center) to (52.center);
		\draw (47.center) to (51.center);
		\draw (50.center) to (54.center);
		\draw [in=120, out=0, looseness=0.75] (66.center) to (65);
		\draw [in=240, out=0, looseness=0.75] (67.center) to (65);
		\draw (65) to (68.center);
		\draw (27.center) to (66.center);
		\draw (34.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/n-fold-swn-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2.25, 2.25) {};
		\node [style=none] (23) at (-2.25, 0.75) {};
		\node [style=none] (36) at (-2.25, -0.75) {};
		\node [style=none] (37) at (-2.25, -2.25) {};
		\node [style=none] (47) at (-2.25, 2.25) {};
		\node [style=none] (48) at (-2.25, 0.75) {};
		\node [style=none] (49) at (-2.25, -0.75) {};
		\node [style=none] (50) at (-2.25, -2.25) {};
		\node [style=none] (51) at (-3.75, 2.25) {};
		\node [style=none] (52) at (-3.75, 0.75) {};
		\node [style=none] (53) at (-3.75, -0.75) {};
		\node [style=none] (54) at (-3.75, -2.25) {};
		\node [style=none] (55) at (-4, 2.25) {};
		\node [style=none] (56) at (-4, 0.75) {};
		\node [style=none] (57) at (-4, -0.75) {};
		\node [style=none] (58) at (-4, -2.25) {};
		\node [style=none] (59) at (-1.5, 2.75) {};
		\node [style=none] (60) at (-1.5, 1.75) {};
		\node [style=none] (61) at (-0.5, 1.75) {};
		\node [style=none] (62) at (-0.5, 2.75) {};
		\node [style=none] (63) at (-1, 2.25) {$g_a$};
		\node [style=none] (65) at (-1.5, 2.25) {};
		\node [style=none] (67) at (-0.5, 2.25) {};
		\node [style=none] (68) at (-2, 2.25) {};
		\node [style=none] (69) at (0, 2.25) {};
		\node [style=none] (70) at (-1.5, 1.25) {};
		\node [style=none] (71) at (-1.5, 0.25) {};
		\node [style=none] (72) at (-0.5, 0.25) {};
		\node [style=none] (73) at (-0.5, 1.25) {};
		\node [style=none] (74) at (-1, 0.75) {$g_b$};
		\node [style=none] (75) at (-1.5, 0.75) {};
		\node [style=none] (76) at (-0.5, 0.75) {};
		\node [style=none] (77) at (-2, 0.75) {};
		\node [style=none] (78) at (0, 0.75) {};
		\node [style=none] (79) at (-1.5, -0.25) {};
		\node [style=none] (80) at (-1.5, -1.25) {};
		\node [style=none] (81) at (-0.5, -1.25) {};
		\node [style=none] (82) at (-0.5, -0.25) {};
		\node [style=none] (83) at (-1, -0.75) {$a'$};
		\node [style=none] (84) at (-1.5, -0.75) {};
		\node [style=none] (85) at (-0.5, -0.75) {};
		\node [style=none] (86) at (-2, -0.75) {};
		\node [style=none] (87) at (0, -0.75) {};
		\node [style=none] (88) at (-1.5, -1.75) {};
		\node [style=none] (89) at (-1.5, -2.75) {};
		\node [style=none] (90) at (-0.5, -2.75) {};
		\node [style=none] (91) at (-0.5, -1.75) {};
		\node [style=none] (92) at (-1, -2.25) {$b'$};
		\node [style=none] (93) at (-1.5, -2.25) {};
		\node [style=none] (94) at (-0.5, -2.25) {};
		\node [style=none] (95) at (-2, -2.25) {};
		\node [style=none] (96) at (0, -2.25) {};
		\node [style=node] (97) at (1, 1.5) {};
		\node [style=node] (98) at (1, -1.5) {};
		\node [style=node] (99) at (2.5, 0) {};
		\node [style=none] (100) at (1.5, 1.5) {};
		\node [style=none] (101) at (1.5, -1.5) {};
		\node [style=none] (102) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51.center) to (55.center);
		\draw (52.center) to (56.center);
		\draw (53.center) to (57.center);
		\draw (54.center) to (58.center);
		\draw [in=0, out=180, looseness=0.75] (48.center) to (53.center);
		\draw [in=0, out=180, looseness=0.75] (49.center) to (52.center);
		\draw (47.center) to (51.center);
		\draw (50.center) to (54.center);
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (65.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (76.center) to (78.center);
		\draw (77.center) to (75.center);
		\draw (79.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (85.center) to (87.center);
		\draw (86.center) to (84.center);
		\draw (88.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (94.center) to (96.center);
		\draw (95.center) to (93.center);
		\draw (47.center) to (68.center);
		\draw (48.center) to (77.center);
		\draw (49.center) to (86.center);
		\draw (50.center) to (95.center);
		\draw [in=150, out=0] (69.center) to (97);
		\draw [in=210, out=0] (78.center) to (97);
		\draw (97) to (100.center);
		\draw (98) to (101.center);
		\draw [in=150, out=0] (87.center) to (98);
		\draw [in=210, out=0] (96.center) to (98);
		\draw [in=120, out=0, looseness=0.75] (100.center) to (99);
		\draw [in=240, out=0, looseness=0.75] (101.center) to (99);
		\draw (99) to (102.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/n-fold-swn-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-1.5, 2.75) {};
		\node [style=none] (60) at (-1.5, 1.75) {};
		\node [style=none] (61) at (-0.5, 1.75) {};
		\node [style=none] (62) at (-0.5, 2.75) {};
		\node [style=none] (63) at (-1, 2.25) {$g_a$};
		\node [style=none] (65) at (-1.5, 2.25) {};
		\node [style=none] (67) at (-0.5, 2.25) {};
		\node [style=none] (68) at (-2.5, 2.25) {};
		\node [style=none] (69) at (0, 2.25) {};
		\node [style=none] (70) at (-1.5, -0.25) {};
		\node [style=none] (71) at (-1.5, -1.25) {};
		\node [style=none] (72) at (-0.5, -1.25) {};
		\node [style=none] (73) at (-0.5, -0.25) {};
		\node [style=none] (74) at (-1, -0.75) {$g_b$};
		\node [style=none] (75) at (-1.5, -0.75) {};
		\node [style=none] (76) at (-0.5, -0.75) {};
		\node [style=none] (77) at (-2.5, -0.75) {};
		\node [style=none] (78) at (0, 0.75) {};
		\node [style=none] (79) at (-1.5, 1.25) {};
		\node [style=none] (80) at (-1.5, 0.25) {};
		\node [style=none] (81) at (-0.5, 0.25) {};
		\node [style=none] (82) at (-0.5, 1.25) {};
		\node [style=none] (83) at (-1, 0.75) {$a'$};
		\node [style=none] (84) at (-1.5, 0.75) {};
		\node [style=none] (85) at (-0.5, 0.75) {};
		\node [style=none] (86) at (-2.5, 0.75) {};
		\node [style=none] (87) at (0, -0.75) {};
		\node [style=none] (88) at (-1.5, -1.75) {};
		\node [style=none] (89) at (-1.5, -2.75) {};
		\node [style=none] (90) at (-0.5, -2.75) {};
		\node [style=none] (91) at (-0.5, -1.75) {};
		\node [style=none] (92) at (-1, -2.25) {$b'$};
		\node [style=none] (93) at (-1.5, -2.25) {};
		\node [style=none] (94) at (-0.5, -2.25) {};
		\node [style=none] (95) at (-2.5, -2.25) {};
		\node [style=none] (96) at (0, -2.25) {};
		\node [style=node] (97) at (1, 1.5) {};
		\node [style=node] (98) at (1, -1.5) {};
		\node [style=node] (99) at (2.5, 0) {};
		\node [style=none] (100) at (1.5, 1.5) {};
		\node [style=none] (101) at (1.5, -1.5) {};
		\node [style=none] (102) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (59.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (65.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (77.center) to (75.center);
		\draw (79.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (86.center) to (84.center);
		\draw (88.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (94.center) to (96.center);
		\draw (95.center) to (93.center);
		\draw [in=150, out=0] (69.center) to (97);
		\draw [in=210, out=0] (78.center) to (97);
		\draw (97) to (100.center);
		\draw (98) to (101.center);
		\draw [in=150, out=0] (87.center) to (98);
		\draw [in=210, out=0] (96.center) to (98);
		\draw [in=120, out=0, looseness=0.75] (100.center) to (99);
		\draw [in=240, out=0, looseness=0.75] (101.center) to (99);
		\draw (99) to (102.center);
		\draw (85.center) to (78.center);
		\draw (76.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/n-fold-swo-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (31) at (0.75, 0.75) {};
		\node [style=none] (32) at (0.75, 0.25) {};
		\node [style=none] (33) at (0.75, -0.25) {};
		\node [style=none] (34) at (0.75, -0.75) {};
		\node [style=none] (39) at (-0.25, 0.75) {};
		\node [style=none] (40) at (-0.25, 0.25) {};
		\node [style=none] (41) at (-0.25, -0.25) {};
		\node [style=none] (42) at (-0.25, -0.75) {};
		\node [style=node] (43) at (-0.75, 0.75) {};
		\node [style=none] (44) at (-1.25, 0.25) {};
		\node [style=node] (45) at (-0.75, -0.25) {};
		\node [style=none] (46) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (1.center) to (6.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (7.center);
		\draw (4.center) to (31.center);
		\draw (5.center) to (32.center);
		\draw (6.center) to (33.center);
		\draw (7.center) to (34.center);
		\draw (39.center) to (0.center);
		\draw (40.center) to (1.center);
		\draw (41.center) to (2.center);
		\draw (42.center) to (3.center);
		\draw (44.center) to (40.center);
		\draw (46.center) to (42.center);
		\draw (45) to (41.center);
		\draw (43) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> proof/n-fold-swo-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (4) at (0, 0.75) {};
		\node [style=node] (5) at (0, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (31) at (0.5, 0.75) {};
		\node [style=none] (32) at (0.5, 0.25) {};
		\node [style=none] (33) at (0.5, -0.25) {};
		\node [style=none] (34) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (31.center);
		\draw (5) to (32.center);
		\draw (6.center) to (33.center);
		\draw (7.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-coassoc-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.5) {};
		\node [style=node] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=none] (5) at (0.25, 0) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=node] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (-1.5, 0.5) {};
		\node [style=none] (12) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=-150, looseness=0.75] (1) to (2.center);
		\draw [in=0, out=150, looseness=0.75] (1) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (7);
		\draw [in=0, out=-150, looseness=0.75] (7) to (8.center);
		\draw [in=0, out=150, looseness=0.75] (7) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-coassoc-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=node] (1) at (1.25, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=node] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (-1.5, -1) {};
		\node [style=none] (12) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=150, looseness=0.75] (1) to (2.center);
		\draw [in=0, out=-150, looseness=0.75] (1) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (6.center) to (7);
		\draw [in=0, out=150, looseness=0.75] (7) to (8.center);
		\draw [in=0, out=-150, looseness=0.75] (7) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (12.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-cofork-s1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {$s_1$};
		\node [style=none] (1) at (-3, -1.25) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (-3, -0.75) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=node] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-1, -1.25) {};
		\node [style=none] (12) at (-1, -0.25) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (15) at (0.25, 0.75) {$G_0(\swn)$};
		\node [style=none] (16) at (-1, 0.25) {};
		\node [style=none] (17) at (-1, 1.25) {};
		\node [style=none] (18) at (1.5, 1.25) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (0.25, -0.75) {$G_1(\swn)$};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-1, 0.75) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (1.75, 0.75) {};
		\node [style=none] (25) at (1.5, 0.75) {};
		\node [style=none] (26) at (1.5, -0.75) {};
		\node [style=none] (27) at (2, 0.75) {};
		\node [style=none] (28) at (2, -0.75) {};
		\node [style=node] (29) at (2.75, 0) {};
		\node [style=none] (30) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9) to (10.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (8.center) to (21.center);
		\draw (10.center) to (22.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (23.center);
		\draw [in=135, out=0] (27.center) to (29);
		\draw [in=225, out=0] (28.center) to (29);
		\draw (29) to (30.center);
		\draw (24.center) to (27.center);
		\draw (23.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-cofork-t0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {$t_0$};
		\node [style=none] (1) at (-3, 1.25) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-3.5, 0.75) {};
		\node [style=none] (8) at (-1.5, 0.75) {};
		\node [style=node] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (-2, -0.75) {};
		\node [style=none] (16) at (-1, 1.25) {};
		\node [style=none] (17) at (-1, 0.25) {};
		\node [style=none] (18) at (1.5, 0.25) {};
		\node [style=none] (19) at (1.5, 1.25) {};
		\node [style=none] (20) at (0.25, 0.75) {$G_0(\swn)$};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=none] (22) at (-1, -1.25) {};
		\node [style=none] (23) at (1.5, -1.25) {};
		\node [style=none] (24) at (1.5, -0.25) {};
		\node [style=none] (25) at (0.25, -0.75) {$G_1(\swn)$};
		\node [style=none] (26) at (-1, 0.75) {};
		\node [style=none] (27) at (-1, -0.75) {};
		\node [style=none] (28) at (2, 0.75) {};
		\node [style=none] (29) at (2, -0.75) {};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=none] (31) at (1.5, 0.75) {};
		\node [style=node] (32) at (2.75, 0) {};
		\node [style=none] (33) at (3.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (8.center);
		\draw (9) to (10.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (8.center) to (26.center);
		\draw (10.center) to (27.center);
		\draw (30.center) to (29.center);
		\draw (31.center) to (28.center);
		\draw [in=135, out=0] (28.center) to (32);
		\draw [in=225, out=0] (29.center) to (32);
		\draw (32) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-copy-f-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=node] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (3.25, -0.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (2.5, 1) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (3.25, 0.5) {};
		\node [style=none] (13) at (2, 0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=180, out=30, looseness=1.25] (1) to (2.center);
		\draw [in=180, out=-30, looseness=1.25] (1) to (3.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.25, 0.25) {};
		\node [style=none] (6) at (0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0.75) {};
		\node [style=none] (31) at (0.5, 0.75) {};
		\node [style=none] (32) at (0.5, 0.25) {};
		\node [style=none] (33) at (0.5, -0.25) {};
		\node [style=none] (34) at (0.5, -0.75) {};
		\node [style=none] (39) at (-0.5, 0.75) {};
		\node [style=none] (40) at (-0.5, 0.25) {};
		\node [style=none] (41) at (-0.5, -0.25) {};
		\node [style=none] (42) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (1.center) to (6.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (5.center);
		\draw (0.center) to (4.center);
		\draw (3.center) to (7.center);
		\draw (4.center) to (31.center);
		\draw (5.center) to (32.center);
		\draw (6.center) to (33.center);
		\draw (7.center) to (34.center);
		\draw (39.center) to (0.center);
		\draw (40.center) to (1.center);
		\draw (41.center) to (2.center);
		\draw (42.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-f-cp-g-frob-decomp-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-6, 0.75) {};
		\node [style=none] (2) at (-4.5, 1.5) {};
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (-4.5, 1) {};
		\node [style=none] (7) at (-4.5, -1) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=none] (9) at (-6, -0.75) {};
		\node [style=none] (10) at (-4.5, 0.5) {};
		\node [style=none] (11) at (-4.5, -1.5) {};
		\node [style=none] (12) at (-4, 1.5) {};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-4, -0.5) {};
		\node [style=none] (16) at (-4, -1) {};
		\node [style=none] (17) at (-4, -1.5) {};
		\node [style=none] (18) at (5.5, 0.75) {};
		\node [style=none] (19) at (6, 0.75) {};
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (5.5, 0) {};
		\node [style=none] (23) at (6, 0) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=none] (25) at (4.5, -1) {};
		\node [style=none] (26) at (5.5, -0.75) {};
		\node [style=none] (27) at (6, -0.75) {};
		\node [style=none] (28) at (4.5, 0.5) {};
		\node [style=none] (29) at (4.5, -1.5) {};
		\node [style=none] (30) at (4, 1.5) {};
		\node [style=none] (31) at (4, 1) {};
		\node [style=none] (32) at (4, 0.5) {};
		\node [style=none] (33) at (4, -0.5) {};
		\node [style=none] (34) at (4, -1) {};
		\node [style=none] (35) at (4, -1.5) {};
		\node [style=none] (36) at (0, -0.5) {$g$};
		\node [style=none] (37) at (-0.5, -0.5) {};
		\node [style=none] (38) at (-0.5, 0) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (40) at (0.5, -0.5) {};
		\node [style=none] (41) at (-0.5, -1) {};
		\node [style=none] (42) at (0.5, -1) {};
		\node [style=none] (43) at (-1, -0.5) {};
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (45) at (0, -1.75) {$f$};
		\node [style=none] (46) at (-0.5, -1.75) {};
		\node [style=none] (47) at (-0.5, -1.25) {};
		\node [style=none] (48) at (0.5, -1.25) {};
		\node [style=none] (49) at (0.5, -1.75) {};
		\node [style=none] (50) at (-0.5, -2.25) {};
		\node [style=none] (51) at (0.5, -2.25) {};
		\node [style=none] (52) at (-1, -1.75) {};
		\node [style=none] (53) at (1, -1.75) {};
		\node [style=none] (54) at (3.25, -0.5) {};
		\node [style=none] (55) at (3.75, -0.5) {};
		\node [style=none] (56) at (3.25, -0.25) {};
		\node [style=none] (57) at (3.25, -0.75) {};
		\node [style=none] (58) at (3, -1) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (-2, -1.75) {};
		\node [style=none] (61) at (-3, -1) {};
		\node [style=none] (62) at (-3.25, -1.5) {};
		\node [style=none] (63) at (-3.75, -1.5) {};
		\node [style=none] (64) at (-3.25, -1.25) {};
		\node [style=none] (65) at (-3.25, -1.75) {};
		\node [style=none] (66) at (3, -1.5) {};
		\node [style=none] (67) at (2, -1.75) {};
		\node [style=none] (68) at (7, 0.75) {};
		\node [style=none] (69) at (6.5, 0.75) {};
		\node [style=none] (70) at (7, 1) {};
		\node [style=none] (71) at (7, 0.5) {};
		\node [style=none] (72) at (7, 0) {};
		\node [style=none] (73) at (6.5, 0) {};
		\node [style=none] (74) at (7, 0.25) {};
		\node [style=none] (75) at (7, -0.25) {};
		\node [style=none] (76) at (8, -0.75) {};
		\node [style=none] (77) at (-6.25, -0.75) {};
		\node [style=none] (78) at (-6.25, 0) {};
		\node [style=none] (79) at (-6.25, 0.75) {};
		\node [style=none] (80) at (-7.25, -0.75) {};
		\node [style=none] (81) at (-6.75, -0.75) {};
		\node [style=none] (82) at (-7.25, -1) {};
		\node [style=none] (83) at (-7.25, -0.5) {};
		\node [style=none] (84) at (-7.25, 0) {};
		\node [style=none] (85) at (-6.75, 0) {};
		\node [style=none] (86) at (-7.25, -0.25) {};
		\node [style=none] (87) at (-7.25, 0.25) {};
		\node [style=none] (88) at (-8.25, 0.75) {};
		\node [style=none] (89) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (6.center);
		\draw [in=180, out=0] (4.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw [in=180, out=0] (8.center) to (10.center);
		\draw [in=180, out=0] (8.center) to (11.center);
		\draw (2.center) to (12.center);
		\draw (6.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (3.center) to (15.center);
		\draw (7.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw [in=0, out=180] (18.center) to (20.center);
		\draw [in=0, out=180] (18.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw [in=0, out=180] (22.center) to (24.center);
		\draw [in=0, out=180] (22.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw [in=0, out=180] (26.center) to (28.center);
		\draw [in=0, out=180] (26.center) to (29.center);
		\draw (20.center) to (30.center);
		\draw (24.center) to (31.center);
		\draw (28.center) to (32.center);
		\draw (21.center) to (33.center);
		\draw (25.center) to (34.center);
		\draw (29.center) to (35.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (43.center) to (37.center);
		\draw (40.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (52.center) to (46.center);
		\draw (49.center) to (53.center);
		\draw (55.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (33.center);
		\draw [in=-180, out=0] (59.center) to (58.center);
		\draw (58.center) to (34.center);
		\draw (16.center) to (61.center);
		\draw [in=180, out=0] (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (17.center) to (63.center);
		\draw [in=180, out=0] (67.center) to (66.center);
		\draw (66.center) to (35.center);
		\draw (69.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw (73.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw (23.center) to (73.center);
		\draw (19.center) to (69.center);
		\draw (27.center) to (76.center);
		\draw (81.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw (85.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (78.center) to (85.center);
		\draw (77.center) to (81.center);
		\draw (79.center) to (88.center);
		\draw (79.center) to (1.center);
		\draw (78.center) to (5.center);
		\draw (77.center) to (9.center);
		\draw (12.center) to (30.center);
		\draw (13.center) to (31.center);
		\draw (14.center) to (32.center);
		\draw (15.center) to (89.center);
		\draw [in=-180, out=0, looseness=0.75] (89.center) to (52.center);
		\draw [in=180, out=0, looseness=0.75] (60.center) to (43.center);
		\draw [in=180, out=0, looseness=0.75] (44.center) to (67.center);
		\draw [in=-180, out=0, looseness=0.75] (53.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-f-cp-g-frob-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-6, 0.75) {};
		\node [style=none] (2) at (-4.5, 1.5) {};
		\node [style=none] (3) at (-4.5, -0.5) {};
		\node [style=none] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-6, 0) {};
		\node [style=none] (6) at (-4.5, 1) {};
		\node [style=none] (7) at (-4.5, -1) {};
		\node [style=none] (8) at (-5.5, -0.75) {};
		\node [style=none] (9) at (-6, -0.75) {};
		\node [style=none] (10) at (-4.5, 0.5) {};
		\node [style=none] (11) at (-4.5, -1.5) {};
		\node [style=none] (12) at (-4, 1.5) {};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (14) at (-4, 0.5) {};
		\node [style=none] (15) at (-4, -0.5) {};
		\node [style=none] (16) at (-4, -1) {};
		\node [style=none] (17) at (-4, -1.5) {};
		\node [style=none] (18) at (5.5, 0.75) {};
		\node [style=none] (19) at (6, 0.75) {};
		\node [style=none] (20) at (4.5, 1.5) {};
		\node [style=none] (21) at (4.5, -0.5) {};
		\node [style=none] (22) at (5.5, 0) {};
		\node [style=none] (23) at (6, 0) {};
		\node [style=none] (24) at (4.5, 1) {};
		\node [style=none] (25) at (4.5, -1) {};
		\node [style=none] (26) at (5.5, -0.75) {};
		\node [style=none] (27) at (6, -0.75) {};
		\node [style=none] (28) at (4.5, 0.5) {};
		\node [style=none] (29) at (4.5, -1.5) {};
		\node [style=none] (30) at (4, 1.5) {};
		\node [style=none] (31) at (4, 1) {};
		\node [style=none] (32) at (4, 0.5) {};
		\node [style=none] (33) at (4, -0.5) {};
		\node [style=none] (34) at (4, -1) {};
		\node [style=none] (35) at (4, -1.5) {};
		\node [style=none] (36) at (0, -0.5) {$f$};
		\node [style=none] (37) at (-0.5, -0.5) {};
		\node [style=none] (38) at (-0.5, 0) {};
		\node [style=none] (39) at (0.5, 0) {};
		\node [style=none] (40) at (0.5, -0.5) {};
		\node [style=none] (41) at (-0.5, -1) {};
		\node [style=none] (42) at (0.5, -1) {};
		\node [style=none] (43) at (-2, -0.5) {};
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (45) at (0, -1.75) {$g$};
		\node [style=none] (46) at (-0.5, -1.75) {};
		\node [style=none] (47) at (-0.5, -1.25) {};
		\node [style=none] (48) at (0.5, -1.25) {};
		\node [style=none] (49) at (0.5, -1.75) {};
		\node [style=none] (50) at (-0.5, -2.25) {};
		\node [style=none] (51) at (0.5, -2.25) {};
		\node [style=none] (52) at (-1, -1.75) {};
		\node [style=none] (53) at (1, -1.75) {};
		\node [style=none] (54) at (3.25, -0.5) {};
		\node [style=none] (55) at (3.75, -0.5) {};
		\node [style=none] (56) at (3.25, -0.25) {};
		\node [style=none] (57) at (3.25, -0.75) {};
		\node [style=none] (58) at (3, -1) {};
		\node [style=none] (59) at (2, -0.5) {};
		\node [style=none] (60) at (-2, -1.75) {};
		\node [style=none] (61) at (-3, -1) {};
		\node [style=none] (62) at (-3.25, -1.5) {};
		\node [style=none] (63) at (-3.75, -1.5) {};
		\node [style=none] (64) at (-3.25, -1.25) {};
		\node [style=none] (65) at (-3.25, -1.75) {};
		\node [style=none] (66) at (3, -1.5) {};
		\node [style=none] (67) at (2, -1.75) {};
		\node [style=none] (68) at (7, 0.75) {};
		\node [style=none] (69) at (6.5, 0.75) {};
		\node [style=none] (70) at (7, 1) {};
		\node [style=none] (71) at (7, 0.5) {};
		\node [style=none] (72) at (7, 0) {};
		\node [style=none] (73) at (6.5, 0) {};
		\node [style=none] (74) at (7, 0.25) {};
		\node [style=none] (75) at (7, -0.25) {};
		\node [style=none] (76) at (8, -0.75) {};
		\node [style=none] (77) at (-6.25, -0.75) {};
		\node [style=none] (78) at (-6.25, 0) {};
		\node [style=none] (79) at (-6.25, 0.75) {};
		\node [style=none] (80) at (-7.25, -0.75) {};
		\node [style=none] (81) at (-6.75, -0.75) {};
		\node [style=none] (82) at (-7.25, -1) {};
		\node [style=none] (83) at (-7.25, -0.5) {};
		\node [style=none] (84) at (-7.25, 0) {};
		\node [style=none] (85) at (-6.75, 0) {};
		\node [style=none] (86) at (-7.25, -0.25) {};
		\node [style=none] (87) at (-7.25, 0.25) {};
		\node [style=none] (88) at (-8.25, 0.75) {};
		\node [style=none] (89) at (-7.75, 2.5) {};
		\node [style=none] (90) at (-7.75, -3.5) {};
		\node [style=none] (91) at (-6.25, -3.5) {};
		\node [style=none] (92) at (-6.25, 2.5) {};
		\node [style=none] (93) at (-4.25, 0) {};
		\node [style=none] (94) at (-4.25, -3.5) {};
		\node [style=none] (95) at (-2.75, -3.5) {};
		\node [style=none] (96) at (-2.75, 0) {};
		\node [style=none] (97) at (6, 2.5) {};
		\node [style=none] (98) at (6, -3.5) {};
		\node [style=none] (99) at (7.5, -3.5) {};
		\node [style=none] (100) at (7.5, 2.5) {};
		\node [style=none] (101) at (3, 0) {};
		\node [style=none] (102) at (3, -3.5) {};
		\node [style=none] (103) at (4.5, -3.5) {};
		\node [style=none] (104) at (4.5, 0) {};
		\node [style=none] (105) at (-7, -3) {$s$};
		\node [style=none] (106) at (6.75, -3) {$t$};
		\node [style=none] (107) at (-3.5, -3) {$e_s$};
		\node [style=none] (108) at (3.75, -3) {$e_t$};
		\node [style=none] (109) at (-1, -0.5) {};
		\node [style=none] (110) at (-0.75, 0.25) {};
		\node [style=none] (111) at (-0.75, -3.5) {};
		\node [style=none] (112) at (0.75, -3.5) {};
		\node [style=none] (113) at (0.75, 0.25) {};
		\node [style=none] (114) at (0, -3) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (5.center) to (4.center);
		\draw [in=180, out=0] (4.center) to (6.center);
		\draw [in=180, out=0] (4.center) to (7.center);
		\draw (9.center) to (8.center);
		\draw [in=180, out=0] (8.center) to (10.center);
		\draw [in=180, out=0] (8.center) to (11.center);
		\draw (2.center) to (12.center);
		\draw (6.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw (3.center) to (15.center);
		\draw (7.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw (19.center) to (18.center);
		\draw [in=0, out=180] (18.center) to (20.center);
		\draw [in=0, out=180] (18.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw [in=0, out=180] (22.center) to (24.center);
		\draw [in=0, out=180] (22.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw [in=0, out=180] (26.center) to (28.center);
		\draw [in=0, out=180] (26.center) to (29.center);
		\draw (20.center) to (30.center);
		\draw (24.center) to (31.center);
		\draw (28.center) to (32.center);
		\draw (21.center) to (33.center);
		\draw (25.center) to (34.center);
		\draw (29.center) to (35.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (40.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (52.center) to (46.center);
		\draw (49.center) to (53.center);
		\draw (15.center) to (43.center);
		\draw (55.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (33.center);
		\draw (44.center) to (59.center);
		\draw [in=-180, out=0] (59.center) to (58.center);
		\draw (58.center) to (34.center);
		\draw (16.center) to (61.center);
		\draw [in=180, out=0] (61.center) to (60.center);
		\draw (60.center) to (52.center);
		\draw (63.center) to (62.center);
		\draw (64.center) to (65.center);
		\draw (17.center) to (63.center);
		\draw [in=180, out=0] (67.center) to (66.center);
		\draw (53.center) to (67.center);
		\draw (66.center) to (35.center);
		\draw (69.center) to (68.center);
		\draw (70.center) to (71.center);
		\draw (73.center) to (72.center);
		\draw (74.center) to (75.center);
		\draw (23.center) to (73.center);
		\draw (19.center) to (69.center);
		\draw (27.center) to (76.center);
		\draw (81.center) to (80.center);
		\draw (82.center) to (83.center);
		\draw (85.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (78.center) to (85.center);
		\draw (77.center) to (81.center);
		\draw (79.center) to (88.center);
		\draw (79.center) to (1.center);
		\draw (78.center) to (5.center);
		\draw (77.center) to (9.center);
		\draw (12.center) to (30.center);
		\draw (13.center) to (31.center);
		\draw (14.center) to (32.center);
		\draw [style=dashy] (89.center) to (92.center);
		\draw [style=dashy] (92.center) to (91.center);
		\draw [style=dashy] (91.center) to (90.center);
		\draw [style=dashy] (90.center) to (89.center);
		\draw [style=dashy] (93.center) to (96.center);
		\draw [style=dashy] (96.center) to (95.center);
		\draw [style=dashy] (95.center) to (94.center);
		\draw [style=dashy] (94.center) to (93.center);
		\draw [style=dashy] (97.center) to (100.center);
		\draw [style=dashy] (100.center) to (99.center);
		\draw [style=dashy] (99.center) to (98.center);
		\draw [style=dashy] (98.center) to (97.center);
		\draw [style=dashy] (101.center) to (104.center);
		\draw [style=dashy] (104.center) to (103.center);
		\draw [style=dashy] (103.center) to (102.center);
		\draw [style=dashy] (102.center) to (101.center);
		\draw [style=greyfill] (43.center) to (109.center);
		\draw [style=greyfill] (109.center) to (37.center);
		\draw [style=dashy] (110.center) to (113.center);
		\draw [style=dashy] (113.center) to (112.center);
		\draw [style=dashy] (112.center) to (111.center);
		\draw [style=dashy] (111.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-f-cp-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$f$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (-1.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (9) at (1, 0) {$g$};
		\node [style=none] (10) at (0.5, 0) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (1.5, -0.5) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (16.center) to (10.center);
		\draw (13.center) to (17.center);
		\draw (4.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-frob-decomp-h-swn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.25) {};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-2.5, 0.75) {$\sort_{k_i}$};
		\node [style=none] (5) at (-3.5, -0.25) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2.5, -0.75) {$\sort_{k_o}$};
		\node [style=none] (10) at (-3.5, 0.75) {};
		\node [style=none] (11) at (-3.5, -0.75) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-4, 0.75) {};
		\node [style=none] (15) at (-4, -0.75) {};
		\node [style=none] (16) at (-1, -0.75) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (0, 0.25) {};
		\node [style=none] (20) at (2, 0.25) {};
		\node [style=none] (21) at (2, 1.25) {};
		\node [style=none] (22) at (1, 0.75) {$G(\swi)$};
		\node [style=none] (23) at (0, 0.75) {};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (25) at (-0.5, 0.75) {};
		\node [style=none] (26) at (2.5, 0.75) {};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (0, -1.25) {};
		\node [style=none] (29) at (2, -1.25) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1, -0.75) {$G(\swo)$};
		\node [style=none] (32) at (0, -0.75) {};
		\node [style=none] (33) at (2, -0.75) {};
		\node [style=none] (34) at (-0.5, -0.75) {};
		\node [style=none] (35) at (2.5, -0.75) {};
		\node [style=node] (36) at (3.25, 0) {};
		\node [style=none] (37) at (3.75, 0) {};
		\node [style=none] (38) at (4.75, 0.5) {};
		\node [style=none] (39) at (4.75, -0.5) {};
		\node [style=none] (40) at (6.75, -0.5) {};
		\node [style=none] (41) at (6.75, 0.5) {};
		\node [style=none] (42) at (5.75, 0) {$G(\swn)$};
		\node [style=none] (43) at (4.75, 0) {};
		\node [style=none] (44) at (6.75, 0) {};
		\node [style=none] (45) at (4.25, 0) {};
		\node [style=none] (46) at (7.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (2.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (7.center) to (6.center);
		\draw (8.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (13.center) to (17.center);
		\draw (12.center) to (16.center);
		\draw (15.center) to (11.center);
		\draw (14.center) to (10.center);
		\draw (18.center) to (21.center);
		\draw (20.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw (19.center) to (18.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (23.center);
		\draw (17.center) to (25.center);
		\draw (27.center) to (30.center);
		\draw (29.center) to (28.center);
		\draw (30.center) to (29.center);
		\draw (28.center) to (27.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (32.center);
		\draw (16.center) to (34.center);
		\draw [in=135, out=0] (26.center) to (36);
		\draw [in=225, out=0] (35.center) to (36);
		\draw (36) to (37.center);
		\draw (38.center) to (41.center);
		\draw (40.center) to (39.center);
		\draw (41.center) to (40.center);
		\draw (39.center) to (38.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (43.center);
		\draw (37.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-id-plus-gswi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=node] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=morphism] (4) at (-1.5, -0.5) {$G(\swi)$};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-3, 0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=-150, looseness=0.75] (1) to (2.center);
		\draw [in=0, out=150, looseness=0.75] (1) to (3.center);
		\draw (2.center) to (4);
		\draw (3.center) to (5.center);
		\draw (7.center) to (4);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-id-plus-gswo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=node] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=morphism] (4) at (-1.5, 0.5) {$G(\swo)$};
		\node [style=none] (5) at (-2, -0.5) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=150, looseness=0.75] (1) to (2.center);
		\draw [in=0, out=-150, looseness=0.75] (1) to (3.center);
		\draw (2.center) to (4);
		\draw (3.center) to (5.center);
		\draw (7.center) to (4);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-id-plus-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=node] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=morphism] (4) at (-0.75, 0.5) {$s$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=150, looseness=0.75] (1) to (2.center);
		\draw [in=0, out=-150, looseness=0.75] (1) to (3.center);
		\draw (2.center) to (4);
		\draw (3.center) to (5.center);
		\draw (7.center) to (4);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-id-plus-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=node] (1) at (0.5, 0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=morphism] (4) at (-0.75, -0.5) {$t$};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw [in=0, out=-150, looseness=0.75] (1) to (2.center);
		\draw [in=0, out=150, looseness=0.75] (1) to (3.center);
		\draw (2.center) to (4);
		\draw (3.center) to (5.center);
		\draw (7.center) to (4);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-id-tensor-plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (21) at (-0.25, -0.75) {};
		\node [style=none] (22) at (-0.5, -0.75) {};
		\node [style=none] (24) at (-0.75, -0.75) {};
		\node [style=none] (29) at (-0.75, 0.25) {};
		\node [style=none] (38) at (0.75, 0.75) {};
		\node [style=none] (39) at (-0.75, 0.75) {};
		\node [style=node] (40) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=180] (0.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (9.center) to (1.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (38.center) to (39.center);
		\draw (29.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-inj1-cp-q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=node] (9) at (-0.5, 0.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (1.5, 0) {$q$};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (10.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [in=-180, out=0, looseness=1.25] (8.center) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (17.center);
		\draw (18.center) to (20.center);
		\draw (21.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-layer-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$g$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-s-inj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (0, -0.75) {$s$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=node] (9) at (0, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-s0-inj0-q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.25) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, 1.25) {};
		\node [style=none] (4) at (-1.5, 0.75) {$s_0$};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=node] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (12) at (1, 0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (2, 0.75) {};
		\node [style=none] (16) at (1.5, 0) {$q$};
		\node [style=none] (17) at (1, -0.25) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9) to (10.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (19.center);
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (17.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-s1-inj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (0, -0.75) {$s_1$};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=node] (9) at (0, 0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-t0-inj0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0, 0.75) {$t_0$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (1.5, 0.75) {};
		\node [style=node] (9) at (0, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> s-t1-inj1-q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.25) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=none] (4) at (-1.5, -0.75) {$t_1$};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=none] (8) at (0, -0.75) {};
		\node [style=node] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (0, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=none] (15) at (2, -0.75) {};
		\node [style=none] (16) at (1.5, 0) {$q$};
		\node [style=none] (17) at (1, 0.25) {};
		\node [style=none] (18) at (2, 0) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (9) to (10.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [in=-180, out=0, looseness=1.25] (8.center) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (17.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> sc-pushout-by-coequalizer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$G_0$};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (4) at (2, 3.5) {$G$};
		\node [style=none] (13) at (0.5, -0.25) {};
		\node [style=none] (14) at (-0.5, -0.25) {};
		\node [style=none] (16) at (1.25, -0.25) {$\tau_0$};
		\node [style=none] (17) at (-1.25, -0.25) {$\sigma_0$};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (2, 3) {};
		\node [style=none] (21) at (-2, -1.5) {$\SCL(A_0)$};
		\node [style=none] (22) at (2, -1.5) {$\SCL(A_1)$};
		\node [style=none] (23) at (4, 0) {$G_1$};
		\node [style=none] (24) at (2.5, -1) {};
		\node [style=none] (25) at (5.5, -1) {};
		\node [style=none] (26) at (4.5, -0.25) {};
		\node [style=none] (27) at (3.5, -0.25) {};
		\node [style=none] (28) at (5.25, -0.25) {$\tau_1$};
		\node [style=none] (29) at (2.75, -0.25) {$\sigma_1$};
		\node [style=none] (31) at (6, -1.5) {$\SCL(A_2)$};
		\node [style=none] (32) at (2, 1.5) {$G_0 + G_1$};
		\node [style=none] (33) at (0.5, 0.25) {};
		\node [style=none] (34) at (1.25, 1) {};
		\node [style=none] (35) at (3.5, 0.25) {};
		\node [style=none] (36) at (2.75, 1) {};
		\node [style=none] (37) at (0.5, 0.75) {$\inj_0$};
		\node [style=none] (38) at (3.5, 0.75) {$\inj_1$};
		\node [style=none] (39) at (-2, -1) {};
		\node [style=none] (40) at (1.5, 3.5) {};
		\node [style=none] (41) at (6, -1) {};
		\node [style=none] (42) at (2.5, 3.5) {};
		\node [style=none] (43) at (-2.25, 2.25) {$\sigma$};
		\node [style=none] (44) at (6.25, 2.25) {$\tau$};
		\node [style=none] (46) at (2.5, 2.5) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy] (3.center) to (13.center);
		\draw [style=pointy] (2.center) to (14.center);
		\draw [style=pointy] (18.center) to (19.center);
		\draw [style=pointy] (25.center) to (26.center);
		\draw [style=pointy] (24.center) to (27.center);
		\draw [style=pointy] (33.center) to (34.center);
		\draw [style=pointy] (35.center) to (36.center);
		\draw [style=dashpoint, bend left=45] (39.center) to (40.center);
		\draw [style=dashpoint, bend right=45] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> schema-wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4, 0) {$W$};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (13) at (-3.25, 0) {};
		\node [style=none] (20) at (-5, 1) {};
		\node [style=none] (21) at (-1.5, 1) {};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=none] (25) at (-5, -1) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (14) at (3.75, 0) {$\Ob$};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (5.25, 1) {};
		\node [style=none] (28) at (5.25, -1) {};
		\node [style=none] (29) at (1.75, -1) {};
		\node [style=none] (30) at (-3.25, 1.75) {$\SchemaWires_0$};
		\node [style=none] (32) at (0, 0.5) {$\swn$};
		\node [style=none] (33) at (3.5, 1.75) {$\SchemaWires_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=greyfill] (21.center)
			 to (22.center)
			 to (25.center)
			 to (20.center)
			 to cycle;
		\draw [style=pointy] (13.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> schema.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.5, 3) {$W$};
		\node [style=none] (2) at (-5.25, -2.75) {};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none] (4) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-5.5, -3) {$X$};
		\node [style=none] (6) at (-5.25, 2.5) {};
		\node [style=none] (7) at (-4.5, 0) {$\Eo$};
		\node [style=none] (12) at (-5, -3) {};
		\node [style=none] (13) at (-5, 3) {};
		\node [style=none] (19) at (-4, -0.25) {};
		\node [style=none] (20) at (-8, 4) {};
		\node [style=none] (21) at (-2.5, 4) {};
		\node [style=none] (22) at (-2.5, -4) {};
		\node [style=none] (25) at (-8, -4) {};
		\node [style=none] (8) at (3.75, -3) {};
		\node [style=none] (9) at (3.75, 0.25) {};
		\node [style=none] (11) at (3.75, 3) {};
		\node [style=none] (14) at (4.5, 3) {$\Ob$};
		\node [style=none] (16) at (4.5, 0) {$\Port$};
		\node [style=none] (17) at (4.5, -3) {};
		\node [style=none] (18) at (4.5, -3) {$\Sig$};
		\node [style=none] (26) at (2.5, 4) {};
		\node [style=none] (27) at (6, 4) {};
		\node [style=none] (28) at (6, -4) {};
		\node [style=none] (29) at (2.5, -4) {};
		\node [style=none] (30) at (-5.5, 4.75) {$\SchemaBPMG_0$};
		\node [style=none] (32) at (0, 3.5) {$\swn$};
		\node [style=none] (34) at (0, -1.25) {$\sporto$};
		\node [style=none] (35) at (0, -3.5) {$\sxn$};
		\node [style=none] (36) at (-4, 1.5) {$\swo$};
		\node [style=none] (37) at (-4, -1.5) {$\sxo$};
		\node [style=none] (38) at (4.25, 4.75) {$\SchemaBPMG_1$};
		\node [style=none] (39) at (-5.75, -2.75) {};
		\node [style=none] (40) at (-6.5, 0.5) {};
		\node [style=none] (41) at (-6.5, -0.5) {};
		\node [style=none] (42) at (-5.75, 2.5) {};
		\node [style=none] (43) at (-6.5, 0) {$\Ei$};
		\node [style=none] (44) at (-7, 1.5) {$\swi$};
		\node [style=none] (45) at (-7, -1.5) {$\sxi$};
		\node [style=none] (46) at (-6, 0.25) {};
		\node [style=none] (47) at (3.75, -0.25) {};
		\node [style=none] (48) at (0, 1.5) {$\sporti$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=greyfill] (26.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to cycle;
		\draw [style=greyfill] (21.center)
			 to (22.center)
			 to (25.center)
			 to (20.center)
			 to cycle;
		\draw [style=pointy] (4.center) to (2.center);
		\draw [style=pointy] (3.center) to (6.center);
		\draw [style=pointy] (12.center) to (8.center);
		\draw [style=pointy] (13.center) to (11.center);
		\draw [style=pointy] (41.center) to (39.center);
		\draw [style=pointy] (40.center) to (42.center);
		\draw [style=pointy, bend left=60, looseness=0.25] (46.center) to (9.center);
		\draw [style=pointy, bend right, looseness=0.50] (19.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/bialgebra-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (2, 1) {};
		\node [style=none] (14) at (0.5, 1.5) {};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style=none] (17) at (-2, -1) {};
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (-0.5, -1.5) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (13.center) to (12.center);
		\draw [in=0, out=180] (12.center) to (14.center);
		\draw [in=0, out=180] (12.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw [in=180, out=0] (16.center) to (18.center);
		\draw [in=180, out=0] (16.center) to (19.center);
		\draw (21.center) to (20.center);
		\draw [in=0, out=180] (20.center) to (22.center);
		\draw [in=0, out=180] (20.center) to (23.center);
		\draw [in=-180, out=0] (3.center) to (22.center);
		\draw [in=180, out=0] (18.center) to (15.center);
		\draw (2.center) to (14.center);
		\draw (19.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/bialgebra-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-1, -0.5) {};
		\node [style=none] (20) at (1.25, 0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (17.center) to (16.center);
		\draw [in=0, out=180] (16.center) to (18.center);
		\draw [in=0, out=180] (16.center) to (19.center);
		\draw (17.center) to (0.center);
		\draw (2.center) to (20.center);
		\draw (3.center) to (21.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/bubble-through-surjectives-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 1) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-5, 2) {};
		\node [style=none] (3) at (-7.25, 1) {$q$};
		\node [style=none] (4) at (-7.75, 1.5) {};
		\node [style=none] (5) at (-7.75, 0.5) {};
		\node [style=none] (6) at (-6.75, 0.5) {};
		\node [style=none] (7) at (-6.75, 1.5) {};
		\node [style=none] (8) at (-7.75, 1.25) {};
		\node [style=none] (9) at (-7.75, 0.75) {};
		\node [style=none] (10) at (-8.25, 1.25) {};
		\node [style=none] (11) at (-8.25, 0.75) {};
		\node [style=none] (12) at (-6.75, 1) {};
		\node [style=none] (13) at (-6.5, 1) {};
		\node [style=none] (14) at (4.75, 2) {};
		\node [style=none] (15) at (-4.75, 2) {};
		\node [style=none] (16) at (6.25, 1) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (5, 2) {};
		\node [style=none] (19) at (7.25, 1) {$q^\dagger$};
		\node [style=none] (20) at (7.75, 1.5) {};
		\node [style=none] (21) at (7.75, 0.5) {};
		\node [style=none] (22) at (6.75, 0.5) {};
		\node [style=none] (23) at (6.75, 1.5) {};
		\node [style=none] (24) at (7.75, 1.25) {};
		\node [style=none] (25) at (7.75, 0.75) {};
		\node [style=none] (26) at (8.25, 1.25) {};
		\node [style=none] (27) at (8.25, 0.75) {};
		\node [style=none] (28) at (6.75, 1) {};
		\node [style=none] (29) at (6.5, 1) {};
		\node [style=none] (30) at (-2.25, 0.5) {};
		\node [style=none] (31) at (-1.25, 1.5) {};
		\node [style=none] (32) at (-1.25, -0.25) {};
		\node [style=none] (33) at (-2.5, 0.5) {};
		\node [style=none] (34) at (-2.25, -0.5) {};
		\node [style=none] (35) at (-1.25, -1.5) {};
		\node [style=none] (36) at (-1.25, 0.5) {};
		\node [style=none] (37) at (-2.5, -0.5) {};
		\node [style=none] (38) at (0, -0.25) {$f_0$};
		\node [style=none] (39) at (-0.5, -0.75) {};
		\node [style=none] (40) at (-0.5, 0.25) {};
		\node [style=none] (41) at (0.5, 0.25) {};
		\node [style=none] (42) at (0.5, -0.75) {};
		\node [style=none] (43) at (-0.5, -0.25) {};
		\node [style=none] (44) at (-0.75, -0.25) {};
		\node [style=none] (45) at (0.5, -0.25) {};
		\node [style=none] (46) at (1, -0.25) {};
		\node [style=none] (47) at (1, -0.25) {};
		\node [style=none] (48) at (1.25, -0.5) {};
		\node [style=none] (49) at (1.25, -0.5) {};
		\node [style=none] (50) at (1.25, 0.5) {};
		\node [style=none] (51) at (1.25, -1.5) {};
		\node [style=none] (52) at (2.25, 0.5) {};
		\node [style=none] (53) at (1.25, 1.5) {};
		\node [style=none] (54) at (1.25, -0.25) {};
		\node [style=none] (55) at (2.5, 0.5) {};
		\node [style=none] (56) at (2.25, -0.5) {};
		\node [style=none] (57) at (1.25, -1.5) {};
		\node [style=none] (58) at (1.25, 0.5) {};
		\node [style=none] (59) at (2.5, -0.5) {};
		\node [style=none] (60) at (-4, 0) {$q^\dagger$};
		\node [style=none] (61) at (-3.5, 0.5) {};
		\node [style=none] (62) at (-3.5, -0.5) {};
		\node [style=none] (63) at (-4.5, -0.5) {};
		\node [style=none] (64) at (-4.5, 0.5) {};
		\node [style=none] (65) at (-3.5, 0.25) {};
		\node [style=none] (66) at (-3.5, -0.25) {};
		\node [style=none] (67) at (-3, 0.25) {};
		\node [style=none] (68) at (-3, -0.25) {};
		\node [style=none] (69) at (-4.5, 0) {};
		\node [style=none] (70) at (-5, 0) {};
		\node [style=none] (71) at (4, 0) {$q$};
		\node [style=none] (72) at (3.5, 0.5) {};
		\node [style=none] (73) at (3.5, -0.5) {};
		\node [style=none] (74) at (4.5, -0.5) {};
		\node [style=none] (75) at (4.5, 0.5) {};
		\node [style=none] (76) at (3.5, 0.25) {};
		\node [style=none] (77) at (3.5, -0.25) {};
		\node [style=none] (78) at (3, 0.25) {};
		\node [style=none] (79) at (3, -0.25) {};
		\node [style=none] (80) at (4.5, 0) {};
		\node [style=none] (81) at (5, 0) {};
		\node [style=none] (82) at (0, -1.5) {$f_1$};
		\node [style=none] (83) at (-0.5, -1) {};
		\node [style=none] (84) at (-0.5, -2) {};
		\node [style=none] (85) at (0.5, -2) {};
		\node [style=none] (86) at (0.5, -1) {};
		\node [style=none] (87) at (-0.5, -1.5) {};
		\node [style=none] (88) at (-0.5, -1.5) {};
		\node [style=none] (89) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (10.center) to (8.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (0.center);
		\draw (2.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [in=0, out=180] (16.center) to (17.center);
		\draw [in=0, out=180] (16.center) to (18.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (26.center) to (24.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (16.center);
		\draw (14.center) to (18.center);
		\draw [in=-180, out=0] (30.center) to (31.center);
		\draw [in=-180, out=0] (30.center) to (32.center);
		\draw (33.center) to (30.center);
		\draw [in=180, out=0] (34.center) to (35.center);
		\draw [in=180, out=0] (34.center) to (36.center);
		\draw (37.center) to (34.center);
		\draw (39.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (44.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw (32.center) to (44.center);
		\draw (36.center) to (50.center);
		\draw [in=0, out=-180] (52.center) to (53.center);
		\draw [in=0, out=-180] (52.center) to (54.center);
		\draw (55.center) to (52.center);
		\draw [in=0, out=180] (56.center) to (57.center);
		\draw [in=0, out=180] (56.center) to (58.center);
		\draw (59.center) to (56.center);
		\draw (61.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (67.center) to (65.center);
		\draw (68.center) to (66.center);
		\draw (69.center) to (70.center);
		\draw (72.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (78.center) to (76.center);
		\draw (79.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw [in=180, out=0] (67.center) to (33.center);
		\draw [in=180, out=0] (68.center) to (37.center);
		\draw [in=180, out=0, looseness=1.25] (55.center) to (78.center);
		\draw [in=-180, out=0, looseness=1.25] (59.center) to (79.center);
		\draw (47.center) to (54.center);
		\draw (83.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (88.center) to (87.center);
		\draw (31.center) to (53.center);
		\draw (35.center) to (88.center);
		\draw (89.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/bubble-through-surjectives-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-4.5, 1) {};
		\node [style=none] (91) at (-2.75, 2.25) {};
		\node [style=none] (92) at (-2.75, -0.75) {};
		\node [style=none] (93) at (-4.75, 1) {};
		\node [style=none] (94) at (-4.5, 0) {};
		\node [style=none] (95) at (-2.75, -1.25) {};
		\node [style=none] (96) at (-2.75, 1.75) {};
		\node [style=none] (97) at (-4.75, 0) {};
		\node [style=none] (98) at (-2.25, -0.75) {};
		\node [style=none] (99) at (-1.25, 0.5) {};
		\node [style=none] (100) at (-1.25, -1.25) {};
		\node [style=none] (101) at (-2.5, -0.75) {};
		\node [style=none] (102) at (-2.25, -1.25) {};
		\node [style=none] (103) at (-1.25, -2.5) {};
		\node [style=none] (104) at (-1.25, -0.5) {};
		\node [style=none] (105) at (-2.5, -1.25) {};
		\node [style=none] (106) at (0, -1.25) {$f_0$};
		\node [style=none] (107) at (-0.5, -1.75) {};
		\node [style=none] (108) at (-0.5, -0.75) {};
		\node [style=none] (109) at (0.5, -0.75) {};
		\node [style=none] (110) at (0.5, -1.75) {};
		\node [style=none] (111) at (-0.5, -1.25) {};
		\node [style=none] (112) at (-0.75, -1.25) {};
		\node [style=none] (113) at (0.5, -1.25) {};
		\node [style=none] (114) at (1, -1.25) {};
		\node [style=none] (115) at (1, -1.25) {};
		\node [style=none] (116) at (1.25, -1.5) {};
		\node [style=none] (117) at (1.25, -1.5) {};
		\node [style=none] (118) at (1.25, -0.5) {};
		\node [style=none] (119) at (1.25, -2.5) {};
		\node [style=none] (120) at (2.25, -0.75) {};
		\node [style=none] (121) at (1.25, 0.5) {};
		\node [style=none] (122) at (1.25, -1.25) {};
		\node [style=none] (123) at (2.5, -0.75) {};
		\node [style=none] (124) at (2.25, -1.25) {};
		\node [style=none] (125) at (1.25, -2.5) {};
		\node [style=none] (126) at (1.25, -0.5) {};
		\node [style=none] (127) at (2.5, -1.25) {};
		\node [style=none] (128) at (0, -2.5) {$f_1$};
		\node [style=none] (129) at (-0.5, -2) {};
		\node [style=none] (130) at (-0.5, -3) {};
		\node [style=none] (131) at (0.5, -3) {};
		\node [style=none] (132) at (0.5, -2) {};
		\node [style=none] (133) at (-0.5, -2.5) {};
		\node [style=none] (134) at (-0.5, -2.5) {};
		\node [style=none] (135) at (0.5, -2.5) {};
		\node [style=none] (136) at (4.5, 1) {};
		\node [style=none] (137) at (2.75, 2.25) {};
		\node [style=none] (138) at (2.75, -0.75) {};
		\node [style=none] (139) at (4.75, 1) {};
		\node [style=none] (140) at (4.5, 0) {};
		\node [style=none] (141) at (2.75, -1.25) {};
		\node [style=none] (142) at (2.75, 1.75) {};
		\node [style=none] (143) at (4.75, 0) {};
		\node [style=none] (144) at (-0.25, 2) {};
		\node [style=none] (145) at (-1.25, 2) {$q$};
		\node [style=none] (146) at (-1.75, 2.5) {};
		\node [style=none] (147) at (-1.75, 1.5) {};
		\node [style=none] (148) at (-0.75, 1.5) {};
		\node [style=none] (149) at (-0.75, 2.5) {};
		\node [style=none] (150) at (-1.75, 2.25) {};
		\node [style=none] (151) at (-1.75, 1.75) {};
		\node [style=none] (152) at (-2.25, 2.25) {};
		\node [style=none] (153) at (-2.25, 1.75) {};
		\node [style=none] (154) at (-0.75, 2) {};
		\node [style=none] (155) at (-0.5, 2) {};
		\node [style=none] (156) at (0.25, 2) {};
		\node [style=none] (157) at (1.25, 2) {$q^\dagger$};
		\node [style=none] (158) at (1.75, 2.5) {};
		\node [style=none] (159) at (1.75, 1.5) {};
		\node [style=none] (160) at (0.75, 1.5) {};
		\node [style=none] (161) at (0.75, 2.5) {};
		\node [style=none] (162) at (1.75, 2.25) {};
		\node [style=none] (163) at (1.75, 1.75) {};
		\node [style=none] (164) at (2.25, 2.25) {};
		\node [style=none] (165) at (2.25, 1.75) {};
		\node [style=none] (166) at (0.75, 2) {};
		\node [style=none] (167) at (0.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (90.center) to (91.center);
		\draw [in=-180, out=0] (90.center) to (92.center);
		\draw (93.center) to (90.center);
		\draw [in=180, out=0] (94.center) to (95.center);
		\draw [in=180, out=0] (94.center) to (96.center);
		\draw (97.center) to (94.center);
		\draw [in=-180, out=0] (98.center) to (99.center);
		\draw [in=-180, out=0] (98.center) to (100.center);
		\draw (101.center) to (98.center);
		\draw [in=180, out=0] (102.center) to (103.center);
		\draw [in=180, out=0] (102.center) to (104.center);
		\draw (105.center) to (102.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (112.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw (100.center) to (112.center);
		\draw (104.center) to (118.center);
		\draw [in=0, out=-180] (120.center) to (121.center);
		\draw [in=0, out=-180] (120.center) to (122.center);
		\draw (123.center) to (120.center);
		\draw [in=0, out=180] (124.center) to (125.center);
		\draw [in=0, out=180] (124.center) to (126.center);
		\draw (127.center) to (124.center);
		\draw (115.center) to (122.center);
		\draw (129.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (134.center) to (133.center);
		\draw (99.center) to (121.center);
		\draw (103.center) to (134.center);
		\draw (135.center) to (125.center);
		\draw (92.center) to (101.center);
		\draw (95.center) to (105.center);
		\draw [in=0, out=180] (136.center) to (137.center);
		\draw [in=0, out=180] (136.center) to (138.center);
		\draw (139.center) to (136.center);
		\draw [in=0, out=180] (140.center) to (141.center);
		\draw [in=0, out=180] (140.center) to (142.center);
		\draw (143.center) to (140.center);
		\draw (123.center) to (138.center);
		\draw (127.center) to (141.center);
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (152.center) to (150.center);
		\draw (153.center) to (151.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (144.center);
		\draw (158.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (164.center) to (162.center);
		\draw (165.center) to (163.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (156.center);
		\draw (155.center) to (156.center);
		\draw (91.center) to (152.center);
		\draw (96.center) to (153.center);
		\draw (164.center) to (137.center);
		\draw (165.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/bubble-through-surjectives-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-5, -1.25) {};
		\node [style=none] (91) at (-3.25, -2.5) {};
		\node [style=none] (92) at (-3.25, 0.75) {};
		\node [style=none] (93) at (-5.25, -1.25) {};
		\node [style=none] (94) at (-5, -0.25) {};
		\node [style=none] (95) at (-3.25, 1.25) {};
		\node [style=none] (96) at (-3.25, -1.25) {};
		\node [style=none] (97) at (-5.25, -0.25) {};
		\node [style=none] (98) at (-2.75, 0.75) {};
		\node [style=none] (99) at (-1.75, -0.25) {};
		\node [style=none] (100) at (-1.75, 1.75) {};
		\node [style=none] (101) at (-3, 0.75) {};
		\node [style=none] (102) at (-2.75, 1.25) {};
		\node [style=none] (103) at (-1.75, 2.25) {};
		\node [style=none] (104) at (-1.75, 0.25) {};
		\node [style=none] (105) at (-3, 1.25) {};
		\node [style=none] (106) at (0, -1.25) {$f_0$};
		\node [style=none] (107) at (-0.5, -1.75) {};
		\node [style=none] (108) at (-0.5, -0.75) {};
		\node [style=none] (109) at (0.5, -0.75) {};
		\node [style=none] (110) at (0.5, -1.75) {};
		\node [style=none] (111) at (-0.5, -1.25) {};
		\node [style=none] (112) at (-0.75, -1.25) {};
		\node [style=none] (113) at (0.5, -1.25) {};
		\node [style=none] (114) at (1, -1.25) {};
		\node [style=none] (115) at (1, -1.25) {};
		\node [style=none] (128) at (0, -2.5) {$f_1$};
		\node [style=none] (129) at (-0.5, -2) {};
		\node [style=none] (130) at (-0.5, -3) {};
		\node [style=none] (131) at (0.5, -3) {};
		\node [style=none] (132) at (0.5, -2) {};
		\node [style=none] (133) at (-0.5, -2.5) {};
		\node [style=none] (134) at (-0.5, -2.5) {};
		\node [style=none] (135) at (0.5, -2.5) {};
		\node [style=none] (145) at (-0.75, 2) {$q$};
		\node [style=none] (146) at (-1.25, 2.5) {};
		\node [style=none] (147) at (-1.25, 1.5) {};
		\node [style=none] (148) at (-0.25, 1.5) {};
		\node [style=none] (149) at (-0.25, 2.5) {};
		\node [style=none] (150) at (-1.25, 2.25) {};
		\node [style=none] (151) at (-1.25, 1.75) {};
		\node [style=none] (152) at (-1.75, -2.5) {};
		\node [style=none] (153) at (-1.75, -1.25) {};
		\node [style=none] (154) at (-0.25, 2) {};
		\node [style=none] (157) at (0.75, 2) {$q^\dagger$};
		\node [style=none] (158) at (1.25, 2.5) {};
		\node [style=none] (159) at (1.25, 1.5) {};
		\node [style=none] (160) at (0.25, 1.5) {};
		\node [style=none] (161) at (0.25, 2.5) {};
		\node [style=none] (162) at (1.25, 2.25) {};
		\node [style=none] (163) at (1.25, 1.75) {};
		\node [style=none] (166) at (0.25, 2) {};
		\node [style=none] (167) at (0, 2) {};
		\node [style=none] (168) at (5, -1.25) {};
		\node [style=none] (169) at (3.25, -2.5) {};
		\node [style=none] (170) at (3.25, 0.75) {};
		\node [style=none] (171) at (5.25, -1.25) {};
		\node [style=none] (172) at (5, -0.25) {};
		\node [style=none] (173) at (3.25, 1.25) {};
		\node [style=none] (174) at (3.25, -1.25) {};
		\node [style=none] (175) at (5.25, -0.25) {};
		\node [style=none] (176) at (2.75, 0.75) {};
		\node [style=none] (177) at (1.75, -0.25) {};
		\node [style=none] (178) at (1.75, 1.75) {};
		\node [style=none] (179) at (3, 0.75) {};
		\node [style=none] (180) at (2.75, 1.25) {};
		\node [style=none] (181) at (1.75, 2.25) {};
		\node [style=none] (182) at (1.75, 0.25) {};
		\node [style=none] (183) at (3, 1.25) {};
		\node [style=none] (184) at (1.75, -2.5) {};
		\node [style=none] (185) at (1.75, -1.25) {};
		\node [style=none] (186) at (-0.75, -2.5) {};
		\node [style=none] (187) at (1, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (90.center) to (91.center);
		\draw [in=180, out=0] (90.center) to (92.center);
		\draw (93.center) to (90.center);
		\draw [in=-180, out=0] (94.center) to (95.center);
		\draw [in=-180, out=0] (94.center) to (96.center);
		\draw (97.center) to (94.center);
		\draw [in=180, out=0] (98.center) to (99.center);
		\draw [in=180, out=0] (98.center) to (100.center);
		\draw (101.center) to (98.center);
		\draw [in=-180, out=0] (102.center) to (103.center);
		\draw [in=-180, out=0] (102.center) to (104.center);
		\draw (105.center) to (102.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (112.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw (129.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (134.center) to (133.center);
		\draw (92.center) to (101.center);
		\draw (95.center) to (105.center);
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (158.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (166.center) to (167.center);
		\draw (91.center) to (152.center);
		\draw (96.center) to (153.center);
		\draw (154.center) to (167.center);
		\draw [in=0, out=180] (168.center) to (169.center);
		\draw [in=0, out=180] (168.center) to (170.center);
		\draw (171.center) to (168.center);
		\draw [in=0, out=180] (172.center) to (173.center);
		\draw [in=0, out=180] (172.center) to (174.center);
		\draw (175.center) to (172.center);
		\draw [in=0, out=180] (176.center) to (177.center);
		\draw [in=0, out=180] (176.center) to (178.center);
		\draw (179.center) to (176.center);
		\draw [in=0, out=180] (180.center) to (181.center);
		\draw [in=0, out=180] (180.center) to (182.center);
		\draw (183.center) to (180.center);
		\draw (170.center) to (179.center);
		\draw (173.center) to (183.center);
		\draw (169.center) to (184.center);
		\draw (174.center) to (185.center);
		\draw (103.center) to (150.center);
		\draw (100.center) to (151.center);
		\draw (162.center) to (181.center);
		\draw (163.center) to (178.center);
		\draw (104.center) to (182.center);
		\draw (99.center) to (177.center);
		\draw (153.center) to (112.center);
		\draw (152.center) to (186.center);
		\draw (135.center) to (187.center);
		\draw (187.center) to (184.center);
		\draw (115.center) to (185.center);
		\draw (186.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/bubble-through-surjectives-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-6.5, -1.25) {};
		\node [style=none] (91) at (-4.75, -2.5) {};
		\node [style=none] (92) at (-4.75, 0.75) {};
		\node [style=none] (93) at (-6.75, -1.25) {};
		\node [style=none] (94) at (-6.5, -0.25) {};
		\node [style=none] (95) at (-4.75, 1.25) {};
		\node [style=none] (96) at (-4.75, -1.25) {};
		\node [style=none] (97) at (-6.75, -0.25) {};
		\node [style=none] (102) at (-2.75, 1) {};
		\node [style=none] (103) at (-1.75, 0.25) {};
		\node [style=none] (104) at (-1.75, 1.75) {};
		\node [style=none] (106) at (0, -1.25) {$f_0$};
		\node [style=none] (107) at (-0.5, -1.75) {};
		\node [style=none] (108) at (-0.5, -0.75) {};
		\node [style=none] (109) at (0.5, -0.75) {};
		\node [style=none] (110) at (0.5, -1.75) {};
		\node [style=none] (111) at (-0.5, -1.25) {};
		\node [style=none] (112) at (-0.75, -1.25) {};
		\node [style=none] (113) at (0.5, -1.25) {};
		\node [style=none] (114) at (1, -1.25) {};
		\node [style=none] (115) at (1, -1.25) {};
		\node [style=none] (128) at (0, -2.5) {$f_1$};
		\node [style=none] (129) at (-0.5, -2) {};
		\node [style=none] (130) at (-0.5, -3) {};
		\node [style=none] (131) at (0.5, -3) {};
		\node [style=none] (132) at (0.5, -2) {};
		\node [style=none] (133) at (-0.5, -2.5) {};
		\node [style=none] (134) at (-0.5, -2.5) {};
		\node [style=none] (135) at (0.5, -2.5) {};
		\node [style=none] (145) at (-0.75, 0.25) {$q^\dagger$};
		\node [style=none] (146) at (-1.25, -0.25) {};
		\node [style=none] (147) at (-1.25, 0.75) {};
		\node [style=none] (148) at (-0.25, 0.75) {};
		\node [style=none] (149) at (-0.25, -0.25) {};
		\node [style=none] (150) at (-1.25, 0.25) {};
		\node [style=none] (152) at (-4.5, -2.5) {};
		\node [style=none] (153) at (-4.5, -1.25) {};
		\node [style=none] (154) at (-0.25, 0.5) {};
		\node [style=none] (157) at (0.75, 0.25) {$q$};
		\node [style=none] (158) at (1.25, -0.25) {};
		\node [style=none] (159) at (1.25, 0.75) {};
		\node [style=none] (160) at (0.25, 0.75) {};
		\node [style=none] (161) at (0.25, -0.25) {};
		\node [style=none] (162) at (1.25, 0.25) {};
		\node [style=none] (163) at (1.25, 0.5) {};
		\node [style=none] (166) at (0.25, 0.5) {};
		\node [style=none] (167) at (0, 0.5) {};
		\node [style=none] (168) at (6.75, -1.25) {};
		\node [style=none] (169) at (5, -2.5) {};
		\node [style=none] (170) at (5, 0.75) {};
		\node [style=none] (171) at (7, -1.25) {};
		\node [style=none] (172) at (6.75, -0.25) {};
		\node [style=none] (173) at (5, 1.25) {};
		\node [style=none] (174) at (5, -1.25) {};
		\node [style=none] (175) at (7, -0.25) {};
		\node [style=none] (180) at (2.75, 1) {};
		\node [style=none] (181) at (1.75, 0.25) {};
		\node [style=none] (182) at (1.75, 1.75) {};
		\node [style=none] (184) at (4.75, -2.5) {};
		\node [style=none] (185) at (4.75, -1.25) {};
		\node [style=none] (186) at (-0.75, -2.5) {};
		\node [style=none] (187) at (1, -2.5) {};
		\node [style=none] (188) at (-3.75, 1) {$q$};
		\node [style=none] (189) at (-4.25, 0.5) {};
		\node [style=none] (190) at (-4.25, 1.5) {};
		\node [style=none] (191) at (-3.25, 1.5) {};
		\node [style=none] (192) at (-3.25, 0.5) {};
		\node [style=none] (193) at (-4.25, 0.75) {};
		\node [style=none] (194) at (-4.25, 1.25) {};
		\node [style=none] (195) at (-3.25, 1) {};
		\node [style=none] (196) at (-3, 1) {};
		\node [style=none] (197) at (-4.75, 1.25) {};
		\node [style=none] (198) at (-4.75, 0.75) {};
		\node [style=none] (199) at (-0.25, 0) {};
		\node [style=none] (200) at (0.25, 0) {};
		\node [style=none] (201) at (2.75, 1) {};
		\node [style=none] (202) at (3.75, 1) {$q^\dagger$};
		\node [style=none] (203) at (3.25, 0.5) {};
		\node [style=none] (204) at (3.25, 1.5) {};
		\node [style=none] (205) at (4.25, 1.5) {};
		\node [style=none] (206) at (4.25, 0.5) {};
		\node [style=none] (207) at (3.25, 1) {};
		\node [style=none] (208) at (4.25, 1.25) {};
		\node [style=none] (209) at (4.5, 1.25) {};
		\node [style=none] (211) at (4.25, 0.75) {};
		\node [style=none] (212) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (90.center) to (91.center);
		\draw [in=180, out=0] (90.center) to (92.center);
		\draw (93.center) to (90.center);
		\draw [in=-180, out=0] (94.center) to (95.center);
		\draw [in=-180, out=0] (94.center) to (96.center);
		\draw (97.center) to (94.center);
		\draw [in=180, out=0] (102.center) to (103.center);
		\draw [in=180, out=0] (102.center) to (104.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (112.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw (129.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (134.center) to (133.center);
		\draw (146.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (158.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw (160.center) to (159.center);
		\draw (159.center) to (158.center);
		\draw (166.center) to (167.center);
		\draw (91.center) to (152.center);
		\draw (96.center) to (153.center);
		\draw (154.center) to (167.center);
		\draw [in=0, out=180] (168.center) to (169.center);
		\draw [in=0, out=180] (168.center) to (170.center);
		\draw (171.center) to (168.center);
		\draw [in=0, out=180] (172.center) to (173.center);
		\draw [in=0, out=180] (172.center) to (174.center);
		\draw (175.center) to (172.center);
		\draw [in=0, out=-180] (180.center) to (181.center);
		\draw [in=0, out=-180] (180.center) to (182.center);
		\draw (169.center) to (184.center);
		\draw (174.center) to (185.center);
		\draw (103.center) to (150.center);
		\draw (162.center) to (181.center);
		\draw (104.center) to (182.center);
		\draw (153.center) to (112.center);
		\draw (152.center) to (186.center);
		\draw (135.center) to (187.center);
		\draw (187.center) to (184.center);
		\draw (115.center) to (185.center);
		\draw (186.center) to (134.center);
		\draw (189.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (195.center) to (196.center);
		\draw (193.center) to (198.center);
		\draw (194.center) to (197.center);
		\draw (196.center) to (102.center);
		\draw (199.center) to (200.center);
		\draw (203.center) to (206.center);
		\draw (206.center) to (205.center);
		\draw (205.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw (208.center) to (209.center);
		\draw (201.center) to (207.center);
		\draw (211.center) to (212.center);
		\draw (209.center) to (173.center);
		\draw (212.center) to (170.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/bubble-through-surjectives-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (90) at (-3.75, -1.25) {};
		\node [style=none] (91) at (-2, -2.5) {};
		\node [style=none] (92) at (-2, 0.75) {};
		\node [style=none] (93) at (-4, -1.25) {};
		\node [style=none] (94) at (-3.75, -0.25) {};
		\node [style=none] (95) at (-2, 1.25) {};
		\node [style=none] (96) at (-2, -1.25) {};
		\node [style=none] (97) at (-4, -0.25) {};
		\node [style=none] (102) at (0, 1) {};
		\node [style=none] (106) at (0, -1.25) {$f_0$};
		\node [style=none] (107) at (-0.5, -1.75) {};
		\node [style=none] (108) at (-0.5, -0.75) {};
		\node [style=none] (109) at (0.5, -0.75) {};
		\node [style=none] (110) at (0.5, -1.75) {};
		\node [style=none] (111) at (-0.5, -1.25) {};
		\node [style=none] (112) at (-0.75, -1.25) {};
		\node [style=none] (113) at (0.5, -1.25) {};
		\node [style=none] (114) at (1, -1.25) {};
		\node [style=none] (115) at (1, -1.25) {};
		\node [style=none] (128) at (0, -2.5) {$f_1$};
		\node [style=none] (129) at (-0.5, -2) {};
		\node [style=none] (130) at (-0.5, -3) {};
		\node [style=none] (131) at (0.5, -3) {};
		\node [style=none] (132) at (0.5, -2) {};
		\node [style=none] (133) at (-0.5, -2.5) {};
		\node [style=none] (134) at (-0.5, -2.5) {};
		\node [style=none] (135) at (0.5, -2.5) {};
		\node [style=none] (152) at (-1.75, -2.5) {};
		\node [style=none] (153) at (-1.75, -1.25) {};
		\node [style=none] (168) at (3.75, -1.25) {};
		\node [style=none] (169) at (2, -2.5) {};
		\node [style=none] (170) at (2, 0.75) {};
		\node [style=none] (171) at (4, -1.25) {};
		\node [style=none] (172) at (3.75, -0.25) {};
		\node [style=none] (173) at (2, 1.25) {};
		\node [style=none] (174) at (2, -1.25) {};
		\node [style=none] (175) at (4, -0.25) {};
		\node [style=none] (180) at (0.25, 1) {};
		\node [style=none] (184) at (1.75, -2.5) {};
		\node [style=none] (185) at (1.75, -1.25) {};
		\node [style=none] (186) at (-0.75, -2.5) {};
		\node [style=none] (187) at (1, -2.5) {};
		\node [style=none] (188) at (-1, 1) {$q$};
		\node [style=none] (189) at (-1.5, 0.5) {};
		\node [style=none] (190) at (-1.5, 1.5) {};
		\node [style=none] (191) at (-0.5, 1.5) {};
		\node [style=none] (192) at (-0.5, 0.5) {};
		\node [style=none] (193) at (-1.5, 0.75) {};
		\node [style=none] (194) at (-1.5, 1.25) {};
		\node [style=none] (195) at (-0.5, 1) {};
		\node [style=none] (196) at (-0.25, 1) {};
		\node [style=none] (197) at (-2, 1.25) {};
		\node [style=none] (198) at (-2, 0.75) {};
		\node [style=none] (201) at (0.25, 1) {};
		\node [style=none] (202) at (1, 1) {$q^\dagger$};
		\node [style=none] (203) at (0.5, 0.5) {};
		\node [style=none] (204) at (0.5, 1.5) {};
		\node [style=none] (205) at (1.5, 1.5) {};
		\node [style=none] (206) at (1.5, 0.5) {};
		\node [style=none] (207) at (0.5, 1) {};
		\node [style=none] (208) at (1.5, 1.25) {};
		\node [style=none] (209) at (1.75, 1.25) {};
		\node [style=none] (211) at (1.5, 0.75) {};
		\node [style=none] (212) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (90.center) to (91.center);
		\draw [in=180, out=0] (90.center) to (92.center);
		\draw (93.center) to (90.center);
		\draw [in=-180, out=0] (94.center) to (95.center);
		\draw [in=-180, out=0] (94.center) to (96.center);
		\draw (97.center) to (94.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (112.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw (129.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (134.center) to (133.center);
		\draw (91.center) to (152.center);
		\draw (96.center) to (153.center);
		\draw [in=0, out=180] (168.center) to (169.center);
		\draw [in=0, out=180] (168.center) to (170.center);
		\draw (171.center) to (168.center);
		\draw [in=0, out=180] (172.center) to (173.center);
		\draw [in=0, out=180] (172.center) to (174.center);
		\draw (175.center) to (172.center);
		\draw (169.center) to (184.center);
		\draw (174.center) to (185.center);
		\draw (153.center) to (112.center);
		\draw (152.center) to (186.center);
		\draw (135.center) to (187.center);
		\draw (187.center) to (184.center);
		\draw (115.center) to (185.center);
		\draw (186.center) to (134.center);
		\draw (189.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (195.center) to (196.center);
		\draw (193.center) to (198.center);
		\draw (194.center) to (197.center);
		\draw (196.center) to (102.center);
		\draw (203.center) to (206.center);
		\draw (206.center) to (205.center);
		\draw (205.center) to (204.center);
		\draw (204.center) to (203.center);
		\draw (208.center) to (209.center);
		\draw (201.center) to (207.center);
		\draw (211.center) to (212.center);
		\draw (209.center) to (173.center);
		\draw (212.center) to (170.center);
		\draw (102.center) to (201.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/bubble-through-surjectives-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-6.25, 0.75) {};
		\node [style=none] (2) at (-5, -0.25) {};
		\node [style=none] (3) at (-5, 1.75) {};
		\node [style=none] (4) at (-7.25, 0.75) {$q$};
		\node [style=none] (5) at (-7.75, 1.25) {};
		\node [style=none] (6) at (-7.75, 0.25) {};
		\node [style=none] (7) at (-6.75, 0.25) {};
		\node [style=none] (8) at (-6.75, 1.25) {};
		\node [style=none] (9) at (-7.75, 1) {};
		\node [style=none] (10) at (-7.75, 0.5) {};
		\node [style=none] (11) at (-8.25, 1) {};
		\node [style=none] (12) at (-8.25, 0.5) {};
		\node [style=none] (13) at (-6.75, 0.75) {};
		\node [style=none] (14) at (-6.5, 0.75) {};
		\node [style=none] (81) at (4.75, 1.75) {};
		\node [style=none] (82) at (-4.75, 1.75) {};
		\node [style=none] (83) at (6.25, 0.75) {};
		\node [style=none] (84) at (5, -0.25) {};
		\node [style=none] (85) at (5, 1.75) {};
		\node [style=none] (86) at (7.25, 0.75) {$q^\dagger$};
		\node [style=none] (87) at (7.75, 1.25) {};
		\node [style=none] (88) at (7.75, 0.25) {};
		\node [style=none] (89) at (6.75, 0.25) {};
		\node [style=none] (90) at (6.75, 1.25) {};
		\node [style=none] (91) at (7.75, 1) {};
		\node [style=none] (92) at (7.75, 0.5) {};
		\node [style=none] (93) at (8.25, 1) {};
		\node [style=none] (94) at (8.25, 0.5) {};
		\node [style=none] (95) at (6.75, 0.75) {};
		\node [style=none] (96) at (6.5, 0.75) {};
		\node [style=none] (139) at (-2.25, 0.25) {};
		\node [style=none] (140) at (-1.25, -0.75) {};
		\node [style=none] (141) at (-1.25, 1) {};
		\node [style=none] (142) at (-2.5, 0.25) {};
		\node [style=none] (143) at (-2.25, -0.75) {};
		\node [style=none] (144) at (-1.25, -1.75) {};
		\node [style=none] (145) at (-1.25, 0.25) {};
		\node [style=none] (146) at (-2.5, -0.75) {};
		\node [style=none] (147) at (0, 1) {$f_0$};
		\node [style=none] (148) at (-0.5, 1.5) {};
		\node [style=none] (149) at (-0.5, 0.5) {};
		\node [style=none] (150) at (0.5, 0.5) {};
		\node [style=none] (151) at (0.5, 1.5) {};
		\node [style=none] (152) at (-0.5, 1) {};
		\node [style=none] (153) at (-0.75, 1) {};
		\node [style=none] (154) at (0.5, 1) {};
		\node [style=none] (155) at (1, 1) {};
		\node [style=none] (156) at (1, 1) {};
		\node [style=none] (165) at (1.25, -0.75) {};
		\node [style=none] (166) at (1.25, -0.75) {};
		\node [style=none] (167) at (1.25, 0.25) {};
		\node [style=none] (168) at (1.25, -1.75) {};
		\node [style=none] (169) at (2.25, 0.25) {};
		\node [style=none] (170) at (1.25, -0.75) {};
		\node [style=none] (171) at (1.25, 1) {};
		\node [style=none] (172) at (2.5, 0.25) {};
		\node [style=none] (173) at (2.25, -0.75) {};
		\node [style=none] (174) at (1.25, -1.75) {};
		\node [style=none] (175) at (1.25, 0.25) {};
		\node [style=none] (176) at (2.5, -0.75) {};
		\node [style=none] (177) at (-4, -0.25) {$q^\dagger$};
		\node [style=none] (178) at (-3.5, 0.25) {};
		\node [style=none] (179) at (-3.5, -0.75) {};
		\node [style=none] (180) at (-4.5, -0.75) {};
		\node [style=none] (181) at (-4.5, 0.25) {};
		\node [style=none] (182) at (-3.5, 0) {};
		\node [style=none] (183) at (-3.5, -0.5) {};
		\node [style=none] (184) at (-3, 0) {};
		\node [style=none] (185) at (-3, -0.5) {};
		\node [style=none] (186) at (-4.5, -0.25) {};
		\node [style=none] (187) at (-5, -0.25) {};
		\node [style=none] (188) at (4, -0.25) {$q$};
		\node [style=none] (189) at (3.5, 0.25) {};
		\node [style=none] (190) at (3.5, -0.75) {};
		\node [style=none] (191) at (4.5, -0.75) {};
		\node [style=none] (192) at (4.5, 0.25) {};
		\node [style=none] (193) at (3.5, 0) {};
		\node [style=none] (194) at (3.5, -0.5) {};
		\node [style=none] (195) at (3, 0) {};
		\node [style=none] (196) at (3, -0.5) {};
		\node [style=none] (197) at (4.5, -0.25) {};
		\node [style=none] (198) at (5, -0.25) {};
		\node [style=none] (199) at (0, -1.75) {$f_1$};
		\node [style=none] (200) at (-0.5, -1.25) {};
		\node [style=none] (201) at (-0.5, -2.25) {};
		\node [style=none] (202) at (0.5, -2.25) {};
		\node [style=none] (203) at (0.5, -1.25) {};
		\node [style=none] (204) at (-0.5, -1.75) {};
		\node [style=none] (205) at (-0.5, -1.75) {};
		\node [style=none] (206) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (1.center);
		\draw (3.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw [in=0, out=180] (83.center) to (84.center);
		\draw [in=0, out=180] (83.center) to (85.center);
		\draw (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (93.center) to (91.center);
		\draw (94.center) to (92.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (83.center);
		\draw (81.center) to (85.center);
		\draw [in=180, out=0] (139.center) to (140.center);
		\draw [in=180, out=0] (139.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw [in=180, out=0] (143.center) to (144.center);
		\draw [in=180, out=0] (143.center) to (145.center);
		\draw (146.center) to (143.center);
		\draw (148.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (153.center) to (152.center);
		\draw (154.center) to (155.center);
		\draw (141.center) to (153.center);
		\draw (145.center) to (167.center);
		\draw [in=0, out=180] (169.center) to (170.center);
		\draw [in=0, out=180] (169.center) to (171.center);
		\draw (172.center) to (169.center);
		\draw [in=0, out=180] (173.center) to (174.center);
		\draw [in=0, out=180] (173.center) to (175.center);
		\draw (176.center) to (173.center);
		\draw (178.center) to (181.center);
		\draw (181.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (179.center) to (178.center);
		\draw (184.center) to (182.center);
		\draw (185.center) to (183.center);
		\draw (186.center) to (187.center);
		\draw (189.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (195.center) to (193.center);
		\draw (196.center) to (194.center);
		\draw (197.center) to (198.center);
		\draw [in=180, out=0] (184.center) to (142.center);
		\draw [in=180, out=0] (185.center) to (146.center);
		\draw [in=180, out=0, looseness=1.25] (172.center) to (195.center);
		\draw [in=-180, out=0, looseness=1.25] (176.center) to (196.center);
		\draw (156.center) to (171.center);
		\draw (200.center) to (203.center);
		\draw (203.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (201.center) to (200.center);
		\draw (205.center) to (204.center);
		\draw (140.center) to (170.center);
		\draw (144.center) to (205.center);
		\draw (206.center) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/bubble-through-surjectives-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5.25, 1) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-4, 2) {};
		\node [style=none] (4) at (-6.25, 1) {$q$};
		\node [style=none] (5) at (-6.75, 1.5) {};
		\node [style=none] (6) at (-6.75, 0.5) {};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=none] (8) at (-5.75, 1.5) {};
		\node [style=none] (9) at (-6.75, 1.25) {};
		\node [style=none] (10) at (-6.75, 0.75) {};
		\node [style=none] (11) at (-7.25, 1.25) {};
		\node [style=none] (12) at (-7.25, 0.75) {};
		\node [style=none] (13) at (-5.75, 1) {};
		\node [style=none] (14) at (-5.5, 1) {};
		\node [style=none] (37) at (-2.75, 0) {$q^\dagger$};
		\node [style=none] (38) at (-2.25, 0.5) {};
		\node [style=none] (39) at (-2.25, -0.5) {};
		\node [style=none] (40) at (-3.25, -0.5) {};
		\node [style=none] (41) at (-3.25, 0.5) {};
		\node [style=none] (42) at (-2.25, 0.25) {};
		\node [style=none] (43) at (-2.25, -0.25) {};
		\node [style=none] (44) at (-1.75, 0.25) {};
		\node [style=none] (45) at (-1.75, -0.25) {};
		\node [style=none] (46) at (-3.25, 0) {};
		\node [style=none] (47) at (-3.75, 0) {};
		\node [style=none] (48) at (0, 0.75) {$f_0$};
		\node [style=none] (49) at (-0.5, 1.25) {};
		\node [style=none] (50) at (-0.5, 0.25) {};
		\node [style=none] (51) at (0.5, 0.25) {};
		\node [style=none] (52) at (0.5, 1.25) {};
		\node [style=none] (53) at (-0.5, 0.75) {};
		\node [style=none] (55) at (-1, 0.75) {};
		\node [style=none] (57) at (0.5, 0.75) {};
		\node [style=none] (58) at (1, 0.75) {};
		\node [style=none] (59) at (0, -0.75) {$f_1$};
		\node [style=none] (60) at (-0.5, -0.25) {};
		\node [style=none] (61) at (-0.5, -1.25) {};
		\node [style=none] (62) at (0.5, -1.25) {};
		\node [style=none] (63) at (0.5, -0.25) {};
		\node [style=none] (64) at (-0.5, -0.75) {};
		\node [style=none] (65) at (-1, -0.75) {};
		\node [style=none] (66) at (0.5, -0.75) {};
		\node [style=none] (67) at (1, -0.75) {};
		\node [style=none] (68) at (2.75, 0) {$q$};
		\node [style=none] (69) at (2.25, 0.5) {};
		\node [style=none] (70) at (2.25, -0.5) {};
		\node [style=none] (71) at (3.25, -0.5) {};
		\node [style=none] (72) at (3.25, 0.5) {};
		\node [style=none] (73) at (2.25, 0.25) {};
		\node [style=none] (74) at (2.25, -0.25) {};
		\node [style=none] (75) at (1.75, 0.25) {};
		\node [style=none] (76) at (1.75, -0.25) {};
		\node [style=none] (77) at (3.25, 0) {};
		\node [style=none] (78) at (3.75, 0) {};
		\node [style=none] (79) at (1, 0.75) {};
		\node [style=none] (80) at (1, -0.75) {};
		\node [style=none] (81) at (3.75, 2) {};
		\node [style=none] (82) at (-3.75, 2) {};
		\node [style=none] (83) at (5.25, 1) {};
		\node [style=none] (84) at (4, 0) {};
		\node [style=none] (85) at (4, 2) {};
		\node [style=none] (86) at (6.25, 1) {$q^\dagger$};
		\node [style=none] (87) at (6.75, 1.5) {};
		\node [style=none] (88) at (6.75, 0.5) {};
		\node [style=none] (89) at (5.75, 0.5) {};
		\node [style=none] (90) at (5.75, 1.5) {};
		\node [style=none] (91) at (6.75, 1.25) {};
		\node [style=none] (92) at (6.75, 0.75) {};
		\node [style=none] (93) at (7.25, 1.25) {};
		\node [style=none] (94) at (7.25, 0.75) {};
		\node [style=none] (95) at (5.75, 1) {};
		\node [style=none] (96) at (5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (5.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (11.center) to (9.center);
		\draw (12.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (1.center);
		\draw (38.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (44.center) to (42.center);
		\draw (45.center) to (43.center);
		\draw (46.center) to (47.center);
		\draw (49.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (55.center) to (53.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (65.center) to (64.center);
		\draw (66.center) to (67.center);
		\draw [in=180, out=0] (44.center) to (55.center);
		\draw [in=180, out=0] (45.center) to (65.center);
		\draw (69.center) to (72.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (75.center) to (73.center);
		\draw (76.center) to (74.center);
		\draw (77.center) to (78.center);
		\draw [in=0, out=180] (75.center) to (79.center);
		\draw [in=0, out=180] (76.center) to (80.center);
		\draw (2.center) to (47.center);
		\draw (3.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw [in=0, out=180] (83.center) to (84.center);
		\draw [in=0, out=180] (83.center) to (85.center);
		\draw (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (93.center) to (91.center);
		\draw (94.center) to (92.center);
		\draw (95.center) to (96.center);
		\draw (96.center) to (83.center);
		\draw (81.center) to (85.center);
		\draw (78.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/coequalizer-vs-legs-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$q$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=none] (9) at (-0.5, 0) {};
		\node [style=none] (10) at (1, 0) {$q^\dagger$};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.25) {};
		\node [style=none] (17) at (2, 0.25) {};
		\node [style=none] (18) at (2.5, -0.25) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (-2, 0) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (2, 0) {};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (17.center) to (15.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (9.center) to (25.center);
		\draw (25.center) to (20.center);
		\draw (26.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/coequalizer-vs-legs-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {$t_0^\dagger$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (1, 0) {$s_1$};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (7.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (5.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (11.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/complete-functor-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {$t_0^\dagger$};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (14) at (1, 0) {$s_1$};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (44) at (-9.5, 0) {};
		\node [style=none] (45) at (-8.75, 0.5) {};
		\node [style=none] (46) at (-8.75, -0.5) {};
		\node [style=none] (47) at (-9.75, 0) {};
		\node [style=none] (56) at (-7.25, 0.5) {};
		\node [style=none] (57) at (-7.25, -0.5) {$e_{s_0}^\dagger$};
		\node [style=none] (58) at (-7.75, 0) {};
		\node [style=none] (59) at (-7.75, -1) {};
		\node [style=none] (60) at (-6.75, -1) {};
		\node [style=none] (61) at (-6.75, 0) {};
		\node [style=none] (64) at (-6.75, -0.5) {};
		\node [style=none] (67) at (-7.75, -0.5) {};
		\node [style=none] (77) at (-2, 0) {};
		\node [style=none] (78) at (-2.75, 0.5) {};
		\node [style=none] (79) at (-2.75, -0.5) {};
		\node [style=none] (100) at (-5.75, -0.5) {$g_0$};
		\node [style=none] (101) at (-6.25, 0) {};
		\node [style=none] (102) at (-6.25, -1) {};
		\node [style=none] (103) at (-5.25, -1) {};
		\node [style=none] (104) at (-5.25, 0) {};
		\node [style=none] (105) at (-5.25, -0.5) {};
		\node [style=none] (108) at (-6.25, -0.5) {};
		\node [style=none] (109) at (-4.25, -0.5) {$e_{t_0}$};
		\node [style=none] (110) at (-4.75, 0) {};
		\node [style=none] (111) at (-4.75, -1) {};
		\node [style=none] (112) at (-3.75, -1) {};
		\node [style=none] (113) at (-3.75, 0) {};
		\node [style=none] (114) at (-3.75, -0.5) {};
		\node [style=none] (115) at (-4.75, -0.5) {};
		\node [style=none] (116) at (-10.5, 0) {$s_0$};
		\node [style=none] (117) at (-11, 0.5) {};
		\node [style=none] (118) at (-11, -0.5) {};
		\node [style=none] (119) at (-10, -0.5) {};
		\node [style=none] (120) at (-10, 0.5) {};
		\node [style=none] (121) at (-10, 0) {};
		\node [style=none] (122) at (-11, 0) {};
		\node [style=none] (123) at (-11.75, 0) {};
		\node [style=none] (124) at (2, 0) {};
		\node [style=none] (125) at (2.75, 0.5) {};
		\node [style=none] (126) at (2.75, -0.5) {};
		\node [style=none] (128) at (4.25, 0.5) {};
		\node [style=none] (129) at (4.25, -0.5) {$e_{s_1}^\dagger$};
		\node [style=none] (130) at (3.75, 0) {};
		\node [style=none] (131) at (3.75, -1) {};
		\node [style=none] (132) at (4.75, -1) {};
		\node [style=none] (133) at (4.75, 0) {};
		\node [style=none] (134) at (4.75, -0.5) {};
		\node [style=none] (135) at (3.75, -0.5) {};
		\node [style=none] (136) at (9.5, 0) {};
		\node [style=none] (137) at (8.75, 0.5) {};
		\node [style=none] (138) at (8.75, -0.5) {};
		\node [style=none] (139) at (5.75, -0.5) {$g_1$};
		\node [style=none] (140) at (5.25, 0) {};
		\node [style=none] (141) at (5.25, -1) {};
		\node [style=none] (142) at (6.25, -1) {};
		\node [style=none] (143) at (6.25, 0) {};
		\node [style=none] (144) at (6.25, -0.5) {};
		\node [style=none] (145) at (5.25, -0.5) {};
		\node [style=none] (146) at (7.25, -0.5) {$e_{t_1}$};
		\node [style=none] (147) at (6.75, 0) {};
		\node [style=none] (148) at (6.75, -1) {};
		\node [style=none] (149) at (7.75, -1) {};
		\node [style=none] (150) at (7.75, 0) {};
		\node [style=none] (151) at (7.75, -0.5) {};
		\node [style=none] (152) at (6.75, -0.5) {};
		\node [style=none] (153) at (11.75, 0) {};
		\node [style=none] (154) at (10.5, 0) {$t_1$};
		\node [style=none] (155) at (10, 0.5) {};
		\node [style=none] (156) at (10, -0.5) {};
		\node [style=none] (157) at (11, -0.5) {};
		\node [style=none] (158) at (11, 0.5) {};
		\node [style=none] (159) at (11, 0) {};
		\node [style=none] (160) at (10, 0) {};
		\node [style=none] (161) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=-180, out=0] (44.center) to (46.center);
		\draw (47.center) to (44.center);
		\draw (45.center) to (56.center);
		\draw (58.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw [in=0, out=180] (77.center) to (78.center);
		\draw [in=0, out=180] (77.center) to (79.center);
		\draw (56.center) to (78.center);
		\draw (101.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (110.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (64.center) to (108.center);
		\draw (105.center) to (115.center);
		\draw (114.center) to (79.center);
		\draw (46.center) to (67.center);
		\draw (117.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (121.center) to (47.center);
		\draw (123.center) to (122.center);
		\draw [in=180, out=0] (124.center) to (125.center);
		\draw [in=180, out=0] (124.center) to (126.center);
		\draw (125.center) to (128.center);
		\draw (130.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw [in=0, out=180] (136.center) to (137.center);
		\draw [in=0, out=180] (136.center) to (138.center);
		\draw (128.center) to (137.center);
		\draw (140.center) to (143.center);
		\draw (143.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (147.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (134.center) to (145.center);
		\draw (144.center) to (152.center);
		\draw (151.center) to (138.center);
		\draw (126.center) to (135.center);
		\draw (155.center) to (158.center);
		\draw (158.center) to (157.center);
		\draw (157.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw (159.center) to (153.center);
		\draw (136.center) to (160.center);
		\draw (11.center) to (23.center);
		\draw (77.center) to (161.center);
		\draw (20.center) to (124.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/complete-functor-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (9, 1) {};
		\node [style=none] (206) at (9.25, 1) {};
		\node [style=none] (211) at (9.25, 1.25) {};
		\node [style=none] (212) at (9.25, 0.75) {};
		\node [style=none] (213) at (7.75, 0.75) {$q^\dagger$};
		\node [style=none] (214) at (8.25, 1.25) {};
		\node [style=none] (215) at (8.25, 0.25) {};
		\node [style=none] (216) at (7.25, 0.25) {};
		\node [style=none] (217) at (7.25, 1.25) {};
		\node [style=none] (218) at (8.25, 1) {};
		\node [style=none] (219) at (8.25, 0.5) {};
		\node [style=none] (220) at (8.75, 1) {};
		\node [style=none] (221) at (9.25, 0.5) {};
		\node [style=none] (222) at (7.25, 0.75) {};
		\node [style=none] (263) at (-9, 0.5) {};
		\node [style=none] (264) at (-9.25, 0.5) {};
		\node [style=none] (265) at (-9.25, 0.25) {};
		\node [style=none] (266) at (-9.25, 0.75) {};
		\node [style=none] (267) at (-7.75, 0.75) {$q$};
		\node [style=none] (268) at (-8.25, 0.25) {};
		\node [style=none] (269) at (-8.25, 1.25) {};
		\node [style=none] (270) at (-7.25, 1.25) {};
		\node [style=none] (271) at (-7.25, 0.25) {};
		\node [style=none] (272) at (-8.25, 0.5) {};
		\node [style=none] (273) at (-8.25, 1) {};
		\node [style=none] (274) at (-8.75, 0.5) {};
		\node [style=none] (275) at (-9.25, 1) {};
		\node [style=none] (276) at (-7.25, 0.75) {};
		\node [style=none] (302) at (-2.5, 0.5) {};
		\node [style=none] (311) at (2.5, 0.5) {};
		\node [style=none] (330) at (2.5, -1) {};
		\node [style=none] (340) at (-2.5, -1) {};
		\node [style=none] (344) at (-5, -0.25) {};
		\node [style=none] (347) at (5, -0.25) {};
		\node [style=none] (350) at (6.5, 0.75) {};
		\node [style=none] (351) at (5.5, 1.75) {};
		\node [style=none] (352) at (5.5, -0.25) {};
		\node [style=none] (353) at (-6.5, 0.75) {};
		\node [style=none] (354) at (-5.5, 1.75) {};
		\node [style=none] (355) at (-5.5, -0.25) {};
		\node [style=none] (356) at (-4.5, -0.25) {$q^\dagger$};
		\node [style=none] (357) at (-4, 0.25) {};
		\node [style=none] (358) at (-4, -0.75) {};
		\node [style=none] (359) at (-5, -0.75) {};
		\node [style=none] (360) at (-5, 0.25) {};
		\node [style=none] (361) at (-5, -0.25) {};
		\node [style=none] (362) at (-4, 0) {};
		\node [style=none] (363) at (-3.5, 0) {};
		\node [style=none] (364) at (-4, -0.5) {};
		\node [style=none] (365) at (-3.5, -0.5) {};
		\node [style=none] (366) at (4.5, -0.25) {$q$};
		\node [style=none] (367) at (4, 0.25) {};
		\node [style=none] (368) at (4, -0.75) {};
		\node [style=none] (369) at (5, -0.75) {};
		\node [style=none] (370) at (5, 0.25) {};
		\node [style=none] (371) at (5, -0.25) {};
		\node [style=none] (372) at (4, 0) {};
		\node [style=none] (373) at (4, -0.5) {};
		\node [style=none] (374) at (2.5, 0.5) {};
		\node [style=none] (377) at (2.5, -1) {};
		\node [style=none] (378) at (3.5, 0) {};
		\node [style=none] (379) at (3.5, -0.5) {};
		\node [style=none] (380) at (-1.5, 0.5) {$e_{s_0}^\dagger$};
		\node [style=none] (381) at (-2, 1) {};
		\node [style=none] (382) at (-2, 0) {};
		\node [style=none] (383) at (-1, 0) {};
		\node [style=none] (384) at (-1, 1) {};
		\node [style=none] (385) at (-1, 0.5) {};
		\node [style=none] (386) at (-2, 0.5) {};
		\node [style=none] (387) at (0, 0.5) {$g_0$};
		\node [style=none] (388) at (-0.5, 1) {};
		\node [style=none] (389) at (-0.5, 0) {};
		\node [style=none] (390) at (0.5, 0) {};
		\node [style=none] (391) at (0.5, 1) {};
		\node [style=none] (392) at (0.5, 0.5) {};
		\node [style=none] (393) at (-0.5, 0.5) {};
		\node [style=none] (394) at (1.5, 0.5) {$e_{t_0}$};
		\node [style=none] (395) at (1, 1) {};
		\node [style=none] (396) at (1, 0) {};
		\node [style=none] (397) at (2, 0) {};
		\node [style=none] (398) at (2, 1) {};
		\node [style=none] (399) at (2, 0.5) {};
		\node [style=none] (400) at (1, 0.5) {};
		\node [style=none] (401) at (-1.5, -1) {$e_{s_1}^\dagger$};
		\node [style=none] (402) at (-2, -0.5) {};
		\node [style=none] (403) at (-2, -1.5) {};
		\node [style=none] (404) at (-1, -1.5) {};
		\node [style=none] (405) at (-1, -0.5) {};
		\node [style=none] (406) at (-1, -1) {};
		\node [style=none] (407) at (-2, -1) {};
		\node [style=none] (408) at (0, -1) {$g_1$};
		\node [style=none] (409) at (-0.5, -0.5) {};
		\node [style=none] (410) at (-0.5, -1.5) {};
		\node [style=none] (411) at (0.5, -1.5) {};
		\node [style=none] (412) at (0.5, -0.5) {};
		\node [style=none] (413) at (0.5, -1) {};
		\node [style=none] (414) at (-0.5, -1) {};
		\node [style=none] (415) at (1.5, -1) {$e_{t_1}$};
		\node [style=none] (416) at (1, -0.5) {};
		\node [style=none] (417) at (1, -1.5) {};
		\node [style=none] (418) at (2, -1.5) {};
		\node [style=none] (419) at (2, -0.5) {};
		\node [style=none] (420) at (2, -1) {};
		\node [style=none] (421) at (1, -1) {};
		\node [style=none] (423) at (-10.5, 1) {$s_0$};
		\node [style=none] (424) at (-11, 1.5) {};
		\node [style=none] (425) at (-11, 0.5) {};
		\node [style=none] (426) at (-10, 0.5) {};
		\node [style=none] (427) at (-10, 1.5) {};
		\node [style=none] (428) at (-10, 1) {};
		\node [style=none] (429) at (-11, 1) {};
		\node [style=none] (430) at (-11.75, 1) {};
		\node [style=none] (431) at (11.75, 0.5) {};
		\node [style=none] (432) at (10.5, 0.5) {$t_1$};
		\node [style=none] (433) at (10, 1) {};
		\node [style=none] (434) at (10, 0) {};
		\node [style=none] (435) at (11, 0) {};
		\node [style=none] (436) at (11, 1) {};
		\node [style=none] (437) at (11, 0.5) {};
		\node [style=none] (438) at (10, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (206.center) to (203.center);
		\draw (211.center) to (212.center);
		\draw (214.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (220.center) to (218.center);
		\draw (221.center) to (219.center);
		\draw (220.center) to (203.center);
		\draw (264.center) to (263.center);
		\draw (265.center) to (266.center);
		\draw (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw (274.center) to (263.center);
		\draw [in=0, out=180] (350.center) to (351.center);
		\draw [in=0, out=180] (350.center) to (352.center);
		\draw (347.center) to (352.center);
		\draw [in=180, out=0] (353.center) to (354.center);
		\draw [in=180, out=0] (353.center) to (355.center);
		\draw (355.center) to (344.center);
		\draw (276.center) to (353.center);
		\draw (350.center) to (222.center);
		\draw (354.center) to (351.center);
		\draw (357.center) to (360.center);
		\draw (360.center) to (359.center);
		\draw (359.center) to (358.center);
		\draw (358.center) to (357.center);
		\draw (362.center) to (363.center);
		\draw (364.center) to (365.center);
		\draw [in=-180, out=0] (363.center) to (302.center);
		\draw [in=180, out=0] (365.center) to (340.center);
		\draw (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (371.center) to (347.center);
		\draw [in=0, out=180] (378.center) to (374.center);
		\draw [in=0, out=180] (379.center) to (377.center);
		\draw (378.center) to (372.center);
		\draw (379.center) to (373.center);
		\draw (381.center) to (384.center);
		\draw (384.center) to (383.center);
		\draw (383.center) to (382.center);
		\draw (382.center) to (381.center);
		\draw (388.center) to (391.center);
		\draw (391.center) to (390.center);
		\draw (390.center) to (389.center);
		\draw (389.center) to (388.center);
		\draw (395.center) to (398.center);
		\draw (398.center) to (397.center);
		\draw (397.center) to (396.center);
		\draw (396.center) to (395.center);
		\draw (385.center) to (393.center);
		\draw (392.center) to (400.center);
		\draw (402.center) to (405.center);
		\draw (405.center) to (404.center);
		\draw (404.center) to (403.center);
		\draw (403.center) to (402.center);
		\draw (409.center) to (412.center);
		\draw (412.center) to (411.center);
		\draw (411.center) to (410.center);
		\draw (410.center) to (409.center);
		\draw (416.center) to (419.center);
		\draw (419.center) to (418.center);
		\draw (418.center) to (417.center);
		\draw (417.center) to (416.center);
		\draw (406.center) to (414.center);
		\draw (413.center) to (421.center);
		\draw (302.center) to (386.center);
		\draw (340.center) to (407.center);
		\draw (420.center) to (377.center);
		\draw (399.center) to (374.center);
		\draw (424.center) to (427.center);
		\draw (427.center) to (426.center);
		\draw (426.center) to (425.center);
		\draw (425.center) to (424.center);
		\draw (430.center) to (429.center);
		\draw (428.center) to (275.center);
		\draw (433.center) to (436.center);
		\draw (436.center) to (435.center);
		\draw (435.center) to (434.center);
		\draw (434.center) to (433.center);
		\draw (437.center) to (431.center);
		\draw (221.center) to (438.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-compose-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=morphism] (7) at (2, -0.5) {$f_0$};
		\node [style=morphism] (8) at (3.5, -0.5) {$f_1$};
		\node [style=none] (9) at (5, 0.5) {};
		\node [style=none] (10) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (7);
		\draw (7) to (8);
		\draw (5.center) to (9.center);
		\draw (8) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-compose-mid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=morphism] (16) at (2, 1) {$f_0^\dagger$};
		\node [style=none] (17) at (3.25, 1) {};
		\node [style=morphism] (18) at (2, -1) {$f_1$};
		\node [style=morphism] (19) at (-1.5, 0) {$f_0$};
		\node [style=none] (20) at (-3, 0) {};
		\node [style=none] (21) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw [in=180, out=0] (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16);
		\draw (16) to (17.center);
		\draw (14.center) to (18);
		\draw (20.center) to (19);
		\draw (19) to (11.center);
		\draw (18) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-compose-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (1.25, 1) {};
		\node [style=morphism] (16) at (4, 1) {$f_0^\dagger$};
		\node [style=none] (17) at (5.25, 1) {};
		\node [style=morphism] (19) at (-1.5, 0) {$f_1$};
		\node [style=morphism] (20) at (-3, 0) {$f_0$};
		\node [style=none] (21) at (5.25, -1) {};
		\node [style=none] (22) at (-4.5, 0) {};
		\node [style=morphism] (23) at (2.5, 1) {$f_1^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw [in=180, out=0] (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (16) to (17.center);
		\draw (20) to (19);
		\draw (19) to (11.center);
		\draw (22.center) to (20);
		\draw (15.center) to (23);
		\draw (23) to (16);
		\draw (14.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-dagger-flip-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=morphism] (7) at (0.25, 0.5) {$f^\dagger$};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (1.center) to (2.center);
		\draw [in=0, out=180] (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-dagger-flip-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=morphism] (7) at (-0.75, -0.5) {$f$};
		\node [style=none] (8) at (-2, -0.5) {};
		\node [style=none] (9) at (-2, 0.5) {};
		\node [style=morphism] (10) at (2, 0) {$f^\dagger$};
		\node [style=none] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (1.center) to (2.center);
		\draw [in=0, out=180] (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (5.center) to (9.center);
		\draw (11.center) to (10);
		\draw (10) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-dagger-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=morphism] (7) at (0.25, -0.5) {$f^\dagger$};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (1.center) to (2.center);
		\draw [in=0, out=-180] (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-dagger-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=morphism] (7) at (-0.75, 0.5) {$f$};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=morphism] (10) at (2, 0) {$f^\dagger$};
		\node [style=none] (11) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-180] (1.center) to (2.center);
		\draw [in=0, out=-180] (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (5.center) to (9.center);
		\draw (11.center) to (10);
		\draw (10) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-flip-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (3.5, 0.5) {};
		\node [style=morphism] (7) at (2.75, 0.5) {$f$};
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (5.center) to (9.center);
		\draw [in=0, out=180, looseness=0.75] (8.center) to (11.center);
		\draw [in=0, out=180, looseness=0.75] (9.center) to (10.center);
		\draw (3.center) to (11.center);
		\draw (2.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-flip-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=morphism] (7) at (1.5, -0.5) {$f$};
		\node [style=none] (8) at (2.25, -0.5) {};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=none] (10) at (3.25, -0.5) {};
		\node [style=none] (11) at (3.25, 0.5) {};
		\node [style=none] (12) at (3.5, -0.5) {};
		\node [style=none] (13) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (5.center) to (9.center);
		\draw [in=-180, out=0, looseness=0.75] (8.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.75] (9.center) to (10.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-flip-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.75, -0.5) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=morphism] (19) at (1.75, 0.5) {$f^\dagger$};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (3, -0.5) {};
		\node [style=morphism] (22) at (-1, 0) {$f$};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=none] (24) at (4, 0.5) {};
		\node [style=none] (25) at (4, -0.5) {};
		\node [style=none] (26) at (4.25, 0.5) {};
		\node [style=none] (27) at (4.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw [in=180, out=0] (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (18.center) to (19);
		\draw (19) to (20.center);
		\draw (17.center) to (21.center);
		\draw (23.center) to (22);
		\draw (22) to (14.center);
		\draw [in=180, out=0, looseness=0.75] (20.center) to (25.center);
		\draw [in=-180, out=0, looseness=0.75] (21.center) to (24.center);
		\draw (25.center) to (27.center);
		\draw (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-flip-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=morphism] (7) at (1.75, 0.5) {$f$};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (1.center) to (2.center);
		\draw [in=-180, out=0] (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-flip-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=morphism] (7) at (1.75, -0.5) {$f^\dagger$};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=morphism] (10) at (-1, 0) {$f$};
		\node [style=none] (11) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (5.center) to (9.center);
		\draw (11.center) to (10);
		\draw (10) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=morphism] (7) at (1.75, -0.5) {$f$};
		\node [style=none] (8) at (3, -0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (4.center) to (1.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=morphism] (7) at (1.75, 0.5) {$f^\dagger$};
		\node [style=none] (8) at (3, 0.5) {};
		\node [style=none] (9) at (3, -0.5) {};
		\node [style=morphism] (10) at (-1, 0) {$f$};
		\node [style=none] (11) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (5.center) to (9.center);
		\draw (11.center) to (10);
		\draw (10) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-tensor-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (1.25, 1.75) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=morphism] (6) at (2, -0.5) {$f_0$};
		\node [style=none] (7) at (3.25, -0.5) {};
		\node [style=none] (8) at (3.25, 1.75) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (1.25, 0.5) {};
		\node [style=none] (14) at (1.25, -1.75) {};
		\node [style=morphism] (15) at (2, -1.75) {$f_1$};
		\node [style=none] (16) at (3.25, -1.75) {};
		\node [style=none] (17) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (0.center) to (1.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (0.center);
		\draw (5.center) to (6);
		\draw (6) to (7.center);
		\draw (4.center) to (8.center);
		\draw [in=180, out=0] (9.center) to (10.center);
		\draw [in=180, out=0] (9.center) to (11.center);
		\draw (10.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (9.center);
		\draw (14.center) to (15);
		\draw (15) to (16.center);
		\draw (13.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functions-tensor-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, 2) {};
		\node [style=morphism] (7) at (2, 2) {$f_0^\dagger$};
		\node [style=none] (8) at (3.25, 2) {};
		\node [style=none] (9) at (3.25, -0.5) {};
		\node [style=morphism] (10) at (-1.5, 0.75) {$f_0$};
		\node [style=none] (11) at (-2.5, 0.75) {};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (1.25, -2) {};
		\node [style=none] (16) at (1.25, 0.5) {};
		\node [style=morphism] (17) at (2, 0.5) {$f_1^\dagger$};
		\node [style=none] (18) at (3.25, 0.5) {};
		\node [style=none] (19) at (3.25, -2) {};
		\node [style=morphism] (20) at (-1.5, -0.75) {$f_1$};
		\node [style=none] (21) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (2.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw (6.center) to (7);
		\draw (7) to (8.center);
		\draw (5.center) to (9.center);
		\draw (11.center) to (10);
		\draw (10) to (1.center);
		\draw [in=180, out=0] (12.center) to (13.center);
		\draw [in=180, out=0] (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (17);
		\draw (17) to (18.center);
		\draw (15.center) to (19.center);
		\draw (21.center) to (20);
		\draw (20) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functor-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {$q$};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (14) at (1, 0) {$q^\dagger$};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (20) at (1.5, -0.25) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=none] (43) at (-0.25, 0) {};
		\node [style=none] (44) at (-7.25, 0.25) {};
		\node [style=none] (45) at (-6.5, 0.75) {};
		\node [style=none] (46) at (-6.5, -0.5) {};
		\node [style=none] (47) at (-8, 0.25) {};
		\node [style=none] (53) at (-6.25, -0.5) {};
		\node [style=none] (56) at (-5, 0.75) {};
		\node [style=none] (57) at (-5, -0.5) {$f_0$};
		\node [style=none] (58) at (-5.5, 0) {};
		\node [style=none] (59) at (-5.5, -1) {};
		\node [style=none] (60) at (-4.5, -1) {};
		\node [style=none] (61) at (-4.5, 0) {};
		\node [style=none] (64) at (-4.5, -0.5) {};
		\node [style=none] (65) at (-4, -0.5) {};
		\node [style=none] (66) at (-6, -0.5) {};
		\node [style=none] (67) at (-5.5, -0.5) {};
		\node [style=none] (77) at (-3, 0.25) {};
		\node [style=none] (78) at (-3.75, 0.75) {};
		\node [style=none] (79) at (-3.75, -0.5) {};
		\node [style=none] (80) at (-2.25, 0.25) {};
		\node [style=none] (81) at (3, -0.25) {};
		\node [style=none] (82) at (3.75, 0.5) {};
		\node [style=none] (83) at (3.75, -1) {};
		\node [style=none] (84) at (2.75, -0.25) {};
		\node [style=none] (85) at (4, -1) {};
		\node [style=none] (86) at (5.25, 0.5) {};
		\node [style=none] (87) at (5.25, -1) {$f_1$};
		\node [style=none] (88) at (4.75, -0.5) {};
		\node [style=none] (89) at (4.75, -1.5) {};
		\node [style=none] (90) at (5.75, -1.5) {};
		\node [style=none] (91) at (5.75, -0.5) {};
		\node [style=none] (92) at (5.75, -1) {};
		\node [style=none] (93) at (6.25, -1) {};
		\node [style=none] (94) at (4.25, -1) {};
		\node [style=none] (95) at (4.75, -1) {};
		\node [style=none] (100) at (-7.25, -0.25) {};
		\node [style=none] (101) at (-6.5, 0.25) {};
		\node [style=none] (102) at (-6.5, -1.25) {};
		\node [style=none] (103) at (-7.5, -0.25) {};
		\node [style=none] (104) at (-7.5, 0) {};
		\node [style=none] (105) at (-7.5, -0.5) {};
		\node [style=none] (106) at (-3, -0.25) {};
		\node [style=none] (107) at (-3.75, 0.25) {};
		\node [style=none] (108) at (-3.75, -1.25) {};
		\node [style=none] (109) at (7.75, 0.5) {};
		\node [style=none] (110) at (7, 1) {};
		\node [style=none] (111) at (7, -0.25) {};
		\node [style=none] (112) at (8, 0.5) {};
		\node [style=none] (113) at (8, 0.75) {};
		\node [style=none] (114) at (8, 0.25) {};
		\node [style=none] (115) at (7.75, 0) {};
		\node [style=none] (116) at (7, 0.5) {};
		\node [style=none] (117) at (7, -1) {};
		\node [style=none] (118) at (8.5, 0) {};
		\node [style=none] (119) at (3, 0.25) {};
		\node [style=none] (120) at (3.75, 1) {};
		\node [style=none] (121) at (3.75, -0.25) {};
		\node [style=none] (122) at (2.75, 0.25) {};
		\node [style=none] (123) at (4, -0.25) {};
		\node [style=none] (124) at (2, 0.25) {};
		\node [style=none] (125) at (2.75, 0.25) {};
		\node [style=none] (126) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw (11.center) to (43.center);
		\draw (43.center) to (24.center);
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=-180, out=0] (44.center) to (46.center);
		\draw (47.center) to (44.center);
		\draw (46.center) to (53.center);
		\draw (45.center) to (56.center);
		\draw (58.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (53.center) to (66.center);
		\draw [in=0, out=180] (77.center) to (78.center);
		\draw [in=0, out=180] (77.center) to (79.center);
		\draw [in=0, out=180] (80.center) to (77.center);
		\draw (65.center) to (79.center);
		\draw (56.center) to (78.center);
		\draw (80.center) to (9.center);
		\draw [in=-180, out=0] (81.center) to (82.center);
		\draw [in=-180, out=0] (81.center) to (83.center);
		\draw (84.center) to (81.center);
		\draw (83.center) to (85.center);
		\draw (82.center) to (86.center);
		\draw (88.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (85.center) to (94.center);
		\draw [in=-180, out=0] (22.center) to (84.center);
		\draw [in=-180, out=0] (100.center) to (101.center);
		\draw [in=-180, out=0] (100.center) to (102.center);
		\draw (103.center) to (100.center);
		\draw (104.center) to (105.center);
		\draw [in=0, out=180] (106.center) to (107.center);
		\draw [in=0, out=180] (106.center) to (108.center);
		\draw (102.center) to (108.center);
		\draw (101.center) to (107.center);
		\draw [in=180, out=0, looseness=1.50] (106.center) to (10.center);
		\draw [in=0, out=180] (109.center) to (110.center);
		\draw [in=0, out=180] (109.center) to (111.center);
		\draw (112.center) to (109.center);
		\draw (113.center) to (114.center);
		\draw [in=0, out=180] (115.center) to (116.center);
		\draw [in=0, out=180] (115.center) to (117.center);
		\draw (118.center) to (115.center);
		\draw [in=-180, out=0] (119.center) to (120.center);
		\draw [in=-180, out=0] (119.center) to (121.center);
		\draw (122.center) to (119.center);
		\draw (121.center) to (123.center);
		\draw (120.center) to (110.center);
		\draw (86.center) to (116.center);
		\draw (123.center) to (111.center);
		\draw [in=-180, out=0] (124.center) to (125.center);
		\draw (126.center) to (124.center);
		\draw (93.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (-7.5, 0.25) {};
		\node [style=none] (45) at (-6.75, 0.75) {};
		\node [style=none] (46) at (-6.75, -0.5) {};
		\node [style=none] (47) at (-8.25, 0.25) {};
		\node [style=none] (53) at (-6.5, -0.5) {};
		\node [style=none] (56) at (-5.25, 0.75) {};
		\node [style=none] (57) at (-5.25, -0.5) {$f_0$};
		\node [style=none] (58) at (-5.75, 0) {};
		\node [style=none] (59) at (-5.75, -1) {};
		\node [style=none] (60) at (-4.75, -1) {};
		\node [style=none] (61) at (-4.75, 0) {};
		\node [style=none] (64) at (-4.75, -0.5) {};
		\node [style=none] (65) at (-4.25, -0.5) {};
		\node [style=none] (66) at (-6.25, -0.5) {};
		\node [style=none] (67) at (-5.75, -0.5) {};
		\node [style=none] (78) at (-4, 0.75) {};
		\node [style=none] (79) at (-4, -0.5) {};
		\node [style=none] (100) at (-7.5, -0.25) {};
		\node [style=none] (101) at (-6.75, 0.25) {};
		\node [style=none] (102) at (-6.75, -1.25) {};
		\node [style=none] (103) at (-7.75, -0.25) {};
		\node [style=none] (104) at (-7.75, 0) {};
		\node [style=none] (105) at (-7.75, -0.5) {};
		\node [style=none] (107) at (-4, 0.25) {};
		\node [style=none] (108) at (-4, -1.25) {};
		\node [style=none] (127) at (-2.5, 0.5) {$q$};
		\node [style=none] (128) at (-3, 1) {};
		\node [style=none] (129) at (-3, 0) {};
		\node [style=none] (130) at (-2, 0) {};
		\node [style=none] (131) at (-2, 1) {};
		\node [style=none] (132) at (-3, 0.75) {};
		\node [style=none] (133) at (-3, 0.25) {};
		\node [style=none] (134) at (-3.5, 0.75) {};
		\node [style=none] (135) at (-3.5, 0.25) {};
		\node [style=none] (136) at (-2, 0.5) {};
		\node [style=none] (137) at (-1.5, 0.5) {};
		\node [style=none] (138) at (-2.5, -1) {$q$};
		\node [style=none] (139) at (-3, -0.5) {};
		\node [style=none] (140) at (-3, -1.5) {};
		\node [style=none] (141) at (-2, -1.5) {};
		\node [style=none] (142) at (-2, -0.5) {};
		\node [style=none] (143) at (-3, -0.75) {};
		\node [style=none] (144) at (-3, -1.25) {};
		\node [style=none] (145) at (-3.5, -0.75) {};
		\node [style=none] (146) at (-3.5, -1.25) {};
		\node [style=none] (147) at (-2, -1) {};
		\node [style=none] (148) at (-1.5, -1) {};
		\node [style=none] (150) at (-0.25, -0.25) {};
		\node [style=none] (151) at (-1, 0.5) {};
		\node [style=none] (152) at (-1, -1) {};
		\node [style=none] (153) at (7.5, 0.25) {};
		\node [style=none] (154) at (6.75, 0.75) {};
		\node [style=none] (155) at (6.75, -0.5) {};
		\node [style=none] (156) at (7.75, 0.25) {};
		\node [style=none] (158) at (5.25, 0.75) {};
		\node [style=none] (159) at (5.25, -1.25) {$f_1$};
		\node [style=none] (160) at (5.75, -0.75) {};
		\node [style=none] (161) at (5.75, -1.75) {};
		\node [style=none] (162) at (4.75, -1.75) {};
		\node [style=none] (163) at (4.75, -0.75) {};
		\node [style=none] (164) at (4.75, -1.25) {};
		\node [style=none] (166) at (6.25, -1.25) {};
		\node [style=none] (167) at (5.75, -1.25) {};
		\node [style=none] (168) at (4, 0.75) {};
		\node [style=none] (169) at (4, -0.5) {};
		\node [style=none] (170) at (7.5, -0.25) {};
		\node [style=none] (171) at (6.75, 0.25) {};
		\node [style=none] (172) at (6.75, -1.25) {};
		\node [style=none] (173) at (8.25, -0.25) {};
		\node [style=none] (176) at (4, 0.25) {};
		\node [style=none] (177) at (4, -1.25) {};
		\node [style=none] (178) at (2.5, 0.5) {$q^\dagger$};
		\node [style=none] (179) at (3, 1) {};
		\node [style=none] (180) at (3, 0) {};
		\node [style=none] (181) at (2, 0) {};
		\node [style=none] (182) at (2, 1) {};
		\node [style=none] (183) at (3, 0.75) {};
		\node [style=none] (184) at (3, 0.25) {};
		\node [style=none] (185) at (3.5, 0.75) {};
		\node [style=none] (186) at (3.5, 0.25) {};
		\node [style=none] (187) at (2, 0.5) {};
		\node [style=none] (188) at (1.5, 0.5) {};
		\node [style=none] (189) at (2.5, -1) {$q^\dagger$};
		\node [style=none] (190) at (3, -0.5) {};
		\node [style=none] (191) at (3, -1.5) {};
		\node [style=none] (192) at (2, -1.5) {};
		\node [style=none] (193) at (2, -0.5) {};
		\node [style=none] (194) at (3, -0.75) {};
		\node [style=none] (195) at (3, -1.25) {};
		\node [style=none] (196) at (3.5, -0.75) {};
		\node [style=none] (197) at (3.5, -1.25) {};
		\node [style=none] (198) at (2, -1) {};
		\node [style=none] (199) at (1.5, -1) {};
		\node [style=none] (200) at (0.25, -0.25) {};
		\node [style=none] (201) at (1, 0.5) {};
		\node [style=none] (202) at (1, -1) {};
		\node [style=none] (203) at (7.75, 0.5) {};
		\node [style=none] (204) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=-180, out=0] (44.center) to (46.center);
		\draw (47.center) to (44.center);
		\draw (46.center) to (53.center);
		\draw (45.center) to (56.center);
		\draw (58.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (53.center) to (66.center);
		\draw (65.center) to (79.center);
		\draw (56.center) to (78.center);
		\draw [in=-180, out=0] (100.center) to (101.center);
		\draw [in=-180, out=0] (100.center) to (102.center);
		\draw (103.center) to (100.center);
		\draw (104.center) to (105.center);
		\draw (102.center) to (108.center);
		\draw (101.center) to (107.center);
		\draw (128.center) to (131.center);
		\draw (131.center) to (130.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (134.center) to (132.center);
		\draw (135.center) to (133.center);
		\draw (136.center) to (137.center);
		\draw (139.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (145.center) to (143.center);
		\draw (146.center) to (144.center);
		\draw (147.center) to (148.center);
		\draw [in=-180, out=0, looseness=1.25] (108.center) to (146.center);
		\draw [in=180, out=15] (79.center) to (145.center);
		\draw (107.center) to (135.center);
		\draw (78.center) to (134.center);
		\draw [in=0, out=180] (150.center) to (151.center);
		\draw [in=0, out=180] (150.center) to (152.center);
		\draw (148.center) to (152.center);
		\draw (137.center) to (151.center);
		\draw [in=0, out=180] (153.center) to (154.center);
		\draw [in=0, out=180] (153.center) to (155.center);
		\draw (156.center) to (153.center);
		\draw (154.center) to (158.center);
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw (166.center) to (167.center);
		\draw (158.center) to (168.center);
		\draw [in=0, out=180] (170.center) to (171.center);
		\draw [in=0, out=180] (170.center) to (172.center);
		\draw (173.center) to (170.center);
		\draw (171.center) to (176.center);
		\draw (179.center) to (182.center);
		\draw (182.center) to (181.center);
		\draw (181.center) to (180.center);
		\draw (180.center) to (179.center);
		\draw (185.center) to (183.center);
		\draw (186.center) to (184.center);
		\draw (187.center) to (188.center);
		\draw (190.center) to (193.center);
		\draw (193.center) to (192.center);
		\draw (192.center) to (191.center);
		\draw (191.center) to (190.center);
		\draw (196.center) to (194.center);
		\draw (197.center) to (195.center);
		\draw (198.center) to (199.center);
		\draw [in=0, out=180, looseness=1.25] (177.center) to (197.center);
		\draw [in=0, out=165] (169.center) to (196.center);
		\draw (176.center) to (186.center);
		\draw (168.center) to (185.center);
		\draw [in=180, out=0] (200.center) to (201.center);
		\draw [in=180, out=0] (200.center) to (202.center);
		\draw (199.center) to (202.center);
		\draw (188.center) to (201.center);
		\draw (150.center) to (200.center);
		\draw (200.center) to (150.center);
		\draw (177.center) to (164.center);
		\draw (166.center) to (172.center);
		\draw (169.center) to (155.center);
		\draw (203.center) to (204.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (158) at (7.5, 0.75) {};
		\node [style=none] (159) at (4.5, -1) {$f_1$};
		\node [style=none] (160) at (5, -0.5) {};
		\node [style=none] (161) at (5, -1.5) {};
		\node [style=none] (162) at (4, -1.5) {};
		\node [style=none] (163) at (4, -0.5) {};
		\node [style=none] (164) at (4, -1) {};
		\node [style=none] (167) at (5, -1) {};
		\node [style=none] (168) at (1.5, 0.75) {};
		\node [style=none] (169) at (3.5, -0.25) {};
		\node [style=none] (203) at (11.25, 0.25) {};
		\node [style=none] (206) at (11.5, 0.25) {};
		\node [style=none] (211) at (11.5, 0.5) {};
		\node [style=none] (212) at (11.5, 0) {};
		\node [style=none] (213) at (10, 0) {$q^\dagger$};
		\node [style=none] (214) at (10.5, 0.5) {};
		\node [style=none] (215) at (10.5, -0.5) {};
		\node [style=none] (216) at (9.5, -0.5) {};
		\node [style=none] (217) at (9.5, 0.5) {};
		\node [style=none] (218) at (10.5, 0.25) {};
		\node [style=none] (219) at (10.5, -0.25) {};
		\node [style=none] (220) at (11, 0.25) {};
		\node [style=none] (221) at (12, -0.25) {};
		\node [style=none] (222) at (9.5, 0) {};
		\node [style=none] (224) at (7, -0.75) {$q$};
		\node [style=none] (225) at (6.5, -0.25) {};
		\node [style=none] (226) at (6.5, -1.25) {};
		\node [style=none] (227) at (7.5, -1.25) {};
		\node [style=none] (228) at (7.5, -0.25) {};
		\node [style=none] (229) at (6.5, -0.5) {};
		\node [style=none] (230) at (6.5, -1) {};
		\node [style=none] (231) at (6, -0.5) {};
		\node [style=none] (233) at (7.5, -0.75) {};
		\node [style=none] (235) at (8.75, 0) {};
		\node [style=none] (236) at (8, 0.75) {};
		\node [style=none] (237) at (8, -0.75) {};
		\node [style=none] (238) at (2, -0.75) {$q^\dagger$};
		\node [style=none] (239) at (2.5, -0.25) {};
		\node [style=none] (240) at (2.5, -1.25) {};
		\node [style=none] (241) at (1.5, -1.25) {};
		\node [style=none] (242) at (1.5, -0.25) {};
		\node [style=none] (243) at (2.5, -0.5) {};
		\node [style=none] (244) at (2.5, -1) {};
		\node [style=none] (245) at (3, -0.5) {};
		\node [style=none] (247) at (1.5, -0.75) {};
		\node [style=none] (249) at (5.5, -0.25) {};
		\node [style=none] (250) at (0.25, 0) {};
		\node [style=none] (251) at (1, 0.75) {};
		\node [style=none] (252) at (1, -0.75) {};
		\node [style=none] (253) at (-7.5, 0.75) {};
		\node [style=none] (254) at (-4.5, -0.5) {$f_0$};
		\node [style=none] (255) at (-5, -1) {};
		\node [style=none] (256) at (-5, 0) {};
		\node [style=none] (257) at (-4, 0) {};
		\node [style=none] (258) at (-4, -1) {};
		\node [style=none] (259) at (-4, -0.5) {};
		\node [style=none] (260) at (-5, -0.5) {};
		\node [style=none] (261) at (-1.5, 0.75) {};
		\node [style=none] (262) at (-3.5, -1.25) {};
		\node [style=none] (263) at (-11.25, -0.25) {};
		\node [style=none] (264) at (-11.5, -0.25) {};
		\node [style=none] (265) at (-11.5, -0.5) {};
		\node [style=none] (266) at (-11.5, 0) {};
		\node [style=none] (267) at (-10, 0) {$q$};
		\node [style=none] (268) at (-10.5, -0.5) {};
		\node [style=none] (269) at (-10.5, 0.5) {};
		\node [style=none] (270) at (-9.5, 0.5) {};
		\node [style=none] (271) at (-9.5, -0.5) {};
		\node [style=none] (272) at (-10.5, -0.25) {};
		\node [style=none] (273) at (-10.5, 0.25) {};
		\node [style=none] (274) at (-11, -0.25) {};
		\node [style=none] (275) at (-12, 0.25) {};
		\node [style=none] (276) at (-9.5, 0) {};
		\node [style=none] (277) at (-7, -0.75) {$q^\dagger$};
		\node [style=none] (278) at (-6.5, -0.25) {};
		\node [style=none] (279) at (-6.5, -1.25) {};
		\node [style=none] (280) at (-7.5, -1.25) {};
		\node [style=none] (281) at (-7.5, -0.25) {};
		\node [style=none] (282) at (-6.5, -0.5) {};
		\node [style=none] (283) at (-6.5, -1) {};
		\node [style=none] (284) at (-6, -1) {};
		\node [style=none] (285) at (-7.5, -0.75) {};
		\node [style=none] (286) at (-8.75, 0) {};
		\node [style=none] (287) at (-8, 0.75) {};
		\node [style=none] (288) at (-8, -0.75) {};
		\node [style=none] (289) at (-2, -0.75) {$q$};
		\node [style=none] (290) at (-2.5, -0.25) {};
		\node [style=none] (291) at (-2.5, -1.25) {};
		\node [style=none] (292) at (-1.5, -1.25) {};
		\node [style=none] (293) at (-1.5, -0.25) {};
		\node [style=none] (294) at (-2.5, -0.5) {};
		\node [style=none] (295) at (-2.5, -1) {};
		\node [style=none] (296) at (-3, -1) {};
		\node [style=none] (297) at (-1.5, -0.75) {};
		\node [style=none] (298) at (-5.5, -1.25) {};
		\node [style=none] (299) at (-0.25, 0) {};
		\node [style=none] (300) at (-1, 0.75) {};
		\node [style=none] (301) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (160.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (161.center);
		\draw (161.center) to (160.center);
		\draw (158.center) to (168.center);
		\draw (206.center) to (203.center);
		\draw (211.center) to (212.center);
		\draw (214.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (220.center) to (218.center);
		\draw (221.center) to (219.center);
		\draw (220.center) to (203.center);
		\draw (225.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (225.center);
		\draw (231.center) to (229.center);
		\draw [in=0, out=180] (235.center) to (236.center);
		\draw [in=0, out=180] (235.center) to (237.center);
		\draw (233.center) to (237.center);
		\draw (239.center) to (242.center);
		\draw (242.center) to (241.center);
		\draw (241.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (245.center) to (243.center);
		\draw (169.center) to (249.center);
		\draw [in=-180, out=0] (249.center) to (231.center);
		\draw (244.center) to (164.center);
		\draw (167.center) to (230.center);
		\draw [in=180, out=0] (245.center) to (169.center);
		\draw [in=180, out=0] (250.center) to (251.center);
		\draw [in=180, out=0] (250.center) to (252.center);
		\draw (252.center) to (247.center);
		\draw (251.center) to (168.center);
		\draw (158.center) to (236.center);
		\draw (235.center) to (222.center);
		\draw (255.center) to (258.center);
		\draw (258.center) to (257.center);
		\draw (257.center) to (256.center);
		\draw (256.center) to (255.center);
		\draw (253.center) to (261.center);
		\draw (264.center) to (263.center);
		\draw (265.center) to (266.center);
		\draw (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw (274.center) to (263.center);
		\draw (278.center) to (281.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw [in=180, out=0] (286.center) to (287.center);
		\draw [in=180, out=0] (286.center) to (288.center);
		\draw (285.center) to (288.center);
		\draw (290.center) to (293.center);
		\draw (293.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw (291.center) to (290.center);
		\draw (262.center) to (298.center);
		\draw [in=0, out=-180] (298.center) to (284.center);
		\draw [in=0, out=-180] (296.center) to (262.center);
		\draw [in=0, out=180] (299.center) to (300.center);
		\draw [in=0, out=180] (299.center) to (301.center);
		\draw (301.center) to (297.center);
		\draw (300.center) to (261.center);
		\draw (253.center) to (287.center);
		\draw (286.center) to (276.center);
		\draw (282.center) to (260.center);
		\draw (259.center) to (294.center);
		\draw (283.center) to (284.center);
		\draw (296.center) to (295.center);
		\draw (299.center) to (250.center);
		\draw (250.center) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functor-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (8.5, 1) {};
		\node [style=none] (206) at (8.75, 1) {};
		\node [style=none] (211) at (8.75, 1.25) {};
		\node [style=none] (212) at (8.75, 0.75) {};
		\node [style=none] (213) at (7.25, 0.75) {$q^\dagger$};
		\node [style=none] (214) at (7.75, 1.25) {};
		\node [style=none] (215) at (7.75, 0.25) {};
		\node [style=none] (216) at (6.75, 0.25) {};
		\node [style=none] (217) at (6.75, 1.25) {};
		\node [style=none] (218) at (7.75, 1) {};
		\node [style=none] (219) at (7.75, 0.5) {};
		\node [style=none] (220) at (8.25, 1) {};
		\node [style=none] (221) at (9.25, 0.5) {};
		\node [style=none] (222) at (6.75, 0.75) {};
		\node [style=none] (263) at (-8.5, 0.5) {};
		\node [style=none] (264) at (-8.75, 0.5) {};
		\node [style=none] (265) at (-8.75, 0.25) {};
		\node [style=none] (266) at (-8.75, 0.75) {};
		\node [style=none] (267) at (-7.25, 0.75) {$q$};
		\node [style=none] (268) at (-7.75, 0.25) {};
		\node [style=none] (269) at (-7.75, 1.25) {};
		\node [style=none] (270) at (-6.75, 1.25) {};
		\node [style=none] (271) at (-6.75, 0.25) {};
		\node [style=none] (272) at (-7.75, 0.5) {};
		\node [style=none] (273) at (-7.75, 1) {};
		\node [style=none] (274) at (-8.25, 0.5) {};
		\node [style=none] (275) at (-9.25, 1) {};
		\node [style=none] (276) at (-6.75, 0.75) {};
		\node [style=none] (289) at (0, 0.75) {$f_0$};
		\node [style=none] (290) at (-0.5, 0.25) {};
		\node [style=none] (291) at (-0.5, 1.25) {};
		\node [style=none] (292) at (0.5, 1.25) {};
		\node [style=none] (293) at (0.5, 0.25) {};
		\node [style=none] (294) at (0.5, 0.75) {};
		\node [style=none] (295) at (-0.5, 0.75) {};
		\node [style=none] (296) at (1, 0) {};
		\node [style=none] (297) at (-2.5, 0.5) {$q^\dagger$};
		\node [style=none] (298) at (-2, 1) {};
		\node [style=none] (299) at (-2, 0) {};
		\node [style=none] (300) at (-3, 0) {};
		\node [style=none] (301) at (-3, 1) {};
		\node [style=none] (302) at (-2, 0.75) {};
		\node [style=none] (303) at (-2, 0.25) {};
		\node [style=none] (304) at (-1.5, 0.25) {};
		\node [style=none] (305) at (-3, 0.5) {};
		\node [style=none] (306) at (2.5, 0.5) {$q$};
		\node [style=none] (307) at (2, 1) {};
		\node [style=none] (308) at (2, 0) {};
		\node [style=none] (309) at (3, 0) {};
		\node [style=none] (310) at (3, 1) {};
		\node [style=none] (311) at (2, 0.75) {};
		\node [style=none] (312) at (2, 0.25) {};
		\node [style=none] (313) at (1.5, 0.25) {};
		\node [style=none] (314) at (3, 0.5) {};
		\node [style=none] (315) at (-1, 0) {};
		\node [style=none] (316) at (0, -1.25) {$f_1$};
		\node [style=none] (317) at (0.5, -0.75) {};
		\node [style=none] (318) at (0.5, -1.75) {};
		\node [style=none] (319) at (-0.5, -1.75) {};
		\node [style=none] (320) at (-0.5, -0.75) {};
		\node [style=none] (321) at (-0.5, -1.25) {};
		\node [style=none] (322) at (0.5, -1.25) {};
		\node [style=none] (323) at (-1, -0.5) {};
		\node [style=none] (324) at (2.5, -1) {$q$};
		\node [style=none] (325) at (2, -0.5) {};
		\node [style=none] (326) at (2, -1.5) {};
		\node [style=none] (327) at (3, -1.5) {};
		\node [style=none] (328) at (3, -0.5) {};
		\node [style=none] (329) at (2, -0.75) {};
		\node [style=none] (330) at (2, -1.25) {};
		\node [style=none] (331) at (1.5, -0.75) {};
		\node [style=none] (332) at (3, -1) {};
		\node [style=none] (334) at (-2.5, -1) {$q^\dagger$};
		\node [style=none] (335) at (-2, -0.5) {};
		\node [style=none] (336) at (-2, -1.5) {};
		\node [style=none] (337) at (-3, -1.5) {};
		\node [style=none] (338) at (-3, -0.5) {};
		\node [style=none] (339) at (-2, -0.75) {};
		\node [style=none] (340) at (-2, -1.25) {};
		\node [style=none] (341) at (-1.5, -0.75) {};
		\node [style=none] (342) at (-3, -1) {};
		\node [style=none] (343) at (1, -0.5) {};
		\node [style=none] (344) at (-4.5, -0.25) {};
		\node [style=none] (345) at (-3.75, 0.5) {};
		\node [style=none] (346) at (-3.75, -1) {};
		\node [style=none] (347) at (4.5, -0.25) {};
		\node [style=none] (348) at (3.75, 0.5) {};
		\node [style=none] (349) at (3.75, -1) {};
		\node [style=none] (350) at (6, 0.75) {};
		\node [style=none] (351) at (5, 1.75) {};
		\node [style=none] (352) at (5, -0.25) {};
		\node [style=none] (353) at (-6, 0.75) {};
		\node [style=none] (354) at (-5, 1.75) {};
		\node [style=none] (355) at (-5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (206.center) to (203.center);
		\draw (211.center) to (212.center);
		\draw (214.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (220.center) to (218.center);
		\draw (221.center) to (219.center);
		\draw (220.center) to (203.center);
		\draw (264.center) to (263.center);
		\draw (265.center) to (266.center);
		\draw (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw (274.center) to (263.center);
		\draw (290.center) to (293.center);
		\draw (293.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw (291.center) to (290.center);
		\draw (298.center) to (301.center);
		\draw (301.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (299.center) to (298.center);
		\draw (307.center) to (310.center);
		\draw (310.center) to (309.center);
		\draw (309.center) to (308.center);
		\draw (308.center) to (307.center);
		\draw (296.center) to (315.center);
		\draw [in=0, out=-180] (315.center) to (304.center);
		\draw [in=0, out=-180] (313.center) to (296.center);
		\draw (302.center) to (295.center);
		\draw (294.center) to (311.center);
		\draw (303.center) to (304.center);
		\draw (313.center) to (312.center);
		\draw (317.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw (325.center) to (328.center);
		\draw (328.center) to (327.center);
		\draw (327.center) to (326.center);
		\draw (326.center) to (325.center);
		\draw (331.center) to (329.center);
		\draw (335.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (336.center);
		\draw (336.center) to (335.center);
		\draw (341.center) to (339.center);
		\draw (323.center) to (343.center);
		\draw [in=-180, out=0] (343.center) to (331.center);
		\draw (340.center) to (321.center);
		\draw (322.center) to (330.center);
		\draw [in=180, out=0] (341.center) to (323.center);
		\draw [in=180, out=0] (344.center) to (345.center);
		\draw [in=180, out=0] (344.center) to (346.center);
		\draw (345.center) to (305.center);
		\draw (346.center) to (342.center);
		\draw [in=0, out=180] (347.center) to (348.center);
		\draw [in=0, out=180] (347.center) to (349.center);
		\draw (314.center) to (348.center);
		\draw (332.center) to (349.center);
		\draw [in=0, out=180] (350.center) to (351.center);
		\draw [in=0, out=180] (350.center) to (352.center);
		\draw (347.center) to (352.center);
		\draw [in=180, out=0] (353.center) to (354.center);
		\draw [in=180, out=0] (353.center) to (355.center);
		\draw (355.center) to (344.center);
		\draw (276.center) to (353.center);
		\draw (350.center) to (222.center);
		\draw (354.center) to (351.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functor-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (8.5, 1) {};
		\node [style=none] (206) at (8.75, 1) {};
		\node [style=none] (211) at (8.75, 1.25) {};
		\node [style=none] (212) at (8.75, 0.75) {};
		\node [style=none] (213) at (7.25, 0.75) {$q^\dagger$};
		\node [style=none] (214) at (7.75, 1.25) {};
		\node [style=none] (215) at (7.75, 0.25) {};
		\node [style=none] (216) at (6.75, 0.25) {};
		\node [style=none] (217) at (6.75, 1.25) {};
		\node [style=none] (218) at (7.75, 1) {};
		\node [style=none] (219) at (7.75, 0.5) {};
		\node [style=none] (220) at (8.25, 1) {};
		\node [style=none] (221) at (9.25, 0.5) {};
		\node [style=none] (222) at (6.75, 0.75) {};
		\node [style=none] (263) at (-8.5, 0.5) {};
		\node [style=none] (264) at (-8.75, 0.5) {};
		\node [style=none] (265) at (-8.75, 0.25) {};
		\node [style=none] (266) at (-8.75, 0.75) {};
		\node [style=none] (267) at (-7.25, 0.75) {$q$};
		\node [style=none] (268) at (-7.75, 0.25) {};
		\node [style=none] (269) at (-7.75, 1.25) {};
		\node [style=none] (270) at (-6.75, 1.25) {};
		\node [style=none] (271) at (-6.75, 0.25) {};
		\node [style=none] (272) at (-7.75, 0.5) {};
		\node [style=none] (273) at (-7.75, 1) {};
		\node [style=none] (274) at (-8.25, 0.5) {};
		\node [style=none] (275) at (-9.25, 1) {};
		\node [style=none] (276) at (-6.75, 0.75) {};
		\node [style=none] (289) at (0, 0.75) {$f_0$};
		\node [style=none] (290) at (-0.5, 0.25) {};
		\node [style=none] (291) at (-0.5, 1.25) {};
		\node [style=none] (292) at (0.5, 1.25) {};
		\node [style=none] (293) at (0.5, 0.25) {};
		\node [style=none] (294) at (0.5, 0.75) {};
		\node [style=none] (295) at (-0.5, 0.75) {};
		\node [style=none] (296) at (1, 0) {};
		\node [style=none] (302) at (-2, 0.75) {};
		\node [style=none] (303) at (-2, 0) {};
		\node [style=none] (304) at (-1.5, 0) {};
		\node [style=none] (311) at (2, 0.75) {};
		\node [style=none] (312) at (2, 0) {};
		\node [style=none] (313) at (1.5, 0) {};
		\node [style=none] (315) at (-1, 0) {};
		\node [style=none] (316) at (0, -1.25) {$f_1$};
		\node [style=none] (317) at (0.5, -0.75) {};
		\node [style=none] (318) at (0.5, -1.75) {};
		\node [style=none] (319) at (-0.5, -1.75) {};
		\node [style=none] (320) at (-0.5, -0.75) {};
		\node [style=none] (321) at (-0.5, -1.25) {};
		\node [style=none] (322) at (0.5, -1.25) {};
		\node [style=none] (323) at (-1, -0.5) {};
		\node [style=none] (329) at (2, -0.5) {};
		\node [style=none] (330) at (2, -1.25) {};
		\node [style=none] (331) at (1.5, -0.5) {};
		\node [style=none] (339) at (-2, -0.5) {};
		\node [style=none] (340) at (-2, -1.25) {};
		\node [style=none] (341) at (-1.5, -0.5) {};
		\node [style=none] (343) at (1, -0.5) {};
		\node [style=none] (344) at (-4.5, -0.25) {};
		\node [style=none] (347) at (4.5, -0.25) {};
		\node [style=none] (350) at (6, 0.75) {};
		\node [style=none] (351) at (5, 1.75) {};
		\node [style=none] (352) at (5, -0.25) {};
		\node [style=none] (353) at (-6, 0.75) {};
		\node [style=none] (354) at (-5, 1.75) {};
		\node [style=none] (355) at (-5, -0.25) {};
		\node [style=none] (356) at (-4, -0.25) {$q^\dagger$};
		\node [style=none] (357) at (-3.5, 0.25) {};
		\node [style=none] (358) at (-3.5, -0.75) {};
		\node [style=none] (359) at (-4.5, -0.75) {};
		\node [style=none] (360) at (-4.5, 0.25) {};
		\node [style=none] (361) at (-4.5, -0.25) {};
		\node [style=none] (362) at (-3.5, 0) {};
		\node [style=none] (363) at (-3, 0) {};
		\node [style=none] (364) at (-3.5, -0.5) {};
		\node [style=none] (365) at (-3, -0.5) {};
		\node [style=none] (366) at (4, -0.25) {$q$};
		\node [style=none] (367) at (3.5, 0.25) {};
		\node [style=none] (368) at (3.5, -0.75) {};
		\node [style=none] (369) at (4.5, -0.75) {};
		\node [style=none] (370) at (4.5, 0.25) {};
		\node [style=none] (371) at (4.5, -0.25) {};
		\node [style=none] (372) at (3.5, 0) {};
		\node [style=none] (373) at (3.5, -0.5) {};
		\node [style=none] (374) at (2, 0.75) {};
		\node [style=none] (375) at (2, 0) {};
		\node [style=none] (376) at (2, -0.5) {};
		\node [style=none] (377) at (2, -1.25) {};
		\node [style=none] (378) at (3, 0) {};
		\node [style=none] (379) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (206.center) to (203.center);
		\draw (211.center) to (212.center);
		\draw (214.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (220.center) to (218.center);
		\draw (221.center) to (219.center);
		\draw (220.center) to (203.center);
		\draw (264.center) to (263.center);
		\draw (265.center) to (266.center);
		\draw (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw (274.center) to (263.center);
		\draw (290.center) to (293.center);
		\draw (293.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw (291.center) to (290.center);
		\draw (296.center) to (315.center);
		\draw [in=0, out=-180] (315.center) to (304.center);
		\draw [in=0, out=-180] (313.center) to (296.center);
		\draw (302.center) to (295.center);
		\draw (294.center) to (311.center);
		\draw (303.center) to (304.center);
		\draw (313.center) to (312.center);
		\draw (317.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw (331.center) to (329.center);
		\draw (341.center) to (339.center);
		\draw (323.center) to (343.center);
		\draw [in=-180, out=0] (343.center) to (331.center);
		\draw (340.center) to (321.center);
		\draw (322.center) to (330.center);
		\draw [in=180, out=0] (341.center) to (323.center);
		\draw [in=0, out=180] (350.center) to (351.center);
		\draw [in=0, out=180] (350.center) to (352.center);
		\draw (347.center) to (352.center);
		\draw [in=180, out=0] (353.center) to (354.center);
		\draw [in=180, out=0] (353.center) to (355.center);
		\draw (355.center) to (344.center);
		\draw (276.center) to (353.center);
		\draw (350.center) to (222.center);
		\draw (354.center) to (351.center);
		\draw (357.center) to (360.center);
		\draw (360.center) to (359.center);
		\draw (359.center) to (358.center);
		\draw (358.center) to (357.center);
		\draw (362.center) to (363.center);
		\draw (364.center) to (365.center);
		\draw [in=-180, out=0] (363.center) to (302.center);
		\draw [in=180, out=0] (365.center) to (303.center);
		\draw [in=180, out=0] (363.center) to (339.center);
		\draw [in=180, out=0] (365.center) to (340.center);
		\draw (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (371.center) to (347.center);
		\draw [in=0, out=180] (378.center) to (374.center);
		\draw [in=0, out=180] (379.center) to (375.center);
		\draw [in=0, out=180] (378.center) to (376.center);
		\draw [in=0, out=180] (379.center) to (377.center);
		\draw (378.center) to (372.center);
		\draw (379.center) to (373.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functor-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, 0) {$q$};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-2, 0.25) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=none] (11) at (-0.5, 0) {};
		\node [style=none] (14) at (1, 0) {$q^\dagger$};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (1.5, 0.25) {};
		\node [style=none] (20) at (1.5, -0.25) {};
		\node [style=none] (21) at (2, 0.25) {};
		\node [style=none] (22) at (2, -0.25) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0, 0) {};
		\node [style=none] (39) at (-2, 0) {};
		\node [style=none] (40) at (-2, -0.5) {};
		\node [style=none] (41) at (2, 0.5) {};
		\node [style=none] (42) at (2, 0) {};
		\node [style=none] (43) at (-0.25, 0) {};
		\node [style=none] (44) at (-7.25, 0) {};
		\node [style=none] (45) at (-6.5, 0.5) {};
		\node [style=none] (46) at (-6.5, -0.5) {};
		\node [style=none] (47) at (-7.5, 0) {};
		\node [style=none] (53) at (-6.25, -0.5) {};
		\node [style=none] (56) at (-5, 0.5) {};
		\node [style=none] (57) at (-5, -0.5) {$f_0$};
		\node [style=none] (58) at (-5.5, 0) {};
		\node [style=none] (59) at (-5.5, -1) {};
		\node [style=none] (60) at (-4.5, -1) {};
		\node [style=none] (61) at (-4.5, 0) {};
		\node [style=none] (64) at (-4.5, -0.5) {};
		\node [style=none] (65) at (-4, -0.5) {};
		\node [style=none] (66) at (-6, -0.5) {};
		\node [style=none] (67) at (-5.5, -0.5) {};
		\node [style=none] (77) at (-3, 0) {};
		\node [style=none] (78) at (-3.75, 0.5) {};
		\node [style=none] (79) at (-3.75, -0.5) {};
		\node [style=none] (80) at (-2.25, 0.25) {};
		\node [style=none] (81) at (3, 0) {};
		\node [style=none] (82) at (3.75, 0.5) {};
		\node [style=none] (83) at (3.75, -0.5) {};
		\node [style=none] (84) at (2.75, 0) {};
		\node [style=none] (85) at (4, -0.5) {};
		\node [style=none] (86) at (5.25, 0.5) {};
		\node [style=none] (87) at (5.25, -0.5) {$f_1$};
		\node [style=none] (88) at (4.75, 0) {};
		\node [style=none] (89) at (4.75, -1) {};
		\node [style=none] (90) at (5.75, -1) {};
		\node [style=none] (91) at (5.75, 0) {};
		\node [style=none] (92) at (5.75, -0.5) {};
		\node [style=none] (93) at (6.25, -0.5) {};
		\node [style=none] (94) at (4.25, -0.5) {};
		\node [style=none] (95) at (4.75, -0.5) {};
		\node [style=none] (96) at (7.25, 0) {};
		\node [style=none] (97) at (6.5, 0.5) {};
		\node [style=none] (98) at (6.5, -0.5) {};
		\node [style=none] (99) at (7.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (9.center) to (7.center);
		\draw (10.center) to (8.center);
		\draw (15.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (21.center) to (19.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (24.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (42.center);
		\draw (11.center) to (43.center);
		\draw (43.center) to (24.center);
		\draw [in=-180, out=0] (44.center) to (45.center);
		\draw [in=-180, out=0] (44.center) to (46.center);
		\draw (47.center) to (44.center);
		\draw (46.center) to (53.center);
		\draw (45.center) to (56.center);
		\draw (58.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (65.center);
		\draw (66.center) to (67.center);
		\draw (53.center) to (66.center);
		\draw [in=0, out=180] (77.center) to (78.center);
		\draw [in=0, out=180] (77.center) to (79.center);
		\draw [in=0, out=180] (80.center) to (77.center);
		\draw (65.center) to (79.center);
		\draw (56.center) to (78.center);
		\draw (80.center) to (9.center);
		\draw [in=-180, out=0] (81.center) to (82.center);
		\draw [in=-180, out=0] (81.center) to (83.center);
		\draw (84.center) to (81.center);
		\draw (83.center) to (85.center);
		\draw (82.center) to (86.center);
		\draw (88.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (85.center) to (94.center);
		\draw [in=0, out=180] (96.center) to (97.center);
		\draw [in=0, out=180] (96.center) to (98.center);
		\draw (99.center) to (96.center);
		\draw (93.center) to (98.center);
		\draw (86.center) to (97.center);
		\draw [in=-180, out=0] (22.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/functor-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (203) at (8.5, 1) {};
		\node [style=none] (206) at (8.75, 1) {};
		\node [style=none] (211) at (8.75, 1.25) {};
		\node [style=none] (212) at (8.75, 0.75) {};
		\node [style=none] (213) at (7.25, 0.75) {$q^\dagger$};
		\node [style=none] (214) at (7.75, 1.25) {};
		\node [style=none] (215) at (7.75, 0.25) {};
		\node [style=none] (216) at (6.75, 0.25) {};
		\node [style=none] (217) at (6.75, 1.25) {};
		\node [style=none] (218) at (7.75, 1) {};
		\node [style=none] (219) at (7.75, 0.5) {};
		\node [style=none] (220) at (8.25, 1) {};
		\node [style=none] (221) at (9.25, 0.5) {};
		\node [style=none] (222) at (6.75, 0.75) {};
		\node [style=none] (263) at (-8.5, 0.5) {};
		\node [style=none] (264) at (-8.75, 0.5) {};
		\node [style=none] (265) at (-8.75, 0.25) {};
		\node [style=none] (266) at (-8.75, 0.75) {};
		\node [style=none] (267) at (-7.25, 0.75) {$q$};
		\node [style=none] (268) at (-7.75, 0.25) {};
		\node [style=none] (269) at (-7.75, 1.25) {};
		\node [style=none] (270) at (-6.75, 1.25) {};
		\node [style=none] (271) at (-6.75, 0.25) {};
		\node [style=none] (272) at (-7.75, 0.5) {};
		\node [style=none] (273) at (-7.75, 1) {};
		\node [style=none] (274) at (-8.25, 0.5) {};
		\node [style=none] (275) at (-9.25, 1) {};
		\node [style=none] (276) at (-6.75, 0.75) {};
		\node [style=none] (289) at (0, 0.5) {$f_0$};
		\node [style=none] (290) at (-0.5, 0) {};
		\node [style=none] (291) at (-0.5, 1) {};
		\node [style=none] (292) at (0.5, 1) {};
		\node [style=none] (293) at (0.5, 0) {};
		\node [style=none] (294) at (0.5, 0.5) {};
		\node [style=none] (295) at (-0.5, 0.5) {};
		\node [style=none] (302) at (-2, 0.5) {};
		\node [style=none] (311) at (2, 0.5) {};
		\node [style=none] (316) at (0, -1) {$f_1$};
		\node [style=none] (317) at (0.5, -0.5) {};
		\node [style=none] (318) at (0.5, -1.5) {};
		\node [style=none] (319) at (-0.5, -1.5) {};
		\node [style=none] (320) at (-0.5, -0.5) {};
		\node [style=none] (321) at (-0.5, -1) {};
		\node [style=none] (322) at (0.5, -1) {};
		\node [style=none] (330) at (2, -1) {};
		\node [style=none] (340) at (-2, -1) {};
		\node [style=none] (344) at (-4.5, -0.25) {};
		\node [style=none] (347) at (4.5, -0.25) {};
		\node [style=none] (350) at (6, 0.75) {};
		\node [style=none] (351) at (5, 1.75) {};
		\node [style=none] (352) at (5, -0.25) {};
		\node [style=none] (353) at (-6, 0.75) {};
		\node [style=none] (354) at (-5, 1.75) {};
		\node [style=none] (355) at (-5, -0.25) {};
		\node [style=none] (356) at (-4, -0.25) {$q^\dagger$};
		\node [style=none] (357) at (-3.5, 0.25) {};
		\node [style=none] (358) at (-3.5, -0.75) {};
		\node [style=none] (359) at (-4.5, -0.75) {};
		\node [style=none] (360) at (-4.5, 0.25) {};
		\node [style=none] (361) at (-4.5, -0.25) {};
		\node [style=none] (362) at (-3.5, 0) {};
		\node [style=none] (363) at (-3, 0) {};
		\node [style=none] (364) at (-3.5, -0.5) {};
		\node [style=none] (365) at (-3, -0.5) {};
		\node [style=none] (366) at (4, -0.25) {$q$};
		\node [style=none] (367) at (3.5, 0.25) {};
		\node [style=none] (368) at (3.5, -0.75) {};
		\node [style=none] (369) at (4.5, -0.75) {};
		\node [style=none] (370) at (4.5, 0.25) {};
		\node [style=none] (371) at (4.5, -0.25) {};
		\node [style=none] (372) at (3.5, 0) {};
		\node [style=none] (373) at (3.5, -0.5) {};
		\node [style=none] (374) at (2, 0.5) {};
		\node [style=none] (377) at (2, -1) {};
		\node [style=none] (378) at (3, 0) {};
		\node [style=none] (379) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (206.center) to (203.center);
		\draw (211.center) to (212.center);
		\draw (214.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (215.center);
		\draw (215.center) to (214.center);
		\draw (220.center) to (218.center);
		\draw (221.center) to (219.center);
		\draw (220.center) to (203.center);
		\draw (264.center) to (263.center);
		\draw (265.center) to (266.center);
		\draw (268.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (269.center);
		\draw (269.center) to (268.center);
		\draw (274.center) to (272.center);
		\draw (275.center) to (273.center);
		\draw (274.center) to (263.center);
		\draw (290.center) to (293.center);
		\draw (293.center) to (292.center);
		\draw (292.center) to (291.center);
		\draw (291.center) to (290.center);
		\draw (302.center) to (295.center);
		\draw (294.center) to (311.center);
		\draw (317.center) to (320.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (318.center) to (317.center);
		\draw (340.center) to (321.center);
		\draw (322.center) to (330.center);
		\draw [in=0, out=180] (350.center) to (351.center);
		\draw [in=0, out=180] (350.center) to (352.center);
		\draw (347.center) to (352.center);
		\draw [in=180, out=0] (353.center) to (354.center);
		\draw [in=180, out=0] (353.center) to (355.center);
		\draw (355.center) to (344.center);
		\draw (276.center) to (353.center);
		\draw (350.center) to (222.center);
		\draw (354.center) to (351.center);
		\draw (357.center) to (360.center);
		\draw (360.center) to (359.center);
		\draw (359.center) to (358.center);
		\draw (358.center) to (357.center);
		\draw (362.center) to (363.center);
		\draw (364.center) to (365.center);
		\draw [in=-180, out=0] (363.center) to (302.center);
		\draw [in=180, out=0] (365.center) to (340.center);
		\draw (367.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (368.center);
		\draw (368.center) to (367.center);
		\draw (371.center) to (347.center);
		\draw [in=0, out=180] (378.center) to (374.center);
		\draw [in=0, out=180] (379.center) to (377.center);
		\draw (378.center) to (372.center);
		\draw (379.center) to (373.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/inverse-surjective-compose-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2.25, 0) {$q_1^\dagger$};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=morphism] (2) at (-0.75, 0) {$q_0^\dagger$};
		\node [style=morphism] (3) at (0.75, 0) {$q_0$};
		\node [style=morphism] (4) at (2.25, 0) {$q_1$};
		\node [style=none] (5) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (3) to (4);
		\draw (4) to (5.center);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/inverse-surjective-compose-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-0.75, 0) {$q_1^\dagger$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=morphism] (4) at (0.75, 0) {$q_1$};
		\node [style=none] (5) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (4) to (5.center);
		\draw (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/inverse-surjective-compose-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-0.5, 0) {$q^\dagger$};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=morphism] (2) at (1.5, 0) {$q$};
		\node [style=none] (3) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/inverse-surjective-tensor-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0.5) {$q_0$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=morphism] (3) at (0, -0.5) {$q_1$};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (4.center) to (3);
		\draw (3) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/inverse-surjective-tensor-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1.25, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/join-natural-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=morphism] (1) at (0.25, 0) {$f$};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [in=0, out=180] (0.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (7.center);
		\draw (8.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/join-natural-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=morphism] (4) at (-1.25, -0.75) {$f$};
		\node [style=morphism] (7) at (-1.25, 0.75) {$f$};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=0, out=180] (0.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw (3.center) to (4);
		\draw (2.center) to (7);
		\draw (7) to (10.center);
		\draw (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/sliding-compose-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=morphism] (5) at (-1.5, 0) {$f_1$};
		\node [style=morphism] (6) at (-3, 0) {$f_0$};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (7.center) to (6);
		\draw (6) to (5);
		\draw (5) to (1.center);
		\draw (2.center) to (8.center);
		\draw (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/sliding-compose-mid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=morphism] (6) at (-1, 0) {$f_0$};
		\node [style=none] (7) at (-2, 0) {};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, -0.5) {};
		\node [style=morphism] (10) at (2, 0.5) {$f_1$};
		\node [style=morphism] (11) at (2, -0.5) {$f_1$};
		\node [style=none] (12) at (3, 0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (7.center) to (6);
		\draw (2.center) to (8.center);
		\draw (3.center) to (9.center);
		\draw (8.center) to (10);
		\draw (9.center) to (11);
		\draw (11) to (13.center);
		\draw (10) to (12.center);
		\draw (6) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/sliding-compose-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-3.25, 0) {};
		\node [style=none] (8) at (-1.25, 0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=morphism] (10) at (1, 0.5) {$f_1$};
		\node [style=morphism] (11) at (1, -0.5) {$f_1$};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, -0.5) {};
		\node [style=morphism] (14) at (-0.5, 0.5) {$f_0$};
		\node [style=morphism] (15) at (-0.5, -0.5) {$f_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (2.center) to (8.center);
		\draw (3.center) to (9.center);
		\draw (11) to (13.center);
		\draw (10) to (12.center);
		\draw (8.center) to (14);
		\draw (14) to (10);
		\draw (9.center) to (15);
		\draw (15) to (11);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/sliding-split-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, -1.5) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (1.5, 1.5) {};
		\node [style=none] (20) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (6.center);
		\draw [in=180, out=0] (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (6.center) to (9.center);
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw [in=180, out=0] (11.center) to (13.center);
		\draw (14.center) to (11.center);
		\draw [in=180, out=0] (15.center) to (16.center);
		\draw [in=180, out=0] (15.center) to (17.center);
		\draw (18.center) to (15.center);
		\draw (2.center) to (14.center);
		\draw (3.center) to (18.center);
		\draw (13.center) to (5.center);
		\draw (16.center) to (7.center);
		\draw (17.center) to (20.center);
		\draw (12.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/sliding-split-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0.25) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-3, 0.25) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (-0.25, -1) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (2, -0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (25) at (2.25, -0.5) {};
		\node [style=none] (26) at (2.25, 0.5) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw [in=180, out=0] (15.center) to (16.center);
		\draw [in=180, out=0] (15.center) to (17.center);
		\draw (18.center) to (15.center);
		\draw (2.center) to (14.center);
		\draw (3.center) to (18.center);
		\draw [in=-180, out=0] (21.center) to (22.center);
		\draw [in=180, out=0] (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (22.center) to (25.center);
		\draw [in=180, out=0] (27.center) to (28.center);
		\draw [in=180, out=0] (27.center) to (29.center);
		\draw (16.center) to (27.center);
		\draw (17.center) to (30.center);
		\draw (29.center) to (23.center);
		\draw (28.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/sliding-split-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.75, 0.25) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (-1.5, -0.5) {};
		\node [style=none] (4) at (-3, 0.25) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-0.25, 0) {};
		\node [style=none] (17) at (-0.25, -1) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw [in=180, out=0] (15.center) to (16.center);
		\draw [in=180, out=0] (15.center) to (17.center);
		\draw (18.center) to (15.center);
		\draw (2.center) to (14.center);
		\draw (3.center) to (18.center);
		\draw [in=180, out=0] (27.center) to (28.center);
		\draw [in=180, out=0] (27.center) to (29.center);
		\draw (16.center) to (27.center);
		\draw (17.center) to (30.center);
		\draw (29.center) to (23.center);
		\draw (28.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/sliding-split-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (11) at (0.25, 1) {};
		\node [style=none] (12) at (1, 1.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (0.25, -1) {};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (1, -1.5) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (1.25, 1.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (4.center) to (1.center);
		\draw [in=180, out=0] (11.center) to (12.center);
		\draw [in=180, out=0] (11.center) to (13.center);
		\draw (14.center) to (11.center);
		\draw [in=180, out=0] (15.center) to (16.center);
		\draw [in=180, out=0] (15.center) to (17.center);
		\draw (18.center) to (15.center);
		\draw (2.center) to (14.center);
		\draw (3.center) to (18.center);
		\draw (13.center) to (5.center);
		\draw (16.center) to (7.center);
		\draw (17.center) to (20.center);
		\draw (12.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/sliding-tensor-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -1.5) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.75, 1.5) {};
		\node [style=none] (23) at (1.75, -1.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (2, 1.5) {};
		\node [style=none] (27) at (2, -1.5) {};
		\node [style=morphism] (28) at (-2, 1) {$f_0$};
		\node [style=morphism] (29) at (-2, -1) {$f_1$};
		\node [style=none] (30) at (-3, 1) {};
		\node [style=none] (31) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw [in=180, out=0] (4.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw [in=180, out=0] (10.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (3.center) to (7.center);
		\draw (1.center) to (13.center);
		\draw [in=-180, out=0] (18.center) to (19.center);
		\draw [in=180, out=0] (20.center) to (21.center);
		\draw (9.center) to (18.center);
		\draw (14.center) to (20.center);
		\draw (8.center) to (22.center);
		\draw (15.center) to (23.center);
		\draw (21.center) to (25.center);
		\draw (19.center) to (24.center);
		\draw (23.center) to (27.center);
		\draw (22.center) to (26.center);
		\draw (30.center) to (28);
		\draw (28) to (3.center);
		\draw (31.center) to (29);
		\draw (29) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/sliding-tensor-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=none] (3) at (-2.25, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (-2, -1) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, -1.5) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (0.5, 1.5) {};
		\node [style=none] (23) at (0.5, -1.5) {};
		\node [style=none] (24) at (0.75, -0.5) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (0.75, -1.5) {};
		\node [style=morphism] (28) at (1.25, 1.5) {$f_0$};
		\node [style=none] (30) at (2.25, 1.5) {};
		\node [style=morphism] (31) at (1.25, -0.5) {$f_0$};
		\node [style=none] (32) at (2.25, -0.5) {};
		\node [style=morphism] (33) at (1.25, 0.5) {$f_1$};
		\node [style=morphism] (34) at (1.25, -1.5) {$f_1$};
		\node [style=none] (35) at (2.25, 0.5) {};
		\node [style=none] (36) at (2.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw [in=180, out=0] (4.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw [in=180, out=0] (10.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (3.center) to (7.center);
		\draw (1.center) to (13.center);
		\draw [in=-180, out=0] (18.center) to (19.center);
		\draw [in=180, out=0] (20.center) to (21.center);
		\draw (9.center) to (18.center);
		\draw (14.center) to (20.center);
		\draw (8.center) to (22.center);
		\draw (15.center) to (23.center);
		\draw (21.center) to (25.center);
		\draw (19.center) to (24.center);
		\draw (23.center) to (27.center);
		\draw (22.center) to (26.center);
		\draw (26.center) to (28);
		\draw (28) to (30.center);
		\draw (31) to (32.center);
		\draw (33) to (35.center);
		\draw (25.center) to (33);
		\draw (24.center) to (31);
		\draw (27.center) to (34);
		\draw (34) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/sliding-twist-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.25, 1.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -1.5) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (-2.75, 1) {};
		\node [style=none] (17) at (-2.75, -1) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (1.75, 1.5) {};
		\node [style=none] (23) at (1.75, -1.5) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (2, 1.5) {};
		\node [style=none] (27) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (1.center);
		\draw [in=180, out=0] (2.center) to (3.center);
		\draw [in=180, out=0] (4.center) to (5.center);
		\draw [in=180, out=0] (4.center) to (6.center);
		\draw (7.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw [in=180, out=0] (10.center) to (11.center);
		\draw [in=180, out=0] (10.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw (11.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (3.center) to (7.center);
		\draw (1.center) to (13.center);
		\draw (17.center) to (2.center);
		\draw (16.center) to (0.center);
		\draw [in=-180, out=0] (18.center) to (19.center);
		\draw [in=180, out=0] (20.center) to (21.center);
		\draw (9.center) to (18.center);
		\draw (14.center) to (20.center);
		\draw (8.center) to (22.center);
		\draw (15.center) to (23.center);
		\draw (21.center) to (25.center);
		\draw (19.center) to (24.center);
		\draw (23.center) to (27.center);
		\draw (22.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/sliding-twist-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.75, 1.5) {};
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=none] (20) at (-1.75, -0.5) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (24) at (0.25, -0.5) {};
		\node [style=none] (25) at (1.75, 1.5) {};
		\node [style=none] (28) at (-3, -1) {};
		\node [style=none] (29) at (-2.25, -0.5) {};
		\node [style=none] (30) at (-2.25, -1.5) {};
		\node [style=none] (31) at (-3.25, -1) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (-2, -1.5) {};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (35) at (-2.25, 1.5) {};
		\node [style=none] (36) at (-2.25, 0.5) {};
		\node [style=none] (37) at (-3.25, 1) {};
		\node [style=none] (38) at (-2, 1.5) {};
		\node [style=none] (39) at (-2, 0.5) {};
		\node [style=none] (40) at (-1.75, 0.5) {};
		\node [style=none] (41) at (0, -1.5) {};
		\node [style=none] (42) at (-1.75, -1.5) {};
		\node [style=none] (43) at (0, 0.5) {};
		\node [style=none] (44) at (1.75, -1.5) {};
		\node [style=none] (45) at (0.25, 0.5) {};
		\node [style=none] (46) at (0.5, 0.5) {};
		\node [style=none] (47) at (1.5, -0.5) {};
		\node [style=none] (48) at (0.5, -0.5) {};
		\node [style=none] (49) at (1.5, 0.5) {};
		\node [style=none] (50) at (1.75, -0.5) {};
		\node [style=none] (51) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (18.center) to (19.center);
		\draw [in=180, out=0] (20.center) to (21.center);
		\draw (21.center) to (25.center);
		\draw (19.center) to (24.center);
		\draw [in=180, out=0] (28.center) to (29.center);
		\draw [in=180, out=0] (28.center) to (30.center);
		\draw (31.center) to (28.center);
		\draw (29.center) to (32.center);
		\draw (30.center) to (33.center);
		\draw [in=180, out=0] (34.center) to (35.center);
		\draw [in=180, out=0] (34.center) to (36.center);
		\draw (37.center) to (34.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (39.center);
		\draw [in=-180, out=0] (40.center) to (41.center);
		\draw [in=180, out=0] (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (41.center) to (44.center);
		\draw (38.center) to (18.center);
		\draw (39.center) to (40.center);
		\draw (32.center) to (20.center);
		\draw (33.center) to (42.center);
		\draw [in=-180, out=0] (46.center) to (47.center);
		\draw [in=180, out=0] (48.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (47.center) to (50.center);
		\draw (45.center) to (46.center);
		\draw (24.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/sliding-twist-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (-0.75, -0.5) {};
		\node [style=none] (28) at (-2, -1) {};
		\node [style=none] (29) at (-1.25, -0.5) {};
		\node [style=none] (30) at (-1.25, -1.5) {};
		\node [style=none] (31) at (-2.25, -1) {};
		\node [style=none] (32) at (-1, -0.5) {};
		\node [style=none] (33) at (-1, -1.5) {};
		\node [style=none] (34) at (-2, 1) {};
		\node [style=none] (35) at (-1.25, 1.5) {};
		\node [style=none] (36) at (-1.25, 0.5) {};
		\node [style=none] (37) at (-2.25, 1) {};
		\node [style=none] (38) at (-1, 1.5) {};
		\node [style=none] (39) at (-1, 0.5) {};
		\node [style=none] (45) at (-0.75, 0.5) {};
		\node [style=none] (46) at (-0.5, 0.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=none] (49) at (0.5, 0.5) {};
		\node [style=none] (50) at (0.75, -0.5) {};
		\node [style=none] (51) at (0.75, 0.5) {};
		\node [style=none] (52) at (1, 0.5) {};
		\node [style=none] (53) at (1, 1.5) {};
		\node [style=none] (54) at (1.25, 1.5) {};
		\node [style=none] (55) at (2.25, 0.5) {};
		\node [style=none] (56) at (1.25, 0.5) {};
		\node [style=none] (57) at (2.25, 1.5) {};
		\node [style=none] (58) at (2.5, 0.5) {};
		\node [style=none] (59) at (2.5, 1.5) {};
		\node [style=none] (60) at (1, -1.5) {};
		\node [style=none] (61) at (1, -0.5) {};
		\node [style=none] (62) at (1.25, -0.5) {};
		\node [style=none] (63) at (2.25, -1.5) {};
		\node [style=none] (64) at (1.25, -1.5) {};
		\node [style=none] (65) at (2.25, -0.5) {};
		\node [style=none] (66) at (2.5, -1.5) {};
		\node [style=none] (67) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (28.center) to (29.center);
		\draw [in=180, out=0] (28.center) to (30.center);
		\draw (31.center) to (28.center);
		\draw (29.center) to (32.center);
		\draw (30.center) to (33.center);
		\draw [in=180, out=0] (34.center) to (35.center);
		\draw [in=180, out=0] (34.center) to (36.center);
		\draw (37.center) to (34.center);
		\draw (35.center) to (38.center);
		\draw (36.center) to (39.center);
		\draw [in=-180, out=0] (46.center) to (47.center);
		\draw [in=180, out=0] (48.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (47.center) to (50.center);
		\draw (45.center) to (46.center);
		\draw (24.center) to (48.center);
		\draw [in=-180, out=0] (54.center) to (55.center);
		\draw [in=180, out=0] (56.center) to (57.center);
		\draw (57.center) to (59.center);
		\draw (55.center) to (58.center);
		\draw (53.center) to (54.center);
		\draw (52.center) to (56.center);
		\draw (39.center) to (45.center);
		\draw (32.center) to (24.center);
		\draw [in=-180, out=0] (62.center) to (63.center);
		\draw [in=180, out=0] (64.center) to (65.center);
		\draw (65.center) to (67.center);
		\draw (63.center) to (66.center);
		\draw (61.center) to (62.center);
		\draw (60.center) to (64.center);
		\draw (50.center) to (61.center);
		\draw (51.center) to (52.center);
		\draw (38.center) to (53.center);
		\draw (33.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/spider-sequential-bubbles-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (7) at (-4.5, 0) {};
		\node [style=morphism] (8) at (0, -0.25) {$f_0$};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-0.75, -1.75) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (12) at (-0.5, -1.75) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (0.5, -1.75) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=morphism] (19) at (0, -1.75) {$f_1$};
		\node [style=none] (20) at (3.5, 0) {};
		\node [style=none] (21) at (2, -1) {};
		\node [style=none] (22) at (2, 1) {};
		\node [style=none] (23) at (1.75, -1) {};
		\node [style=none] (24) at (1.75, 1) {};
		\node [style=none] (25) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [in=180, out=0] (9.center) to (10.center);
		\draw [in=180, out=0] (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (8);
		\draw [in=0, out=180] (14.center) to (15.center);
		\draw [in=0, out=180] (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (18.center);
		\draw (8) to (18.center);
		\draw (4.center) to (9.center);
		\draw [in=0, out=180] (20.center) to (21.center);
		\draw [in=0, out=180] (20.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (14.center) to (23.center);
		\draw (5.center) to (24.center);
		\draw (7.center) to (1.center);
		\draw (20.center) to (25.center);
		\draw (12.center) to (19);
		\draw (19) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/spider-sequential-bubbles-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-4.25, -0.5) {};
		\node [style=none] (3) at (-4.25, 0.5) {};
		\node [style=none] (4) at (-4, -0.5) {};
		\node [style=none] (5) at (-4, 0.5) {};
		\node [style=none] (7) at (-6, 0) {};
		\node [style=morphism] (8) at (-2.75, -0.5) {$f_0$};
		\node [style=none] (9) at (-3.75, -0.5) {};
		\node [style=none] (11) at (-3.5, -0.5) {};
		\node [style=none] (13) at (-3.25, -0.5) {};
		\node [style=none] (14) at (-1.75, -0.5) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (18) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (-1.5, -0.5) {};
		\node [style=none] (24) at (-1.5, 0.5) {};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (1.25, -0.5) {};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (1.5, 0.5) {};
		\node [style=none] (31) at (0.25, 0) {};
		\node [style=morphism] (32) at (2.75, -0.5) {$f_1$};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none] (34) at (2, -0.5) {};
		\node [style=none] (35) at (2.25, -0.5) {};
		\node [style=none] (36) at (3.75, -0.5) {};
		\node [style=none] (37) at (3.5, -0.5) {};
		\node [style=none] (38) at (3.25, -0.5) {};
		\node [style=none] (39) at (5, 0) {};
		\node [style=none] (40) at (4.25, -0.5) {};
		\node [style=none] (41) at (4.25, 0.5) {};
		\node [style=none] (42) at (4, -0.5) {};
		\node [style=none] (43) at (4, 0.5) {};
		\node [style=none] (44) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (1.center) to (3.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw [in=180, out=0] (9.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (8);
		\draw [in=0, out=180] (14.center) to (16.center);
		\draw (16.center) to (18.center);
		\draw (8) to (18.center);
		\draw (4.center) to (9.center);
		\draw [in=0, out=180] (20.center) to (21.center);
		\draw [in=0, out=180] (20.center) to (22.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (14.center) to (23.center);
		\draw (5.center) to (24.center);
		\draw (7.center) to (1.center);
		\draw (20.center) to (25.center);
		\draw [in=180, out=0] (26.center) to (27.center);
		\draw [in=180, out=0] (26.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (32);
		\draw [in=0, out=180] (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (32) to (38.center);
		\draw (29.center) to (33.center);
		\draw [in=0, out=180] (39.center) to (40.center);
		\draw [in=0, out=180] (39.center) to (41.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw (36.center) to (42.center);
		\draw (30.center) to (43.center);
		\draw (31.center) to (26.center);
		\draw (39.center) to (44.center);
		\draw (25.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/split-join-swap-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=morphism] (2) at (0, 0.75) {$f_0$};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=morphism] (13) at (0, -0.75) {$f_1$};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (1.5, 0.75) {};
		\node [style=none] (17) at (2.75, 0) {};
		\node [style=none] (18) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw [in=180, out=0] (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (2);
		\draw (2) to (12.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (13);
		\draw (13) to (11.center);
		\draw [in=0, out=180] (14.center) to (15.center);
		\draw [in=0, out=180] (14.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (14.center) to (18.center);
		\draw [in=-180, out=0, looseness=0.75] (12.center) to (15.center);
		\draw [in=180, out=0, looseness=0.75] (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/split-join-swap-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=morphism] (2) at (0.75, -0.75) {$f_0$};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, -0.75) {};
		\node [style=none] (6) at (1.25, 0.75) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=morphism] (13) at (0.75, 0.75) {$f_1$};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (-0.75, 0.75) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (-2, 0) {};
		\node [style=none] (18) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=0, out=180] (3.center) to (4.center);
		\draw [in=0, out=180] (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (2);
		\draw (2) to (12.center);
		\draw (1.center) to (3.center);
		\draw (6.center) to (13);
		\draw (13) to (11.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw [in=180, out=0] (14.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (14.center) to (18.center);
		\draw [in=0, out=180, looseness=0.75] (12.center) to (15.center);
		\draw [in=0, out=180, looseness=0.75] (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/split-join-swap-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=morphism] (2) at (0, 0.75) {$f_0$};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (0.5, 0.75) {};
		\node [style=morphism] (13) at (0, -0.75) {$f_1$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw [in=180, out=0] (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (2);
		\draw [in=0, out=180] (8.center) to (9.center);
		\draw [in=0, out=180] (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (2) to (12.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (15.center);
		\draw (8.center) to (15.center);
		\draw (6.center) to (13);
		\draw (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/split-join-swap-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=morphism] (2) at (0, -0.75) {$f_0$};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-0.5, 0.75) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (1.5, 0) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, -0.75) {};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=morphism] (13) at (0, 0.75) {$f_1$};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-180, out=0] (3.center) to (4.center);
		\draw [in=-180, out=0] (3.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (2);
		\draw [in=0, out=-180] (8.center) to (9.center);
		\draw [in=0, out=-180] (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (12.center);
		\draw (2) to (12.center);
		\draw (1.center) to (3.center);
		\draw (14.center) to (15.center);
		\draw (8.center) to (15.center);
		\draw (6.center) to (13);
		\draw (13) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/split-natural-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=morphism] (1) at (-0.75, 0) {$f$};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (7.center);
		\draw (8.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> spider-lemmas/split-natural-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=morphism] (4) at (0.5, -0.75) {$f$};
		\node [style=morphism] (7) at (0.5, 0.75) {$f$};
		\node [style=none] (9) at (1.5, -0.75) {};
		\node [style=none] (10) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [in=180, out=0] (0.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (4);
		\draw (2.center) to (7);
		\draw (7) to (10.center);
		\draw (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/aL-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {$a^l_L$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (1.5, 1) {};
		\node [style=none] (10) at (2, 0.5) {};
		\node [style=none] (11) at (2, 0.5) {$m$};
		\node [style=none] (12) at (2, 1) {$1$};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-2, 0.75) {$m$};
		\node [style=none] (15) at (0, -0.75) {$a^r_L$};
		\node [style=none] (16) at (-0.5, -0.25) {};
		\node [style=none] (17) at (-0.5, -1.25) {};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (19) at (0.5, -0.25) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (1.5, -1) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (1.5, -0.5) {};
		\node [style=none] (25) at (2, -1) {};
		\node [style=none] (26) at (2, -1) {$n$};
		\node [style=none] (27) at (2, -0.5) {$1$};
		\node [style=none] (28) at (-1.5, -0.75) {};
		\node [style=none] (29) at (-2, -0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (5.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/aL-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {$a^l_L$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (1, 1) {};
		\node [style=none] (10) at (4.75, -0.25) {};
		\node [style=none] (11) at (4.75, -0.25) {$m_0 - 1$};
		\node [style=none] (12) at (4.75, 0.75) {$1$};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (15) at (0, -0.5) {$a^r_L$};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (0.5, -1) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0.5, -0.75) {};
		\node [style=none] (22) at (1, -0.75) {};
		\node [style=none] (23) at (0.5, -0.25) {};
		\node [style=none] (24) at (1, -0.25) {};
		\node [style=none] (26) at (4.75, -1.25) {$m_1 - 1$};
		\node [style=none] (27) at (4.75, -0.75) {$1$};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (30) at (2, 0.5) {};
		\node [style=none] (31) at (2, 1) {};
		\node [style=none] (32) at (2, -1.25) {};
		\node [style=none] (33) at (2, -0.25) {};
		\node [style=none] (34) at (2.25, 0.5) {};
		\node [style=none] (35) at (2.25, 1) {};
		\node [style=none] (36) at (3.5, -1.25) {};
		\node [style=none] (37) at (3.5, -0.25) {};
		\node [style=node] (38) at (2.75, 0.75) {};
		\node [style=none] (39) at (3.5, 0.75) {};
		\node [style=node] (40) at (2.75, -0.75) {};
		\node [style=none] (41) at (3.5, -0.75) {};
		\node [style=none] (42) at (-2, 0.75) {$m_0$};
		\node [style=none] (43) at (-2, -0.5) {$m_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (5.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (20.center);
		\draw [in=180, out=0] (7.center) to (33.center);
		\draw [in=180, out=0] (24.center) to (30.center);
		\draw (31.center) to (35.center);
		\draw (30.center) to (34.center);
		\draw (33.center) to (37.center);
		\draw (32.center) to (36.center);
		\draw (9.center) to (31.center);
		\draw [in=-180, out=0, looseness=1.25] (22.center) to (32.center);
		\draw [in=150, out=0, looseness=1.25] (35.center) to (38);
		\draw [in=210, out=0, looseness=1.25] (34.center) to (38);
		\draw (38) to (39.center);
		\draw (40) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/aR-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {$a^x_R$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1.5, 0.5) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (2, 1) {$m$};
		\node [style=none] (12) at (2, 0.5) {$1$};
		\node [style=none] (13) at (-1.5, 0.75) {};
		\node [style=none] (14) at (-2, 0.75) {$m$};
		\node [style=none] (15) at (0, -0.75) {$a^y_R$};
		\node [style=none] (16) at (-0.5, -1.25) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (0.5, -1.25) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (1.5, -0.5) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (24) at (1.5, -1) {};
		\node [style=none] (25) at (2, -0.5) {};
		\node [style=none] (26) at (2, -0.5) {$n$};
		\node [style=none] (27) at (2, -1) {$1$};
		\node [style=none] (28) at (-1.5, -0.75) {};
		\node [style=none] (29) at (-2, -0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (5.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (28.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/aR-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$a^l_R$};
		\node [style=none] (1) at (-0.5, 0) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-2, 0.5) {$m_0$};
		\node [style=none] (15) at (0, -0.75) {$a^r_R$};
		\node [style=none] (16) at (-0.5, -1.25) {};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (0.5, -0.25) {};
		\node [style=none] (19) at (0.5, -1.25) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.5, -1) {};
		\node [style=none] (28) at (-1.5, -0.75) {};
		\node [style=none] (29) at (-2, -0.75) {$m_1$};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none] (33) at (4.75, 1.25) {$m_0 - 1$};
		\node [style=none] (34) at (4.75, -0.75) {$1$};
		\node [style=none] (35) at (1, 0.75) {};
		\node [style=none] (36) at (1, 0.25) {};
		\node [style=none] (37) at (4.75, 0.25) {$m_1 - 1$};
		\node [style=none] (38) at (4.75, 0.75) {$1$};
		\node [style=none] (39) at (2, -0.5) {};
		\node [style=none] (40) at (2, -1) {};
		\node [style=none] (41) at (2, 1.25) {};
		\node [style=none] (42) at (2, 0.25) {};
		\node [style=none] (43) at (2.25, -0.5) {};
		\node [style=none] (44) at (2.25, -1) {};
		\node [style=none] (45) at (3.5, 1.25) {};
		\node [style=none] (46) at (3.5, 0.25) {};
		\node [style=node] (47) at (2.75, -0.75) {};
		\node [style=none] (48) at (3.5, -0.75) {};
		\node [style=node] (49) at (2.75, 0.75) {};
		\node [style=none] (50) at (3.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (13.center) to (5.center);
		\draw (16.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (28.center) to (20.center);
		\draw [in=-180, out=0] (30.center) to (42.center);
		\draw [in=-180, out=0] (36.center) to (39.center);
		\draw (40.center) to (44.center);
		\draw (39.center) to (43.center);
		\draw (42.center) to (46.center);
		\draw (41.center) to (45.center);
		\draw (31.center) to (40.center);
		\draw [in=180, out=0, looseness=1.25] (35.center) to (41.center);
		\draw [in=-150, out=0, looseness=1.25] (44.center) to (47);
		\draw [in=-210, out=0, looseness=1.25] (43.center) to (47);
		\draw (47) to (48.center);
		\draw (49) to (50.center);
		\draw (6.center) to (35.center);
		\draw (8.center) to (36.center);
		\draw (21.center) to (30.center);
		\draw (23.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/def-es-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-0.5, -1.75) {};
		\node [style=none] (2) at (0.5, -1.75) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (-2.5, -1.25) {};
		\node [style=node] (8) at (-2, 1.25) {};
		\node [style=none] (10) at (0, 0) {$p_s$};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (20) at (1.75, 1.25) {$s_0$};
		\node [style=none] (21) at (1, 1.75) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, 1.75) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (26) at (2.5, 1.25) {};
		\node [style=none] (27) at (1.75, -1.25) {$s_{n-1}$};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (29) at (1, -1.75) {};
		\node [style=none] (30) at (2.5, -1.75) {};
		\node [style=none] (31) at (2.5, -0.75) {};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (33) at (2.5, -1.25) {};
		\node [style=none] (34) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (35) at (3.5, 1.25) {};
		\node [style=none] (36) at (3.5, -1.25) {};
		\node [style=none] (37) at (-3.25, -1.25) {$S'$};
		\node [style=none] (38) at (-1.25, 1.75) {$S$};
		\node [style=none] (39) at (5, 1.25) {$G_0(W)$};
		\node [style=none] (40) at (5, -1.25) {$G_{n-1}(W)$};
		\node [style=none] (41) at (5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (8) to (5.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (11.center) to (32.center);
		\draw (6.center) to (25.center);
		\draw (26.center) to (35.center);
		\draw (33.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/def-es.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-0.5, -1.75) {};
		\node [style=none] (2) at (0.5, -1.75) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=node] (8) at (-2, -1.25) {};
		\node [style=none] (10) at (0, 0) {$p_s$};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (20) at (1.75, 1.25) {$s_0$};
		\node [style=none] (21) at (1, 1.75) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, 1.75) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (26) at (2.5, 1.25) {};
		\node [style=none] (27) at (1.75, -1.25) {$s_{n-1}$};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (29) at (1, -1.75) {};
		\node [style=none] (30) at (2.5, -1.75) {};
		\node [style=none] (31) at (2.5, -0.75) {};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (33) at (2.5, -1.25) {};
		\node [style=none] (34) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (35) at (3.5, 1.25) {};
		\node [style=none] (36) at (3.5, -1.25) {};
		\node [style=none] (37) at (-1.25, -1.75) {$S'$};
		\node [style=none] (38) at (-3.25, 1.25) {$S$};
		\node [style=none] (39) at (5, 1.25) {$G_0(W)$};
		\node [style=none] (40) at (5, -1.25) {$G_{n-1}(W)$};
		\node [style=none] (41) at (5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (8) to (5.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (11.center) to (32.center);
		\draw (6.center) to (25.center);
		\draw (26.center) to (35.center);
		\draw (33.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/def-et-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-0.5, -1.75) {};
		\node [style=none] (2) at (0.5, -1.75) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=none] (5) at (-0.5, -1.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=node] (8) at (-2, -1.25) {};
		\node [style=none] (10) at (0, 0) {$p_t$};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (20) at (1.75, 1.25) {$t_0$};
		\node [style=none] (21) at (1, 1.75) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, 1.75) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (26) at (2.5, 1.25) {};
		\node [style=none] (27) at (1.75, -1.25) {$t_{n-1}$};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (29) at (1, -1.75) {};
		\node [style=none] (30) at (2.5, -1.75) {};
		\node [style=none] (31) at (2.5, -0.75) {};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (33) at (2.5, -1.25) {};
		\node [style=none] (34) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (35) at (3.5, 1.25) {};
		\node [style=none] (36) at (3.5, -1.25) {};
		\node [style=none] (37) at (-1.25, -1.75) {$T$};
		\node [style=none] (38) at (-3.25, 1.25) {$T'$};
		\node [style=none] (39) at (5, 1.25) {$G_0(W)$};
		\node [style=none] (40) at (5, -1.25) {$G_{n-1}(W)$};
		\node [style=none] (41) at (5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (8) to (5.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (11.center) to (32.center);
		\draw (6.center) to (25.center);
		\draw (26.center) to (35.center);
		\draw (33.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/def-et.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-0.5, -1.75) {};
		\node [style=none] (2) at (0.5, -1.75) {};
		\node [style=none] (3) at (0.5, 1.75) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (-0.5, 1.25) {};
		\node [style=none] (6) at (0.5, 1.25) {};
		\node [style=none] (7) at (-2.5, -1.25) {};
		\node [style=node] (8) at (-2, 1.25) {};
		\node [style=none] (10) at (0, 0) {$p_t$};
		\node [style=none] (11) at (0.5, -1.25) {};
		\node [style=none] (20) at (1.75, 1.25) {$t_0$};
		\node [style=none] (21) at (1, 1.75) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (2.5, 0.75) {};
		\node [style=none] (24) at (2.5, 1.75) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (26) at (2.5, 1.25) {};
		\node [style=none] (27) at (1.75, -1.25) {$t_{n-1}$};
		\node [style=none] (28) at (1, -0.75) {};
		\node [style=none] (29) at (1, -1.75) {};
		\node [style=none] (30) at (2.5, -1.75) {};
		\node [style=none] (31) at (2.5, -0.75) {};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (33) at (2.5, -1.25) {};
		\node [style=none] (34) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (35) at (3.5, 1.25) {};
		\node [style=none] (36) at (3.5, -1.25) {};
		\node [style=none] (37) at (-1.25, 1.75) {$T'$};
		\node [style=none] (38) at (-3.25, -1.25) {$T$};
		\node [style=none] (39) at (5, 1.25) {$G_0(W)$};
		\node [style=none] (40) at (5, -1.25) {$G_{n-1}(W)$};
		\node [style=none] (41) at (5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7.center) to (4.center);
		\draw (8) to (5.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (11.center) to (32.center);
		\draw (6.center) to (25.center);
		\draw (26.center) to (35.center);
		\draw (33.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/def-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (8) at (1.5, 0) {$q'$};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (1, -0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (3, 0) {};
		\node [style=none] (17) at (-0.75, 0.75) {$q_l$};
		\node [style=none] (18) at (-1.25, 1.25) {};
		\node [style=none] (19) at (-1.25, 0.25) {};
		\node [style=none] (20) at (-0.25, 0.25) {};
		\node [style=none] (21) at (-0.25, 1.25) {};
		\node [style=none] (22) at (-1.25, 0.75) {};
		\node [style=none] (24) at (-0.25, 0.75) {};
		\node [style=none] (26) at (-2, 0.75) {};
		\node [style=none] (27) at (-0.75, -0.75) {$q_r$};
		\node [style=none] (28) at (-1.25, -0.25) {};
		\node [style=none] (29) at (-1.25, -1.25) {};
		\node [style=none] (30) at (-0.25, -1.25) {};
		\node [style=none] (31) at (-0.25, -0.25) {};
		\node [style=none] (32) at (-1.25, -0.75) {};
		\node [style=none] (33) at (-0.25, -0.75) {};
		\node [style=none] (34) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0, looseness=1.25] (1.center) to (13.center);
		\draw [in=195, out=0, looseness=1.25] (2.center) to (14.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (9.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (26.center) to (22.center);
		\draw (24.center) to (1.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw (34.center) to (32.center);
		\draw (33.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/def-y.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (7) at (1.25, 0) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (-1.25, 0.25) {};
		\node [style=none] (15) at (-0.25, 0.25) {};
		\node [style=none] (16) at (-0.25, 1.25) {};
		\node [style=none] (17) at (-0.75, 0.75) {$u_l$};
		\node [style=none] (19) at (-1.25, 0.75) {};
		\node [style=none] (20) at (-0.25, 0.75) {};
		\node [style=none] (21) at (2, 0) {};
		\node [style=none] (22) at (-1.25, -0.25) {};
		\node [style=none] (23) at (-1.25, -1.25) {};
		\node [style=none] (24) at (-0.25, -1.25) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
		\node [style=none] (26) at (-0.75, -0.75) {$u_r$};
		\node [style=none] (28) at (-1.25, -0.75) {};
		\node [style=none] (29) at (-0.25, -0.75) {};
		\node [style=none] (30) at (-2.25, 0.75) {};
		\node [style=none] (31) at (-2.25, -0.75) {};
		\node [style=none] (32) at (-3, 0.75) {};
		\node [style=none] (33) at (-3, 0.75) {$Q_l$};
		\node [style=none] (34) at (-3, -0.75) {};
		\node [style=none] (35) at (-3, -0.75) {$Q_r$};
		\node [style=none] (36) at (2.75, 0) {};
		\node [style=none] (37) at (2.75, 0) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0, looseness=1.25] (11.center) to (7);
		\draw [in=210, out=0, looseness=1.25] (12.center) to (7);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (13.center) to (16.center);
		\draw (20.center) to (11.center);
		\draw (7) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (22.center) to (25.center);
		\draw (29.center) to (12.center);
		\draw (30.center) to (19.center);
		\draw (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/es-alt-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {$p^l_s$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (11) at (-1.5, -1) {$p^r_s$};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2, -1.75) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=node] (22) at (-3, -0.5) {};
		\node [style=node] (23) at (-3, -1.5) {};
		\node [style=none] (24) at (-4, 1.5) {};
		\node [style=node] (25) at (-3, 0.5) {};
		\node [style=none] (34) at (1.75, 1) {$\bigtensor\limits_{i \in \ord{m_0}} s_i$};
		\node [style=none] (35) at (3.5, 0.25) {};
		\node [style=none] (36) at (3.5, 1.75) {};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (3.5, 1) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (42) at (4.5, 1) {};
		\node [style=none] (43) at (1.75, -1) {$\bigtensor\limits_{i \in \ord{m_1}} s_{m_0+i}$};
		\node [style=none] (44) at (3.5, -1.75) {};
		\node [style=none] (45) at (3.5, -0.25) {};
		\node [style=none] (46) at (0, -0.25) {};
		\node [style=none] (47) at (0, -1.75) {};
		\node [style=none] (48) at (3.5, -1) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (24.center) to (6.center);
		\draw (25) to (7.center);
		\draw (22) to (17.center);
		\draw (23) to (18.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (42.center);
		\draw (5.center) to (41.center);
		\draw (44.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (16.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/es-alt-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {$p^l_s$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (11) at (-1.5, -1) {$p^r_s$};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2, -1.75) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=none] (22) at (-2.25, -0.5) {};
		\node [style=none] (23) at (-2.25, -1.5) {};
		\node [style=none] (24) at (-2.25, 1.5) {};
		\node [style=none] (25) at (-2.25, 0.5) {};
		\node [style=none] (26) at (-3.25, -0.5) {};
		\node [style=none] (27) at (-3.25, -1.5) {};
		\node [style=none] (28) at (-3.25, 1.5) {};
		\node [style=none] (29) at (-3.25, 0.5) {};
		\node [style=node] (30) at (-3.5, -0.5) {};
		\node [style=node] (31) at (-3.5, -1.5) {};
		\node [style=none] (32) at (-4.25, 1.5) {};
		\node [style=none] (33) at (-4.25, 0.5) {};
		\node [style=none] (34) at (1.75, 1) {$\bigtensor\limits_{i \in \ord{m_0}} s_i$};
		\node [style=none] (35) at (3.5, 0.25) {};
		\node [style=none] (36) at (3.5, 1.75) {};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (3.5, 1) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (42) at (4.5, 1) {};
		\node [style=none] (43) at (1.75, -1) {$\bigtensor\limits_{i \in \ord{m_1}} s_{m_0+i}$};
		\node [style=none] (44) at (3.5, -1.75) {};
		\node [style=none] (45) at (3.5, -0.25) {};
		\node [style=none] (46) at (0, -0.25) {};
		\node [style=none] (47) at (0, -1.75) {};
		\node [style=none] (48) at (3.5, -1) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [in=0, out=180] (22.center) to (29.center);
		\draw [in=0, out=180] (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (32.center) to (28.center);
		\draw (33.center) to (29.center);
		\draw (30) to (26.center);
		\draw (31) to (27.center);
		\draw (24.center) to (6.center);
		\draw (25.center) to (7.center);
		\draw (22.center) to (17.center);
		\draw (23.center) to (18.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (42.center);
		\draw (5.center) to (41.center);
		\draw (44.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (16.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/es-prime-alt-compose-mid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {$p^l_s$};
		\node [style=none] (1) at (-1, 1.25) {};
		\node [style=none] (2) at (-1, 2.75) {};
		\node [style=none] (3) at (-2, 2.75) {};
		\node [style=none] (4) at (-2, 1.25) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-2, 2.5) {};
		\node [style=none] (7) at (-2, 1.5) {};
		\node [style=none] (11) at (-1.5, 0) {$p^r_s$};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1, 0.75) {};
		\node [style=none] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-2, -0.75) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (-2, 0.5) {};
		\node [style=none] (18) at (-2, -0.5) {};
		\node [style=none] (22) at (-4, 0.5) {};
		\node [style=node] (23) at (-3, -0.5) {};
		\node [style=node] (24) at (-3, 2.5) {};
		\node [style=none] (25) at (-4, 1.5) {};
		\node [style=none] (34) at (1.75, 2) {$\bigtensor\limits_{i \in \ord{m_0}} s_i$};
		\node [style=none] (35) at (3.5, 1.25) {};
		\node [style=none] (36) at (3.5, 2.75) {};
		\node [style=none] (37) at (0, 2.75) {};
		\node [style=none] (38) at (0, 1.25) {};
		\node [style=none] (39) at (3.5, 2) {};
		\node [style=none] (41) at (0, 2) {};
		\node [style=none] (42) at (6, 2) {};
		\node [style=none] (43) at (1.75, 0) {$\bigtensor\limits_{i \in \ord{m_1}} s_{m_0+i}$};
		\node [style=none] (44) at (3.5, -0.75) {};
		\node [style=none] (45) at (3.5, 0.75) {};
		\node [style=none] (46) at (0, 0.75) {};
		\node [style=none] (47) at (0, -0.75) {};
		\node [style=none] (48) at (3.5, 0) {};
		\node [style=none] (49) at (0, 0) {};
		\node [style=none] (50) at (3.75, 0) {};
		\node [style=none] (51) at (-1.5, -2) {$p^r_s$};
		\node [style=none] (52) at (-1, -2.75) {};
		\node [style=none] (53) at (-1, -1.25) {};
		\node [style=none] (54) at (-2, -1.25) {};
		\node [style=none] (55) at (-2, -2.75) {};
		\node [style=none] (56) at (-1, -2) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, -2.5) {};
		\node [style=node] (59) at (-3, -1.5) {};
		\node [style=none] (60) at (-4, -2.5) {};
		\node [style=none] (61) at (1.75, -2) {$\bigtensor\limits_{i \in \ord{m_1}} s_{m_0+i}$};
		\node [style=none] (62) at (3.5, -2.75) {};
		\node [style=none] (63) at (3.5, -1.25) {};
		\node [style=none] (64) at (0, -1.25) {};
		\node [style=none] (65) at (0, -2.75) {};
		\node [style=none] (66) at (3.5, -2) {};
		\node [style=none] (67) at (0, -2) {};
		\node [style=none] (68) at (3.75, -2) {};
		\node [style=node] (69) at (4.75, -1) {};
		\node [style=none] (70) at (6, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (24) to (6.center);
		\draw (25.center) to (7.center);
		\draw (22.center) to (17.center);
		\draw (23) to (18.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (42.center);
		\draw (5.center) to (41.center);
		\draw (44.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (16.center) to (49.center);
		\draw (52.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (59) to (57.center);
		\draw (60.center) to (58.center);
		\draw (62.center) to (65.center);
		\draw (65.center) to (64.center);
		\draw (64.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (66.center) to (68.center);
		\draw (56.center) to (67.center);
		\draw [in=135, out=0, looseness=1.25] (50.center) to (69);
		\draw [in=225, out=0, looseness=1.25] (68.center) to (69);
		\draw (69) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/es-prime-alt-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {$p^l_s$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (11) at (-1.5, -1) {$p^r_s$};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2, -1.75) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=none] (23) at (-4, -1.5) {};
		\node [style=node] (24) at (-3, 1.5) {};
		\node [style=none] (25) at (-4, 0.5) {};
		\node [style=none] (34) at (1.75, 1) {$\bigtensor\limits_{i \in \ord{m_0}} s_i$};
		\node [style=none] (35) at (3.5, 0.25) {};
		\node [style=none] (36) at (3.5, 1.75) {};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (3.5, 1) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (42) at (4.5, 1) {};
		\node [style=none] (43) at (1.75, -1) {$\bigtensor\limits_{i \in \ord{m_1}} s_{m_0+i}$};
		\node [style=none] (44) at (3.5, -1.75) {};
		\node [style=none] (45) at (3.5, -0.25) {};
		\node [style=none] (46) at (0, -0.25) {};
		\node [style=none] (47) at (0, -1.75) {};
		\node [style=none] (48) at (3.5, -1) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (24) to (6.center);
		\draw (25.center) to (7.center);
		\draw (22.center) to (17.center);
		\draw (23.center) to (18.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (42.center);
		\draw (5.center) to (41.center);
		\draw (44.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (16.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/es-prime-alt-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {$p^l_s$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -1) {$p^r_s$};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2, -1.75) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-2, 0.5) {};
		\node [style=none] (18) at (-2, 1.5) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=none] (23) at (-2.25, 1.5) {};
		\node [style=none] (24) at (-2.25, -1.5) {};
		\node [style=none] (25) at (-2.25, -0.5) {};
		\node [style=none] (26) at (-3.25, 0.5) {};
		\node [style=none] (27) at (-3.25, 1.5) {};
		\node [style=none] (28) at (-3.25, -1.5) {};
		\node [style=none] (29) at (-3.25, -0.5) {};
		\node [style=node] (30) at (-3.5, 0.5) {};
		\node [style=node] (31) at (-3.5, 1.5) {};
		\node [style=none] (32) at (-4.25, -1.5) {};
		\node [style=none] (33) at (-4.25, -0.5) {};
		\node [style=none] (34) at (1.75, 1) {$\bigtensor\limits_{i \in \ord{m_0}} s_i$};
		\node [style=none] (35) at (3.5, 0.25) {};
		\node [style=none] (36) at (3.5, 1.75) {};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (3.5, 1) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (42) at (4.5, 1) {};
		\node [style=none] (43) at (1.75, -1) {$\bigtensor\limits_{i \in \ord{m_1}} s_{m_0+i}$};
		\node [style=none] (44) at (3.5, -1.75) {};
		\node [style=none] (45) at (3.5, -0.25) {};
		\node [style=none] (46) at (0, -0.25) {};
		\node [style=none] (47) at (0, -1.75) {};
		\node [style=none] (48) at (3.5, -1) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [in=0, out=-180] (22.center) to (29.center);
		\draw [in=0, out=-180] (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (32.center) to (28.center);
		\draw (33.center) to (29.center);
		\draw (30) to (26.center);
		\draw (31) to (27.center);
		\draw (24.center) to (6.center);
		\draw (25.center) to (7.center);
		\draw (22.center) to (17.center);
		\draw (23.center) to (18.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (42.center);
		\draw (5.center) to (41.center);
		\draw (44.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (16.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/et-alt-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {$p^l_t$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -1) {$p^r_t$};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2, -1.75) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-2, 0.5) {};
		\node [style=none] (18) at (-2, 1.5) {};
		\node [style=node] (22) at (-2.75, 0.5) {};
		\node [style=node] (23) at (-2.75, 1.5) {};
		\node [style=none] (24) at (-3.75, -1.5) {};
		\node [style=node] (25) at (-2.75, -0.5) {};
		\node [style=none] (34) at (1.75, 1) {$\bigtensor\limits_{i \in \ord{m_0}} t_i$};
		\node [style=none] (35) at (3.5, 0.25) {};
		\node [style=none] (36) at (3.5, 1.75) {};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (3.5, 1) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (42) at (4.5, 1) {};
		\node [style=none] (43) at (1.75, -1) {$\bigtensor\limits_{i \in \ord{m_1}} t_{m_0+i}$};
		\node [style=none] (44) at (3.5, -1.75) {};
		\node [style=none] (45) at (3.5, -0.25) {};
		\node [style=none] (46) at (0, -0.25) {};
		\node [style=none] (47) at (0, -1.75) {};
		\node [style=none] (48) at (3.5, -1) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (24.center) to (6.center);
		\draw (25) to (7.center);
		\draw (22) to (17.center);
		\draw (23) to (18.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (42.center);
		\draw (5.center) to (41.center);
		\draw (44.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (16.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/et-alt-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {$p^l_t$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -1) {$p^r_t$};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2, -1.75) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-2, 0.5) {};
		\node [style=none] (18) at (-2, 1.5) {};
		\node [style=none] (22) at (-2.25, 0.5) {};
		\node [style=none] (23) at (-2.25, 1.5) {};
		\node [style=none] (24) at (-2.25, -1.5) {};
		\node [style=none] (25) at (-2.25, -0.5) {};
		\node [style=none] (26) at (-3.25, 0.5) {};
		\node [style=none] (27) at (-3.25, 1.5) {};
		\node [style=none] (28) at (-3.25, -1.5) {};
		\node [style=none] (29) at (-3.25, -0.5) {};
		\node [style=node] (30) at (-3.5, 0.5) {};
		\node [style=node] (31) at (-3.5, 1.5) {};
		\node [style=none] (32) at (-4.25, -1.5) {};
		\node [style=none] (33) at (-4.25, -0.5) {};
		\node [style=none] (34) at (1.75, 1) {$\bigtensor\limits_{i \in \ord{m_0}} t_i$};
		\node [style=none] (35) at (3.5, 0.25) {};
		\node [style=none] (36) at (3.5, 1.75) {};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (3.5, 1) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (42) at (4.5, 1) {};
		\node [style=none] (43) at (1.75, -1) {$\bigtensor\limits_{i \in \ord{m_1}} t_{m_0+i}$};
		\node [style=none] (44) at (3.5, -1.75) {};
		\node [style=none] (45) at (3.5, -0.25) {};
		\node [style=none] (46) at (0, -0.25) {};
		\node [style=none] (47) at (0, -1.75) {};
		\node [style=none] (48) at (3.5, -1) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [in=0, out=-180] (22.center) to (29.center);
		\draw [in=0, out=-180] (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (32.center) to (28.center);
		\draw (33.center) to (29.center);
		\draw (30) to (26.center);
		\draw (31) to (27.center);
		\draw (24.center) to (6.center);
		\draw (25.center) to (7.center);
		\draw (22.center) to (17.center);
		\draw (23.center) to (18.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (42.center);
		\draw (5.center) to (41.center);
		\draw (44.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (16.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/et-prime-alt-compose-mid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$p^l_t$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (11) at (-1.5, -2) {$p^r_t$};
		\node [style=none] (12) at (-1, -2.75) {};
		\node [style=none] (13) at (-1, -1.25) {};
		\node [style=none] (14) at (-2, -1.25) {};
		\node [style=none] (15) at (-2, -2.75) {};
		\node [style=none] (16) at (-1, -2) {};
		\node [style=none] (17) at (-2, -1.5) {};
		\node [style=none] (18) at (-2, -2.5) {};
		\node [style=none] (22) at (-3.75, -1.5) {};
		\node [style=none] (23) at (-2.25, -2.5) {};
		\node [style=node] (24) at (-2.75, 0.5) {};
		\node [style=none] (25) at (-3.75, -0.5) {};
		\node [style=node] (27) at (-2.75, -2.5) {};
		\node [style=none] (34) at (1.75, 0) {$\bigtensor\limits_{i \in \ord{m_0}} t_i$};
		\node [style=none] (35) at (3.5, -0.75) {};
		\node [style=none] (36) at (3.5, 0.75) {};
		\node [style=none] (37) at (0, 0.75) {};
		\node [style=none] (38) at (0, -0.75) {};
		\node [style=none] (39) at (3.5, 0) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (43) at (1.75, -2) {$\bigtensor\limits_{i \in \ord{m_1}} s_{m_0+i}$};
		\node [style=none] (44) at (3.5, -2.75) {};
		\node [style=none] (45) at (3.5, -1.25) {};
		\node [style=none] (46) at (0, -1.25) {};
		\node [style=none] (47) at (0, -2.75) {};
		\node [style=none] (48) at (3.5, -2) {};
		\node [style=none] (49) at (0, -2) {};
		\node [style=none] (50) at (6.25, -2) {};
		\node [style=none] (51) at (4, 2) {};
		\node [style=none] (52) at (4, 0) {};
		\node [style=node] (53) at (5, 1) {};
		\node [style=none] (54) at (6.25, 1) {};
		\node [style=none] (55) at (-1.5, 2) {$p^l_t$};
		\node [style=none] (56) at (-1, 1.25) {};
		\node [style=none] (57) at (-1, 2.75) {};
		\node [style=none] (58) at (-2, 2.75) {};
		\node [style=none] (59) at (-2, 1.25) {};
		\node [style=none] (60) at (-1, 2) {};
		\node [style=none] (61) at (-2, 2.5) {};
		\node [style=none] (62) at (-2, 1.5) {};
		\node [style=none] (63) at (-3.75, 2.5) {};
		\node [style=node] (64) at (-2.75, 1.5) {};
		\node [style=none] (65) at (1.75, 2) {$\bigtensor\limits_{i \in \ord{m_0}} t_i$};
		\node [style=none] (66) at (3.5, 1.25) {};
		\node [style=none] (67) at (3.5, 2.75) {};
		\node [style=none] (68) at (0, 2.75) {};
		\node [style=none] (69) at (0, 1.25) {};
		\node [style=none] (70) at (3.5, 2) {};
		\node [style=none] (71) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (23.center) to (27);
		\draw (24) to (6.center);
		\draw (25.center) to (7.center);
		\draw (22.center) to (17.center);
		\draw (23.center) to (18.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (5.center) to (41.center);
		\draw (44.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (16.center) to (49.center);
		\draw [in=135, out=0, looseness=1.25] (51.center) to (53);
		\draw [in=225, out=0, looseness=1.25] (52.center) to (53);
		\draw (53) to (54.center);
		\draw (56.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (56.center);
		\draw (63.center) to (61.center);
		\draw (64) to (62.center);
		\draw (66.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (60.center) to (71.center);
		\draw (70.center) to (51.center);
		\draw (39.center) to (52.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/et-prime-alt-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {$p^l_t$};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, 1.75) {};
		\node [style=none] (3) at (-2, 1.75) {};
		\node [style=none] (4) at (-2, 0.25) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2, 0.5) {};
		\node [style=none] (11) at (-1.5, -1) {$p^r_t$};
		\node [style=none] (12) at (-1, -1.75) {};
		\node [style=none] (13) at (-1, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (-2, -1.75) {};
		\node [style=none] (16) at (-1, -1) {};
		\node [style=none] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-2, -1.5) {};
		\node [style=none] (22) at (-3.75, -0.5) {};
		\node [style=none] (23) at (-2.25, -1.5) {};
		\node [style=none] (24) at (-3.75, 1.5) {};
		\node [style=none] (25) at (-3.75, 0.5) {};
		\node [style=node] (27) at (-2.75, -1.5) {};
		\node [style=none] (34) at (1.75, 1) {$\bigtensor\limits_{i \in \ord{m_0}} t_i$};
		\node [style=none] (35) at (3.5, 0.25) {};
		\node [style=none] (36) at (3.5, 1.75) {};
		\node [style=none] (37) at (0, 1.75) {};
		\node [style=none] (38) at (0, 0.25) {};
		\node [style=none] (39) at (3.5, 1) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=none] (42) at (4.5, 1) {};
		\node [style=none] (43) at (1.75, -1) {$\bigtensor\limits_{i \in \ord{m_1}} t_{m_0+i}$};
		\node [style=none] (44) at (3.5, -1.75) {};
		\node [style=none] (45) at (3.5, -0.25) {};
		\node [style=none] (46) at (0, -0.25) {};
		\node [style=none] (47) at (0, -1.75) {};
		\node [style=none] (48) at (3.5, -1) {};
		\node [style=none] (49) at (0, -1) {};
		\node [style=none] (50) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (12.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (23.center) to (27);
		\draw (24.center) to (6.center);
		\draw (25.center) to (7.center);
		\draw (22.center) to (17.center);
		\draw (23.center) to (18.center);
		\draw (35.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (39.center) to (42.center);
		\draw (5.center) to (41.center);
		\draw (44.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (50.center);
		\draw (16.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/example-ancestor-graph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-3, 0) {};
		\node [style=edge] (1) at (-5, -2) {};
		\node [style=edge] (2) at (-1, -2) {};
		\node [style=edge] (3) at (1, 2) {};
		\node [style=edge] (4) at (3, -2) {};
		\node [style=node] (32) at (-2, 0) {};
		\node [style=edge] (33) at (-4, -2) {};
		\node [style=edge] (34) at (0, -2) {};
		\node [style=edge] (35) at (2, 2) {};
		\node [style=edge] (36) at (4, -2) {};
		\node [style=edge] (37) at (5, 4) {};
		\node [style=none] (38) at (-7, -3) {node};
		\node [style=none] (39) at (-5, -3) {$0$};
		\node [style=none] (40) at (-4, -3) {$1$};
		\node [style=none] (41) at (-3, -3) {$2$};
		\node [style=none] (42) at (-2, -3) {$3$};
		\node [style=none] (43) at (-1, -3) {$4$};
		\node [style=none] (44) at (0, -3) {$5$};
		\node [style=none] (45) at (1, -3) {$6$};
		\node [style=none] (46) at (2, -3) {$7$};
		\node [style=none] (47) at (3, -3) {$8$};
		\node [style=none] (48) at (4, -3) {$9$};
		\node [style=none] (49) at (5, -3) {$10$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy] (1) to (0);
		\draw [style=pointy] (33) to (0);
		\draw [style=pointy] (2) to (32);
		\draw [style=pointy] (34) to (32);
		\draw [style=pointy] (0) to (3);
		\draw [style=pointy, in=60, out=-15, loop] (32) to ();
		\draw [style=pointy] (4) to (35);
		\draw [style=pointy] (36) to (35);
		\draw [style=pointy] (3) to (37);
		\draw [style=pointy] (35) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/example-ancestorL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 1) {};
		\node [style=edge] (1) at (-1, 0) {};
		\node [style=edge] (2) at (1, 0) {};
		\node [style=edge] (3) at (2, 2) {};
		\node [style=edge] (4) at (3, 0) {};
		\node [style=none] (5) at (-3.5, -2) {$P$};
		\node [style=none] (6) at (-3.5, -3) {$\ancestor_L$};
		\node [style=none] (8) at (-1, -2) {$0$};
		\node [style=none] (9) at (0, -2) {$1$};
		\node [style=none] (13) at (-3.5, -1) {node};
		\node [style=none] (14) at (-1, -1) {$0$};
		\node [style=none] (15) at (0, -1) {$1$};
		\node [style=none] (16) at (1, -1) {$2$};
		\node [style=none] (17) at (2, -1) {$3$};
		\node [style=none] (18) at (3, -1) {$4$};
		\node [style=none] (19) at (-1, -3) {$5$};
		\node [style=none] (20) at (0, -3) {$5$};
		\node [style=none] (21) at (1, -3) {$1$};
		\node [style=none] (22) at (2, -3) {$5$};
		\node [style=none] (23) at (3, -3) {$5$};
		\node [style=none] (29) at (1, -2) {$0$};
		\node [style=none] (30) at (2, -2) {$0$};
		\node [style=none] (31) at (3, -2) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy] (3) to (0);
		\draw [style=pointy] (0) to (1);
		\draw [style=pointy] (0) to (2);
		\draw [style=pointy] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/example-capture-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (-0.5, 0.5) {$\cp$};
		\node [style=edge] (1) at (-2, -1) {$d_0$};
		\node [style=edge] (2) at (1, -1) {$d_1$};
		\node [style=edge] (3) at (2.5, 2) {$\tensor$};
		\node [style=edge] (4) at (4, -1) {$d_2$};
		\node [style=none] (5) at (-4, -2.5) {node};
		\node [style=none] (6) at (-2, -2.5) {$0$};
		\node [style=none] (7) at (-0.5, -2.5) {$1$};
		\node [style=none] (8) at (1, -2.5) {$2$};
		\node [style=none] (9) at (2.5, -2.5) {$3$};
		\node [style=none] (10) at (4, -2.5) {$4$};
		\node [style=none] (11) at (-4, -3.5) {Left};
		\node [style=none] (12) at (-2, -3.5) {$\cdot$};
		\node [style=none] (13) at (-0.5, -3.5) {$\cdot$};
		\node [style=none] (14) at (1, -3.5) {$1$};
		\node [style=none] (15) at (2.5, -3.5) {$\cdot$};
		\node [style=none] (16) at (4, -3.5) {$\cdot$};
		\node [style=none] (17) at (-4, -4.5) {Right};
		\node [style=none] (18) at (1, -4.5) {$\cdot$};
		\node [style=none] (19) at (-0.5, -4.5) {$\cdot$};
		\node [style=none] (20) at (-2, -4.5) {$1$};
		\node [style=none] (21) at (2.5, -4.5) {$\cdot$};
		\node [style=none] (22) at (4, -4.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy] (3) to (0);
		\draw [style=pointy] (0) to (1);
		\draw [style=pointy] (0) to (2);
		\draw [style=pointy] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/example-expression.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (-0.5, 0.5) {$\cp$};
		\node [style=edge] (1) at (-2, -1) {$d_0$};
		\node [style=edge] (2) at (1, -1) {$d_1$};
		\node [style=edge] (3) at (2.5, 2) {$\tensor$};
		\node [style=edge] (4) at (4, -1) {$d_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy] (3) to (0);
		\draw [style=pointy] (0) to (1);
		\draw [style=pointy] (0) to (2);
		\draw [style=pointy] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/example-parent-left-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=edge] (0) at (0, 1) {};
		\node [style=edge] (1) at (-1, 0) {};
		\node [style=edge] (2) at (1, 0) {};
		\node [style=edge] (3) at (2, 2) {};
		\node [style=edge] (4) at (3, 0) {};
		\node [style=none] (5) at (-3, -2) {$\parent$};
		\node [style=none] (6) at (-3, -3) {$\isRight$};
		\node [style=none] (7) at (-3, -4) {$\isLeft$};
		\node [style=none] (8) at (-1, -2) {$1$};
		\node [style=none] (9) at (0, -2) {$3$};
		\node [style=none] (10) at (1, -2) {$1$};
		\node [style=none] (11) at (2, -2) {$5$};
		\node [style=none] (12) at (3, -2) {$3$};
		\node [style=none] (13) at (-3, -1) {node};
		\node [style=none] (14) at (-1, -1) {$0$};
		\node [style=none] (15) at (0, -1) {$1$};
		\node [style=none] (16) at (1, -1) {$2$};
		\node [style=none] (17) at (2, -1) {$3$};
		\node [style=none] (18) at (3, -1) {$4$};
		\node [style=none] (19) at (-1, -3) {$0$};
		\node [style=none] (20) at (0, -3) {$0$};
		\node [style=none] (21) at (1, -3) {$1$};
		\node [style=none] (22) at (2, -3) {$0$};
		\node [style=none] (23) at (3, -3) {$1$};
		\node [style=none] (24) at (-1, -4) {$1$};
		\node [style=none] (25) at (0, -4) {$1$};
		\node [style=none] (26) at (1, -4) {$0$};
		\node [style=none] (27) at (2, -4) {$0$};
		\node [style=none] (28) at (3, -4) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy] (3) to (0);
		\draw [style=pointy] (0) to (1);
		\draw [style=pointy] (0) to (2);
		\draw [style=pointy] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/example-string-diagram-wiring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 1.5) {$d_0$};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=none] (3) at (-2, 1.5) {};
		\node [style=morphism] (5) at (0, -1.25) {$d_2$};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (2, -1.25) {};
		\node [style=morphism] (8) at (0, 0) {$d_1$};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (12) at (1.5, 0.75) {};
		\node [style=none] (13) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (8) to (9.center);
		\draw (10.center) to (8);
		\draw [style=pointy, bend left=90, looseness=2.00] (2.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [style=pointy, bend right=90, looseness=1.50] (13.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/example-string-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-1, 0.75) {$d_0$};
		\node [style=morphism] (1) at (1, 0.75) {$d_1$};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (2, 0.75) {};
		\node [style=morphism] (5) at (0, -0.75) {$d_2$};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (5) to (7.center);
		\draw (3.center) to (0);
		\draw (0) to (2.center);
		\draw (2.center) to (1);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/example-tree.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-1, 0) {};
		\node [style=edge] (1) at (-2, -1) {};
		\node [style=edge] (2) at (0, -1) {};
		\node [style=edge] (3) at (1, 1) {};
		\node [style=edge] (4) at (2, -1) {};
		\node [style=none] (5) at (-4, -2) {node};
		\node [style=none] (6) at (-2, -2) {$0$};
		\node [style=none] (7) at (-1, -2) {$1$};
		\node [style=none] (8) at (0, -2) {$2$};
		\node [style=none] (9) at (1, -2) {$3$};
		\node [style=none] (10) at (2, -2) {$4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy] (3) to (0);
		\draw [style=pointy] (0) to (1);
		\draw [style=pointy] (0) to (2);
		\draw [style=pointy] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/example-wiring-maps-es-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0) {$s_1$};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none] (24) at (0.5, -0.5) {};
		\node [style=none] (25) at (-1.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {};
		\node [style=none] (27) at (0.5, 0) {};
		\node [style=none] (28) at (1.5, 0) {};
		\node [style=node] (38) at (0, 1.25) {};
		\node [style=none] (39) at (1.5, 1.25) {};
		\node [style=node] (40) at (0, -1.25) {};
		\node [style=none] (41) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (38) to (39.center);
		\draw (40) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/example-wiring-maps-es.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {$s_0$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (0, -1) {$s_2$};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (-1.5, -1) {};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=node] (18) at (0, 0) {};
		\node [style=none] (19) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (18) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/example-wiring-maps-et-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0.75) {$t_0$};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=none] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (-1.5, 0.75) {};
		\node [style=none] (26) at (-0.5, 0.75) {};
		\node [style=none] (27) at (0.5, 0.75) {};
		\node [style=none] (28) at (1.5, 0.75) {};
		\node [style=node] (38) at (0, -0.5) {};
		\node [style=none] (39) at (1.5, -0.5) {};
		\node [style=node] (40) at (0, -1.25) {};
		\node [style=none] (41) at (1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (38) to (39.center);
		\draw (40) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/example-wiring-maps-et.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (0, 0.25) {$t_1$};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-0.5, 0.75) {};
		\node [style=none] (23) at (0.5, 0.75) {};
		\node [style=none] (24) at (0.5, -0.25) {};
		\node [style=none] (25) at (-1.5, 0.25) {};
		\node [style=none] (26) at (-0.5, 0.25) {};
		\node [style=none] (27) at (0.5, 0.25) {};
		\node [style=none] (28) at (1.5, 0.25) {};
		\node [style=none] (29) at (0, -1.25) {$t_2$};
		\node [style=none] (30) at (-0.5, -1.75) {};
		\node [style=none] (31) at (-0.5, -0.75) {};
		\node [style=none] (32) at (0.5, -0.75) {};
		\node [style=none] (33) at (0.5, -1.75) {};
		\node [style=none] (34) at (-1.5, -1.25) {};
		\node [style=none] (35) at (-0.5, -1.25) {};
		\node [style=none] (36) at (0.5, -1.25) {};
		\node [style=none] (37) at (1.5, -1.25) {};
		\node [style=node] (38) at (0, 1.5) {};
		\node [style=none] (39) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/g-yl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$q$};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=node] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (8) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/g-yr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$q$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=node] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (8) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/gt-A-GW-s.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=morphism] (5) at (0, 0) {$s$};
		\node [style=none] (6) at (-2, 0) {$A$};
		\node [style=none] (7) at (2.5, 0) {$G(W)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/gt-B-GW-t.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=morphism] (5) at (0, 0) {$t$};
		\node [style=none] (6) at (-2, 0) {$B$};
		\node [style=none] (7) at (2.5, 0) {$G(W)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/ls-inj0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=node] (4) at (0, -0.75) {};
		\node [style=morphism] (5) at (0, 0.75) {$l_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/ls-prime-tensor-rs-plus-rs-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1, 2) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 2) {};
		\node [style=none] (17) at (-0.5, 1.5) {$l'_s$};
		\node [style=none] (18) at (-1, 1.5) {};
		\node [style=none] (19) at (0, 1.5) {};
		\node [style=none] (20) at (2, 1.5) {};
		\node [style=none] (21) at (-2, 1.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=none] (25) at (0, 0.5) {};
		\node [style=none] (26) at (-0.5, 0) {$r_s$};
		\node [style=none] (27) at (-1, 0) {};
		\node [style=none] (28) at (0, 0) {};
		\node [style=none] (30) at (-2, 0) {};
		\node [style=none] (31) at (-1, -1) {};
		\node [style=none] (32) at (-1, -2) {};
		\node [style=none] (33) at (0, -2) {};
		\node [style=none] (34) at (0, -1) {};
		\node [style=none] (35) at (-0.5, -1.5) {$r'_s$};
		\node [style=none] (36) at (-1, -1.5) {};
		\node [style=none] (37) at (0, -1.5) {};
		\node [style=node] (38) at (1, -0.75) {};
		\node [style=none] (39) at (-2, -1.5) {};
		\node [style=none] (40) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (30.center) to (27.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (31.center);
		\draw (39.center) to (36.center);
		\draw [in=210, out=0] (37.center) to (38);
		\draw [in=150, out=0] (28.center) to (38);
		\draw (38) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/ls-prime-tensor-rs-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=morphism] (4) at (0, -0.75) {$r'_s$};
		\node [style=morphism] (5) at (0, 0.75) {$l'_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (2.center) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/ls-tensor-rs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=morphism] (4) at (0, -0.75) {$r_s$};
		\node [style=morphism] (5) at (0, 0.75) {$l_s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (2.center) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/lt-prime-plus-lt-tensor-rt-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.5, -2) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (16) at (0.5, -2) {};
		\node [style=none] (17) at (0, -1.5) {$r'_t$};
		\node [style=none] (18) at (-0.5, -1.5) {};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (2.5, -1.5) {};
		\node [style=none] (21) at (-1.5, -1.5) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0, 0) {$l_t$};
		\node [style=none] (27) at (-0.5, 0) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (-0.5, 2) {};
		\node [style=none] (32) at (0.5, 2) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=none] (34) at (0, 1.5) {$l'_t$};
		\node [style=none] (35) at (-0.5, 1.5) {};
		\node [style=none] (36) at (0.5, 1.5) {};
		\node [style=node] (37) at (1.5, 0.75) {};
		\node [style=none] (38) at (-1.5, 1.5) {};
		\node [style=none] (39) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (38.center) to (35.center);
		\draw [in=-210, out=0] (36.center) to (37);
		\draw [in=-150, out=0] (28.center) to (37);
		\draw (37) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/lt-prime-tensor-rt-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=morphism] (4) at (0, -0.75) {$r'_t$};
		\node [style=morphism] (5) at (0, 0.75) {$l'_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (2.center) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/lt-tensor-rt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=morphism] (4) at (0, -0.75) {$r_t$};
		\node [style=morphism] (5) at (0, 0.75) {$l_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (2.center) to (4);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-cospan-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (1.5, 0) {$q'$};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-0.75, 0.75) {$q_l$};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (-0.25, 0.75) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (36) at (-1.25, -1.25) {};
		\node [style=none] (37) at (-1.25, -0.25) {};
		\node [style=none] (38) at (-0.25, -0.25) {};
		\node [style=none] (39) at (-0.25, -1.25) {};
		\node [style=none] (40) at (-0.75, -0.75) {$q_r$};
		\node [style=none] (41) at (-1.25, -0.75) {};
		\node [style=none] (42) at (-0.25, -0.75) {};
		\node [style=none] (44) at (-3, 0.25) {};
		\node [style=none] (45) at (-3, 1.25) {};
		\node [style=none] (46) at (-2, 1.25) {};
		\node [style=none] (47) at (-2, 0.25) {};
		\node [style=none] (48) at (-2.5, 0.75) {$l_s$};
		\node [style=none] (49) at (-3, 0.75) {};
		\node [style=none] (50) at (-2, 0.75) {};
		\node [style=none] (51) at (-4, 0.75) {};
		\node [style=node] (52) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (13.center);
		\draw (16.center) to (8.center);
		\draw (6.center) to (33.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (36.center) to (39.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (44.center) to (47.center);
		\draw (50.center) to (15.center);
		\draw (51.center) to (49.center);
		\draw (42.center) to (9.center);
		\draw (52) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-cospan-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (1.5, 0) {$q$};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=node] (9) at (0.5, -0.25) {};
		\node [style=none] (10) at (-1, -0.25) {};
		\node [style=none] (11) at (-1, 0.75) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (-0.5, 0.25) {$l_s$};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (0, 0.25) {};
		\node [style=none] (24) at (-2, 0.25) {};
		\node [style=none] (27) at (4.25, 0) {};
		\node [style=none] (28) at (2.5, -0.5) {};
		\node [style=none] (29) at (2.5, 0.5) {};
		\node [style=none] (30) at (3.5, 0.5) {};
		\node [style=none] (31) at (3.5, -0.5) {};
		\node [style=none] (32) at (3, 0) {$u$};
		\node [style=none] (33) at (2.5, 0) {};
		\node [style=none] (34) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (9) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (13.center);
		\draw (16.center) to (8.center);
		\draw (24.center) to (15.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (31.center);
		\draw (34.center) to (27.center);
		\draw (6.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-cospan-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (1.5, 0) {$q'$};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0, -0.75) {};
		\node [style=none] (10) at (-1.25, 0.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (-0.25, 0.25) {};
		\node [style=none] (14) at (-0.75, 0.75) {$q_l$};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (-0.25, 0.75) {};
		\node [style=none] (33) at (3, 0) {};
		\node [style=none] (44) at (-3, 0.25) {};
		\node [style=none] (45) at (-3, 1.25) {};
		\node [style=none] (46) at (-2, 1.25) {};
		\node [style=none] (47) at (-2, 0.25) {};
		\node [style=none] (48) at (-2.5, 0.75) {$l_s$};
		\node [style=none] (49) at (-3, 0.75) {};
		\node [style=none] (50) at (-2, 0.75) {};
		\node [style=none] (51) at (-4, 0.75) {};
		\node [style=node] (52) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (13.center);
		\draw (16.center) to (8.center);
		\draw (6.center) to (33.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (44.center) to (47.center);
		\draw (50.center) to (15.center);
		\draw (51.center) to (49.center);
		\draw (52) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-fwd-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.5, -2) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (16) at (0.5, -2) {};
		\node [style=none] (17) at (0, -1.5) {$r'_t$};
		\node [style=none] (18) at (-0.5, -1.5) {};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=none] (21) at (-1.5, -1.5) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0, 0) {$l_t$};
		\node [style=none] (27) at (-0.5, 0) {};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (-0.5, 2) {};
		\node [style=none] (32) at (0.5, 2) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=none] (34) at (0, 1.5) {$l'_t$};
		\node [style=none] (35) at (-0.5, 1.5) {};
		\node [style=none] (38) at (-1.5, 1.5) {};
		\node [style=none] (41) at (4.25, -1.5) {};
		\node [style=none] (42) at (5.75, -0.25) {$q'$};
		\node [style=none] (43) at (5.25, 0.25) {};
		\node [style=none] (44) at (5.25, -0.75) {};
		\node [style=none] (45) at (6.25, -0.75) {};
		\node [style=none] (46) at (6.25, 0.25) {};
		\node [style=none] (47) at (5.25, 0) {};
		\node [style=none] (48) at (5.25, -0.5) {};
		\node [style=none] (49) at (6.25, -0.25) {};
		\node [style=none] (50) at (7.25, -0.25) {};
		\node [style=none] (59) at (1.75, -1.5) {$q_r$};
		\node [style=none] (60) at (1.25, -1) {};
		\node [style=none] (61) at (1.25, -2) {};
		\node [style=none] (62) at (2.25, -2) {};
		\node [style=none] (63) at (2.25, -1) {};
		\node [style=none] (64) at (1.25, -1.5) {};
		\node [style=none] (65) at (2.25, -1.5) {};
		\node [style=none] (67) at (2.75, 0) {};
		\node [style=none] (68) at (2.75, 1.5) {};
		\node [style=node] (69) at (3.75, 0.75) {};
		\node [style=none] (70) at (0.5, 1.5) {};
		\node [style=none] (71) at (2.5, 1.5) {};
		\node [style=none] (72) at (1.75, 1.5) {$q_l$};
		\node [style=none] (73) at (1.25, 2) {};
		\node [style=none] (74) at (1.25, 1) {};
		\node [style=none] (75) at (2.25, 1) {};
		\node [style=none] (76) at (2.25, 2) {};
		\node [style=none] (77) at (1.25, 1.5) {};
		\node [style=none] (78) at (2.25, 1.5) {};
		\node [style=none] (79) at (0.75, 1.5) {};
		\node [style=none] (80) at (0.5, 0) {};
		\node [style=none] (81) at (2.5, 0) {};
		\node [style=none] (82) at (1.75, 0) {$q_l$};
		\node [style=none] (83) at (1.25, 0.5) {};
		\node [style=none] (84) at (1.25, -0.5) {};
		\node [style=none] (85) at (2.25, -0.5) {};
		\node [style=none] (86) at (2.25, 0.5) {};
		\node [style=none] (87) at (1.25, 0) {};
		\node [style=none] (88) at (2.25, 0) {};
		\node [style=none] (89) at (0.75, 0) {};
		\node [style=none] (90) at (4.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (38.center) to (35.center);
		\draw [in=195, out=0, looseness=1.25] (41.center) to (48.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw (49.center) to (50.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw (65.center) to (41.center);
		\draw [in=-210, out=0] (68.center) to (69);
		\draw [in=-150, out=0] (67.center) to (69);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw (79.center) to (77.center);
		\draw (78.center) to (71.center);
		\draw (70.center) to (79.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (83.center);
		\draw (89.center) to (87.center);
		\draw (88.center) to (81.center);
		\draw (80.center) to (89.center);
		\draw (71.center) to (68.center);
		\draw (81.center) to (67.center);
		\draw (69) to (90.center);
		\draw [in=-180, out=0] (90.center) to (47.center);
		\draw (19.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-fwd-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.5, -2.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, -2.5) {};
		\node [style=none] (17) at (0, -2) {$r'_t$};
		\node [style=none] (18) at (-0.5, -2) {};
		\node [style=none] (19) at (0.5, -2) {};
		\node [style=none] (21) at (-1.5, -2) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0, 0) {$l_t$};
		\node [style=none] (27) at (-0.5, 0) {};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (-0.5, 2) {};
		\node [style=none] (32) at (0.5, 2) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=none] (34) at (0, 1.5) {$l'_t$};
		\node [style=none] (35) at (-0.5, 1.5) {};
		\node [style=none] (38) at (-1.5, 1.5) {};
		\node [style=none] (59) at (1.75, -2) {$q_r$};
		\node [style=none] (60) at (1.25, -1.5) {};
		\node [style=none] (61) at (1.25, -2.5) {};
		\node [style=none] (62) at (2.25, -2.5) {};
		\node [style=none] (63) at (2.25, -1.5) {};
		\node [style=none] (64) at (1.25, -2) {};
		\node [style=none] (65) at (2.25, -2) {};
		\node [style=none] (70) at (0.5, 1.5) {};
		\node [style=none] (71) at (2.5, 1.5) {};
		\node [style=none] (72) at (1.75, 1.5) {$q_l$};
		\node [style=none] (73) at (1.25, 2) {};
		\node [style=none] (74) at (1.25, 1) {};
		\node [style=none] (75) at (2.25, 1) {};
		\node [style=none] (76) at (2.25, 2) {};
		\node [style=none] (77) at (1.25, 1.5) {};
		\node [style=none] (78) at (2.25, 1.5) {};
		\node [style=none] (79) at (0.75, 1.5) {};
		\node [style=none] (80) at (0.5, 0) {};
		\node [style=none] (81) at (2.5, 0) {};
		\node [style=none] (82) at (1.75, 0) {$q_l$};
		\node [style=none] (83) at (1.25, 0.5) {};
		\node [style=none] (84) at (1.25, -0.5) {};
		\node [style=none] (85) at (2.25, -0.5) {};
		\node [style=none] (86) at (2.25, 0.5) {};
		\node [style=none] (87) at (1.25, 0) {};
		\node [style=none] (88) at (2.25, 0) {};
		\node [style=none] (89) at (0.75, 0) {};
		\node [style=none] (91) at (3.75, 1.25) {$q'$};
		\node [style=none] (92) at (3.25, 1.75) {};
		\node [style=none] (93) at (3.25, 0.75) {};
		\node [style=none] (94) at (4.25, 0.75) {};
		\node [style=none] (95) at (4.25, 1.75) {};
		\node [style=none] (96) at (3.25, 1.5) {};
		\node [style=none] (97) at (3.25, 1) {};
		\node [style=none] (98) at (4.25, 1.25) {};
		\node [style=none] (99) at (4.5, 1.25) {};
		\node [style=none] (100) at (4.75, -0.25) {};
		\node [style=none] (101) at (4.75, 1.25) {};
		\node [style=node] (102) at (5.75, 0.5) {};
		\node [style=none] (103) at (6.25, 0.5) {};
		\node [style=none] (104) at (6.5, -1.75) {};
		\node [style=none] (105) at (6.5, 0.5) {};
		\node [style=node] (106) at (7.5, -0.5) {};
		\node [style=none] (107) at (8.75, -0.5) {};
		\node [style=none] (108) at (3.75, -0.25) {$q'$};
		\node [style=none] (109) at (3.25, 0.25) {};
		\node [style=none] (110) at (3.25, -0.75) {};
		\node [style=none] (111) at (4.25, -0.75) {};
		\node [style=none] (112) at (4.25, 0.25) {};
		\node [style=none] (113) at (3.25, 0) {};
		\node [style=none] (114) at (3.25, -0.5) {};
		\node [style=none] (115) at (4.25, -0.25) {};
		\node [style=none] (116) at (4.5, -0.25) {};
		\node [style=none] (117) at (3.75, -1.75) {$q'$};
		\node [style=none] (118) at (3.25, -1.25) {};
		\node [style=none] (119) at (3.25, -2.25) {};
		\node [style=none] (120) at (4.25, -2.25) {};
		\node [style=none] (121) at (4.25, -1.25) {};
		\node [style=none] (122) at (3.25, -1.5) {};
		\node [style=none] (123) at (3.25, -2) {};
		\node [style=none] (124) at (4.25, -1.75) {};
		\node [style=none] (125) at (4.5, -1.75) {};
		\node [style=node] (126) at (2.75, -1.5) {};
		\node [style=node] (127) at (2.75, -0.5) {};
		\node [style=node] (128) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (38.center) to (35.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw (79.center) to (77.center);
		\draw (78.center) to (71.center);
		\draw (70.center) to (79.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (83.center);
		\draw (89.center) to (87.center);
		\draw (88.center) to (81.center);
		\draw (80.center) to (89.center);
		\draw (19.center) to (64.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (92.center);
		\draw (98.center) to (99.center);
		\draw [in=-210, out=0] (101.center) to (102);
		\draw [in=-150, out=0] (100.center) to (102);
		\draw (102) to (103.center);
		\draw [in=-210, out=0] (105.center) to (106);
		\draw [in=-150, out=0] (104.center) to (106);
		\draw (106) to (107.center);
		\draw (103.center) to (105.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (109.center);
		\draw (115.center) to (116.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw (124.center) to (125.center);
		\draw (99.center) to (101.center);
		\draw (116.center) to (100.center);
		\draw (125.center) to (104.center);
		\draw (65.center) to (123.center);
		\draw (128) to (97.center);
		\draw (127) to (114.center);
		\draw (126) to (122.center);
		\draw (71.center) to (96.center);
		\draw (81.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-fwd-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.5, -2.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, -2.5) {};
		\node [style=none] (17) at (0, -2) {$r_s'$};
		\node [style=none] (18) at (-0.5, -2) {};
		\node [style=none] (19) at (0.5, -2) {};
		\node [style=none] (21) at (-1.5, -2) {};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (0.5, -1) {};
		\node [style=none] (26) at (0, -0.5) {$r_s$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (-0.5, 2) {};
		\node [style=none] (32) at (0.5, 2) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=none] (34) at (0, 1.5) {$l'_s$};
		\node [style=none] (35) at (-0.5, 1.5) {};
		\node [style=none] (38) at (-1.5, 1.5) {};
		\node [style=none] (59) at (1.75, -2) {$q_r$};
		\node [style=none] (60) at (1.25, -1.5) {};
		\node [style=none] (61) at (1.25, -2.5) {};
		\node [style=none] (62) at (2.25, -2.5) {};
		\node [style=none] (63) at (2.25, -1.5) {};
		\node [style=none] (64) at (1.25, -2) {};
		\node [style=none] (65) at (2.25, -2) {};
		\node [style=none] (70) at (0.5, 1.5) {};
		\node [style=none] (71) at (2.5, 1.5) {};
		\node [style=none] (72) at (1.75, 1.5) {$q_l$};
		\node [style=none] (73) at (1.25, 2) {};
		\node [style=none] (74) at (1.25, 1) {};
		\node [style=none] (75) at (2.25, 1) {};
		\node [style=none] (76) at (2.25, 2) {};
		\node [style=none] (77) at (1.25, 1.5) {};
		\node [style=none] (78) at (2.25, 1.5) {};
		\node [style=none] (79) at (0.75, 1.5) {};
		\node [style=none] (80) at (0.5, -0.5) {};
		\node [style=none] (81) at (2.5, -0.5) {};
		\node [style=none] (82) at (1.75, -0.5) {$q_r$};
		\node [style=none] (83) at (1.25, 0) {};
		\node [style=none] (84) at (1.25, -1) {};
		\node [style=none] (85) at (2.25, -1) {};
		\node [style=none] (86) at (2.25, 0) {};
		\node [style=none] (87) at (1.25, -0.5) {};
		\node [style=none] (88) at (2.25, -0.5) {};
		\node [style=none] (89) at (0.75, -0.5) {};
		\node [style=none] (91) at (3.75, 1.25) {$q'$};
		\node [style=none] (92) at (3.25, 1.75) {};
		\node [style=none] (93) at (3.25, 0.75) {};
		\node [style=none] (94) at (4.25, 0.75) {};
		\node [style=none] (95) at (4.25, 1.75) {};
		\node [style=none] (96) at (3.25, 1.5) {};
		\node [style=none] (97) at (3.25, 1) {};
		\node [style=none] (98) at (4.25, 1.25) {};
		\node [style=none] (99) at (4.5, 1.25) {};
		\node [style=none] (100) at (4.75, -0.25) {};
		\node [style=none] (101) at (4.75, 1.25) {};
		\node [style=node] (102) at (5.75, 0.5) {};
		\node [style=none] (103) at (6.25, 0.5) {};
		\node [style=none] (104) at (6.5, -1.75) {};
		\node [style=none] (105) at (6.5, 0.5) {};
		\node [style=node] (106) at (7.5, -0.5) {};
		\node [style=none] (107) at (8.75, -0.5) {};
		\node [style=none] (108) at (3.75, -0.25) {$q'$};
		\node [style=none] (109) at (3.25, -0.75) {};
		\node [style=none] (110) at (3.25, 0.25) {};
		\node [style=none] (111) at (4.25, 0.25) {};
		\node [style=none] (112) at (4.25, -0.75) {};
		\node [style=none] (113) at (3.25, -0.5) {};
		\node [style=none] (114) at (3.25, 0) {};
		\node [style=none] (115) at (4.25, -0.25) {};
		\node [style=none] (116) at (4.5, -0.25) {};
		\node [style=none] (117) at (3.75, -1.75) {$q'$};
		\node [style=none] (118) at (3.25, -1.25) {};
		\node [style=none] (119) at (3.25, -2.25) {};
		\node [style=none] (120) at (4.25, -2.25) {};
		\node [style=none] (121) at (4.25, -1.25) {};
		\node [style=none] (122) at (3.25, -1.5) {};
		\node [style=none] (123) at (3.25, -2) {};
		\node [style=none] (124) at (4.25, -1.75) {};
		\node [style=none] (125) at (4.5, -1.75) {};
		\node [style=node] (126) at (2.75, -1.5) {};
		\node [style=node] (127) at (2.75, 0) {};
		\node [style=node] (128) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (38.center) to (35.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw (79.center) to (77.center);
		\draw (78.center) to (71.center);
		\draw (70.center) to (79.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (83.center);
		\draw (89.center) to (87.center);
		\draw (88.center) to (81.center);
		\draw (80.center) to (89.center);
		\draw (19.center) to (64.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (92.center);
		\draw (98.center) to (99.center);
		\draw [in=-210, out=0] (101.center) to (102);
		\draw [in=-150, out=0] (100.center) to (102);
		\draw (102) to (103.center);
		\draw [in=-210, out=0] (105.center) to (106);
		\draw [in=-150, out=0] (104.center) to (106);
		\draw (106) to (107.center);
		\draw (103.center) to (105.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (109.center);
		\draw (115.center) to (116.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw (124.center) to (125.center);
		\draw (99.center) to (101.center);
		\draw (116.center) to (100.center);
		\draw (125.center) to (104.center);
		\draw (65.center) to (123.center);
		\draw (128) to (97.center);
		\draw (127) to (114.center);
		\draw (126) to (122.center);
		\draw (71.center) to (96.center);
		\draw (81.center) to (113.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-fwd-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.5, -2.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, -2.5) {};
		\node [style=none] (17) at (0, -2) {$r_s'$};
		\node [style=none] (18) at (-0.5, -2) {};
		\node [style=none] (19) at (0.5, -2) {};
		\node [style=none] (21) at (-1.5, -2) {};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (0.5, -1) {};
		\node [style=none] (26) at (0, -0.5) {$r_s$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (-0.5, 2) {};
		\node [style=none] (32) at (0.5, 2) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=none] (34) at (0, 1.5) {$l'_s$};
		\node [style=none] (35) at (-0.5, 1.5) {};
		\node [style=none] (38) at (-1.5, 1.5) {};
		\node [style=none] (59) at (1.75, -2) {$q_r$};
		\node [style=none] (60) at (1.25, -1.5) {};
		\node [style=none] (61) at (1.25, -2.5) {};
		\node [style=none] (62) at (2.25, -2.5) {};
		\node [style=none] (63) at (2.25, -1.5) {};
		\node [style=none] (64) at (1.25, -2) {};
		\node [style=none] (65) at (2.25, -2) {};
		\node [style=none] (70) at (0.5, 1.5) {};
		\node [style=none] (71) at (2.5, 1.5) {};
		\node [style=none] (72) at (1.75, 1.5) {$q_l$};
		\node [style=none] (73) at (1.25, 2) {};
		\node [style=none] (74) at (1.25, 1) {};
		\node [style=none] (75) at (2.25, 1) {};
		\node [style=none] (76) at (2.25, 2) {};
		\node [style=none] (77) at (1.25, 1.5) {};
		\node [style=none] (78) at (2.25, 1.5) {};
		\node [style=none] (79) at (0.75, 1.5) {};
		\node [style=none] (80) at (0.5, -0.5) {};
		\node [style=none] (81) at (2.5, -0.5) {};
		\node [style=none] (82) at (1.75, -0.5) {$q_r$};
		\node [style=none] (83) at (1.25, 0) {};
		\node [style=none] (84) at (1.25, -1) {};
		\node [style=none] (85) at (2.25, -1) {};
		\node [style=none] (86) at (2.25, 0) {};
		\node [style=none] (87) at (1.25, -0.5) {};
		\node [style=none] (88) at (2.25, -0.5) {};
		\node [style=none] (89) at (0.75, -0.5) {};
		\node [style=none] (91) at (3.75, 1.25) {$q'$};
		\node [style=none] (92) at (3.25, 1.75) {};
		\node [style=none] (93) at (3.25, 0.75) {};
		\node [style=none] (94) at (4.25, 0.75) {};
		\node [style=none] (95) at (4.25, 1.75) {};
		\node [style=none] (96) at (3.25, 1.5) {};
		\node [style=none] (97) at (3.25, 1) {};
		\node [style=none] (98) at (4.25, 1.25) {};
		\node [style=none] (99) at (4.5, 1.25) {};
		\node [style=none] (108) at (3.75, -0.25) {$q'$};
		\node [style=none] (109) at (3.25, -0.75) {};
		\node [style=none] (110) at (3.25, 0.25) {};
		\node [style=none] (111) at (4.25, 0.25) {};
		\node [style=none] (112) at (4.25, -0.75) {};
		\node [style=none] (113) at (3.25, -0.5) {};
		\node [style=none] (114) at (3.25, 0) {};
		\node [style=none] (115) at (4.25, -0.25) {};
		\node [style=none] (116) at (4.5, -0.25) {};
		\node [style=none] (117) at (3.75, -1.75) {$q'$};
		\node [style=none] (118) at (3.25, -1.25) {};
		\node [style=none] (119) at (3.25, -2.25) {};
		\node [style=none] (120) at (4.25, -2.25) {};
		\node [style=none] (121) at (4.25, -1.25) {};
		\node [style=none] (122) at (3.25, -1.5) {};
		\node [style=none] (123) at (3.25, -2) {};
		\node [style=none] (124) at (4.25, -1.75) {};
		\node [style=node] (126) at (2.75, -1.5) {};
		\node [style=node] (127) at (2.75, 0) {};
		\node [style=node] (128) at (2.75, 1) {};
		\node [style=none] (129) at (4.75, -0.25) {};
		\node [style=none] (130) at (4.75, -1.75) {};
		\node [style=node] (131) at (5.75, -1) {};
		\node [style=none] (132) at (6.25, -1) {};
		\node [style=none] (133) at (6.5, 1.25) {};
		\node [style=none] (134) at (6.5, -1) {};
		\node [style=node] (135) at (7.5, 0) {};
		\node [style=none] (136) at (8.75, 0) {};
		\node [style=none] (137) at (4.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (38.center) to (35.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw (79.center) to (77.center);
		\draw (78.center) to (71.center);
		\draw (70.center) to (79.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (83.center);
		\draw (89.center) to (87.center);
		\draw (88.center) to (81.center);
		\draw (80.center) to (89.center);
		\draw (19.center) to (64.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (92.center);
		\draw (98.center) to (99.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (112.center) to (109.center);
		\draw (115.center) to (116.center);
		\draw (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (120.center) to (121.center);
		\draw (121.center) to (118.center);
		\draw (65.center) to (123.center);
		\draw (128) to (97.center);
		\draw (127) to (114.center);
		\draw (126) to (122.center);
		\draw (71.center) to (96.center);
		\draw (81.center) to (113.center);
		\draw [in=210, out=0] (130.center) to (131);
		\draw [in=150, out=0] (129.center) to (131);
		\draw (131) to (132.center);
		\draw [in=210, out=0] (134.center) to (135);
		\draw [in=150, out=0] (133.center) to (135);
		\draw (135) to (136.center);
		\draw (132.center) to (134.center);
		\draw (137.center) to (133.center);
		\draw (99.center) to (137.center);
		\draw (116.center) to (129.center);
		\draw (124.center) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-fwd-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.5, -2) {};
		\node [style=none] (14) at (-0.5, -1) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (16) at (0.5, -2) {};
		\node [style=none] (17) at (0, -1.5) {$r'_t$};
		\node [style=none] (18) at (-0.5, -1.5) {};
		\node [style=none] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (21) at (-1.5, -1.5) {};
		\node [style=none] (22) at (-0.5, -0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 0.5) {};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0, 0) {$l_t$};
		\node [style=none] (27) at (-0.5, 0) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (29) at (-1.5, 0) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (-0.5, 2) {};
		\node [style=none] (32) at (0.5, 2) {};
		\node [style=none] (33) at (0.5, 1) {};
		\node [style=none] (34) at (0, 1.5) {$l'_t$};
		\node [style=none] (35) at (-0.5, 1.5) {};
		\node [style=none] (36) at (0.5, 1.5) {};
		\node [style=node] (37) at (1.5, 0.75) {};
		\node [style=none] (38) at (-1.5, 1.5) {};
		\node [style=none] (39) at (1.75, 0.75) {};
		\node [style=none] (40) at (3.75, 0.75) {};
		\node [style=none] (41) at (3.75, -1.5) {};
		\node [style=none] (42) at (5.25, -0.25) {$q'$};
		\node [style=none] (43) at (4.75, 0.25) {};
		\node [style=none] (44) at (4.75, -0.75) {};
		\node [style=none] (45) at (5.75, -0.75) {};
		\node [style=none] (46) at (5.75, 0.25) {};
		\node [style=none] (47) at (4.75, 0) {};
		\node [style=none] (48) at (4.75, -0.5) {};
		\node [style=none] (49) at (5.75, -0.25) {};
		\node [style=none] (50) at (6.75, -0.25) {};
		\node [style=none] (51) at (3, 0.75) {$q_l$};
		\node [style=none] (52) at (2.5, 1.25) {};
		\node [style=none] (53) at (2.5, 0.25) {};
		\node [style=none] (54) at (3.5, 0.25) {};
		\node [style=none] (55) at (3.5, 1.25) {};
		\node [style=none] (56) at (2.5, 0.75) {};
		\node [style=none] (57) at (3.5, 0.75) {};
		\node [style=none] (58) at (2, 0.75) {};
		\node [style=none] (59) at (3, -1.5) {$q_r$};
		\node [style=none] (60) at (2.5, -1) {};
		\node [style=none] (61) at (2.5, -2) {};
		\node [style=none] (62) at (3.5, -2) {};
		\node [style=none] (63) at (3.5, -1) {};
		\node [style=none] (64) at (2.5, -1.5) {};
		\node [style=none] (65) at (3.5, -1.5) {};
		\node [style=none] (66) at (2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (38.center) to (35.center);
		\draw [in=-210, out=0] (36.center) to (37);
		\draw [in=-150, out=0] (28.center) to (37);
		\draw (37) to (39.center);
		\draw [in=165, out=0, looseness=1.25] (40.center) to (47.center);
		\draw [in=195, out=0, looseness=1.25] (41.center) to (48.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (52.center);
		\draw (58.center) to (56.center);
		\draw (57.center) to (40.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (60.center);
		\draw (66.center) to (64.center);
		\draw (65.center) to (41.center);
		\draw (39.center) to (58.center);
		\draw (20.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-fwd-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-0.5, -2.5) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (0.5, -1.5) {};
		\node [style=none] (16) at (0.5, -2.5) {};
		\node [style=none] (17) at (0, -2) {$r_s'$};
		\node [style=none] (18) at (-0.5, -2) {};
		\node [style=none] (19) at (0.5, -2) {};
		\node [style=none] (21) at (-1.5, -2) {};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=none] (23) at (-0.5, 0) {};
		\node [style=none] (24) at (0.5, 0) {};
		\node [style=none] (25) at (0.5, -1) {};
		\node [style=none] (26) at (0, -0.5) {$r_s$};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (29) at (-1.5, -0.5) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (-0.5, 1.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (0.5, 0.5) {};
		\node [style=none] (34) at (0, 1) {$l'_s$};
		\node [style=none] (35) at (-0.5, 1) {};
		\node [style=none] (38) at (-1.5, 1) {};
		\node [style=none] (70) at (0.5, 1) {};
		\node [style=none] (71) at (4.5, 1) {};
		\node [style=none] (72) at (3.75, 1) {$q_l$};
		\node [style=none] (73) at (3.25, 1.5) {};
		\node [style=none] (74) at (3.25, 0.5) {};
		\node [style=none] (75) at (4.25, 0.5) {};
		\node [style=none] (76) at (4.25, 1.5) {};
		\node [style=none] (77) at (3.25, 1) {};
		\node [style=none] (78) at (4.25, 1) {};
		\node [style=none] (79) at (0.75, 1) {};
		\node [style=none] (80) at (0.5, -0.5) {};
		\node [style=none] (89) at (0.75, -0.5) {};
		\node [style=none] (138) at (4.5, -1.25) {};
		\node [style=none] (139) at (3.75, -1.25) {$q_r$};
		\node [style=none] (140) at (3.25, -0.75) {};
		\node [style=none] (141) at (3.25, -1.75) {};
		\node [style=none] (142) at (4.25, -1.75) {};
		\node [style=none] (143) at (4.25, -0.75) {};
		\node [style=none] (144) at (3.25, -1.25) {};
		\node [style=none] (145) at (4.25, -1.25) {};
		\node [style=none] (146) at (1, -0.5) {};
		\node [style=none] (147) at (1, -2) {};
		\node [style=node] (148) at (2, -1.25) {};
		\node [style=none] (149) at (2.75, -1.25) {};
		\node [style=none] (150) at (5, -1.25) {};
		\node [style=none] (151) at (6.5, 0) {$q'$};
		\node [style=none] (152) at (6, 0.5) {};
		\node [style=none] (153) at (6, -0.5) {};
		\node [style=none] (154) at (7, -0.5) {};
		\node [style=none] (155) at (7, 0.5) {};
		\node [style=none] (156) at (6, 0.25) {};
		\node [style=none] (157) at (6, -0.25) {};
		\node [style=none] (158) at (7, 0) {};
		\node [style=none] (159) at (8, 0) {};
		\node [style=none] (160) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (13.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (29.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (38.center) to (35.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (73.center);
		\draw (79.center) to (77.center);
		\draw (78.center) to (71.center);
		\draw (70.center) to (79.center);
		\draw (80.center) to (89.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (140.center);
		\draw (145.center) to (138.center);
		\draw [in=210, out=0] (147.center) to (148);
		\draw [in=150, out=0] (146.center) to (148);
		\draw (148) to (149.center);
		\draw (89.center) to (146.center);
		\draw (19.center) to (147.center);
		\draw (149.center) to (144.center);
		\draw [in=195, out=0, looseness=1.25] (150.center) to (157.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (155.center) to (152.center);
		\draw (158.center) to (159.center);
		\draw [in=-180, out=0] (160.center) to (156.center);
		\draw (71.center) to (160.center);
		\draw (138.center) to (150.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-fwd-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$q'$};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-1.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (20) at (1.75, 0) {$u'$};
		\node [style=none] (21) at (1.25, 0) {};
		\node [style=none] (22) at (2.25, 0) {};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (33) at (-2.5, 1.25) {};
		\node [style=none] (34) at (-2.5, 0.25) {};
		\node [style=none] (35) at (-1.5, 0.25) {};
		\node [style=none] (36) at (-1.5, 1.25) {};
		\node [style=none] (37) at (-2, 0.75) {$q_l$};
		\node [style=none] (38) at (-2.5, 0.75) {};
		\node [style=none] (39) at (-1.5, 0.75) {};
		\node [style=none] (40) at (-2.5, -0.25) {};
		\node [style=none] (41) at (-2.5, -1.25) {};
		\node [style=none] (42) at (-1.5, -1.25) {};
		\node [style=none] (43) at (-1.5, -0.25) {};
		\node [style=none] (44) at (-2, -0.75) {$q_r$};
		\node [style=none] (45) at (-2.5, -0.75) {};
		\node [style=none] (46) at (-1.5, -0.75) {};
		\node [style=none] (47) at (-3, 0.75) {};
		\node [style=none] (48) at (-3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (7.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (19.center);
		\draw (6.center) to (21.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (33.center) to (36.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (40.center) to (43.center);
		\draw (39.center) to (9.center);
		\draw (46.center) to (10.center);
		\draw (48.center) to (45.center);
		\draw (47.center) to (38.center);
		\draw (22.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-fwd-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (49) at (1.75, 0) {};
		\node [style=none] (50) at (0.75, 0.75) {};
		\node [style=none] (51) at (0.75, -0.75) {};
		\node [style=none] (52) at (-0.5, 1.25) {};
		\node [style=none] (53) at (-0.5, 0.25) {};
		\node [style=none] (54) at (0.5, 0.25) {};
		\node [style=none] (55) at (0.5, 1.25) {};
		\node [style=none] (56) at (0, 0.75) {$u_l$};
		\node [style=none] (57) at (-0.5, 0.75) {};
		\node [style=none] (58) at (0.5, 0.75) {};
		\node [style=none] (59) at (2.5, 0) {};
		\node [style=none] (60) at (-0.5, -0.25) {};
		\node [style=none] (61) at (-0.5, -1.25) {};
		\node [style=none] (62) at (0.5, -1.25) {};
		\node [style=none] (63) at (0.5, -0.25) {};
		\node [style=none] (64) at (0, -0.75) {$u_r$};
		\node [style=none] (65) at (-0.5, -0.75) {};
		\node [style=none] (66) at (0.5, -0.75) {};
		\node [style=none] (71) at (-2, 1.25) {};
		\node [style=none] (72) at (-2, 0.25) {};
		\node [style=none] (73) at (-1, 0.25) {};
		\node [style=none] (74) at (-1, 1.25) {};
		\node [style=none] (75) at (-1.5, 0.75) {$q_l$};
		\node [style=none] (76) at (-2, 0.75) {};
		\node [style=none] (77) at (-1, 0.75) {};
		\node [style=none] (78) at (-2, -0.25) {};
		\node [style=none] (79) at (-2, -1.25) {};
		\node [style=none] (80) at (-1, -1.25) {};
		\node [style=none] (81) at (-1, -0.25) {};
		\node [style=none] (82) at (-1.5, -0.75) {$q_r$};
		\node [style=none] (83) at (-2, -0.75) {};
		\node [style=none] (84) at (-1, -0.75) {};
		\node [style=none] (85) at (-2.75, 0.75) {};
		\node [style=none] (86) at (-2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0, looseness=1.25] (50.center) to (49);
		\draw [in=210, out=0, looseness=1.25] (51.center) to (49);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (52.center) to (55.center);
		\draw (58.center) to (50.center);
		\draw (49) to (59.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (60.center) to (63.center);
		\draw (66.center) to (51.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (71.center) to (74.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (78.center) to (81.center);
		\draw (85.center) to (76.center);
		\draw (86.center) to (83.center);
		\draw (84.center) to (65.center);
		\draw (77.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-fwd-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-1, 0.25) {};
		\node [style=none] (88) at (-1, 1.25) {};
		\node [style=none] (89) at (0, 1.25) {};
		\node [style=none] (90) at (0, 0.25) {};
		\node [style=none] (91) at (-0.5, 0.75) {$q$};
		\node [style=none] (92) at (-1, 0.5) {};
		\node [style=none] (93) at (0, 0.75) {};
		\node [style=none] (94) at (-1, 1) {};
		\node [style=none] (95) at (-2.25, 1) {};
		\node [style=node] (96) at (-1.5, 0.5) {};
		\node [style=node] (98) at (1.25, 0) {};
		\node [style=none] (99) at (0.25, 0.75) {};
		\node [style=none] (100) at (0.25, -0.75) {};
		\node [style=none] (101) at (2, 0) {};
		\node [style=none] (102) at (-1, -1.25) {};
		\node [style=none] (103) at (-1, -0.25) {};
		\node [style=none] (104) at (0, -0.25) {};
		\node [style=none] (105) at (0, -1.25) {};
		\node [style=none] (106) at (-0.5, -0.75) {$q$};
		\node [style=none] (107) at (-1, -1) {};
		\node [style=none] (108) at (0, -0.75) {};
		\node [style=none] (109) at (-1, -0.5) {};
		\node [style=node] (110) at (-1.5, -0.5) {};
		\node [style=none] (111) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (87.center) to (90.center);
		\draw [in=180, out=0, looseness=1.25] (96) to (92.center);
		\draw [in=180, out=0, looseness=1.25] (95.center) to (94.center);
		\draw [in=150, out=0, looseness=1.25] (99.center) to (98);
		\draw [in=210, out=0, looseness=1.25] (100.center) to (98);
		\draw (98) to (101.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (102.center) to (105.center);
		\draw [in=180, out=0, looseness=1.25] (111.center) to (107.center);
		\draw [in=180, out=0, looseness=1.25] (110) to (109.center);
		\draw (93.center) to (99.center);
		\draw (108.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-fwd-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {$q$};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (0, 0) {$u$};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (2, -0.5) {};
		\node [style=none] (27) at (1.5, 0) {$u'$};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (31) at (-2.75, 0.5) {};
		\node [style=none] (32) at (-2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (7.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (26.center);
		\draw (6.center) to (21.center);
		\draw (22.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (10.center);
		\draw (31.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-fwd-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-0.5, -0.5) {};
		\node [style=none] (88) at (-0.5, 0.5) {};
		\node [style=none] (89) at (0.5, 0.5) {};
		\node [style=none] (90) at (0.5, -0.5) {};
		\node [style=none] (91) at (0, 0) {$q$};
		\node [style=none] (92) at (-0.5, -0.25) {};
		\node [style=none] (93) at (0.5, 0) {};
		\node [style=none] (94) at (-0.5, 0.25) {};
		\node [style=none] (95) at (-1.5, 0.75) {};
		\node [style=none] (96) at (-1.5, -0.75) {};
		\node [style=none] (97) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (87.center) to (90.center);
		\draw [in=180, out=0, looseness=1.25] (96.center) to (92.center);
		\draw [in=180, out=0, looseness=1.25] (95.center) to (94.center);
		\draw (93.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-rev-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (49) at (1.75, 0) {};
		\node [style=none] (50) at (0.75, 0.75) {};
		\node [style=none] (51) at (0.75, -0.75) {};
		\node [style=none] (52) at (-0.5, 1.25) {};
		\node [style=none] (53) at (-0.5, 0.25) {};
		\node [style=none] (54) at (0.5, 0.25) {};
		\node [style=none] (55) at (0.5, 1.25) {};
		\node [style=none] (56) at (0, 0.75) {$u_l$};
		\node [style=none] (57) at (-0.5, 0.75) {};
		\node [style=none] (58) at (0.5, 0.75) {};
		\node [style=none] (59) at (2.25, 0) {};
		\node [style=none] (60) at (-0.5, -0.25) {};
		\node [style=none] (61) at (-0.5, -1.25) {};
		\node [style=none] (62) at (0.5, -1.25) {};
		\node [style=none] (63) at (0.5, -0.25) {};
		\node [style=none] (64) at (0, -0.75) {$u_r$};
		\node [style=none] (65) at (-0.5, -0.75) {};
		\node [style=none] (66) at (0.5, -0.75) {};
		\node [style=none] (77) at (-1, 0.75) {};
		\node [style=none] (84) at (-1, -0.75) {};
		\node [style=none] (85) at (2.25, -0.5) {};
		\node [style=none] (86) at (2.25, 0.5) {};
		\node [style=none] (87) at (3.25, 0.5) {};
		\node [style=none] (88) at (3.25, -0.5) {};
		\node [style=none] (89) at (2.75, 0) {$u$};
		\node [style=none] (91) at (3.25, 0) {};
		\node [style=none] (92) at (4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0, looseness=1.25] (50.center) to (49);
		\draw [in=210, out=0, looseness=1.25] (51.center) to (49);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (52.center) to (55.center);
		\draw (58.center) to (50.center);
		\draw (49) to (59.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (60.center) to (63.center);
		\draw (66.center) to (51.center);
		\draw (84.center) to (65.center);
		\draw (77.center) to (57.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (85.center) to (88.center);
		\draw (91.center) to (92.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-rev-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (-1.75, 1.25) {};
		\node [style=none] (53) at (-1.75, 0.25) {};
		\node [style=none] (54) at (-0.75, 0.25) {};
		\node [style=none] (55) at (-0.75, 1.25) {};
		\node [style=none] (56) at (-1.25, 0.75) {$u_l$};
		\node [style=none] (57) at (-1.75, 0.75) {};
		\node [style=none] (58) at (-0.75, 0.75) {};
		\node [style=none] (59) at (-0.25, 0.75) {};
		\node [style=none] (60) at (-1.75, -0.25) {};
		\node [style=none] (61) at (-1.75, -1.25) {};
		\node [style=none] (62) at (-0.75, -1.25) {};
		\node [style=none] (63) at (-0.75, -0.25) {};
		\node [style=none] (64) at (-1.25, -0.75) {$u_r$};
		\node [style=none] (65) at (-1.75, -0.75) {};
		\node [style=none] (66) at (-0.75, -0.75) {};
		\node [style=none] (77) at (-2.25, 0.75) {};
		\node [style=none] (84) at (-2.25, -0.75) {};
		\node [style=none] (85) at (-0.25, 0.25) {};
		\node [style=none] (86) at (-0.25, 1.25) {};
		\node [style=none] (87) at (0.75, 1.25) {};
		\node [style=none] (88) at (0.75, 0.25) {};
		\node [style=none] (89) at (0.25, 0.75) {$u$};
		\node [style=none] (91) at (0.75, 0.75) {};
		\node [style=node] (93) at (2, 0) {};
		\node [style=none] (94) at (1, 0.75) {};
		\node [style=none] (95) at (1, -0.75) {};
		\node [style=none] (96) at (-0.25, -0.75) {};
		\node [style=none] (97) at (-0.25, -1.25) {};
		\node [style=none] (98) at (-0.25, -0.25) {};
		\node [style=none] (99) at (0.75, -0.25) {};
		\node [style=none] (100) at (0.75, -1.25) {};
		\node [style=none] (101) at (0.25, -0.75) {$u$};
		\node [style=none] (102) at (0.75, -0.75) {};
		\node [style=none] (103) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (55.center);
		\draw (52.center) to (55.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (60.center) to (63.center);
		\draw (84.center) to (65.center);
		\draw (77.center) to (57.center);
		\draw (85.center) to (86.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (88.center);
		\draw (85.center) to (88.center);
		\draw [in=150, out=0, looseness=1.25] (94.center) to (93);
		\draw [in=210, out=0, looseness=1.25] (95.center) to (93);
		\draw (97.center) to (98.center);
		\draw (98.center) to (99.center);
		\draw (99.center) to (100.center);
		\draw (97.center) to (100.center);
		\draw (58.center) to (59.center);
		\draw (66.center) to (96.center);
		\draw (102.center) to (95.center);
		\draw (91.center) to (94.center);
		\draw (93) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-rev-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (93) at (1.5, 0) {};
		\node [style=none] (94) at (0.5, 0.75) {};
		\node [style=none] (95) at (0.5, -0.75) {};
		\node [style=none] (103) at (2.25, 0) {};
		\node [style=none] (104) at (-1.25, 0.25) {};
		\node [style=none] (105) at (-1.25, 1.25) {};
		\node [style=none] (106) at (-0.25, 1.25) {};
		\node [style=none] (107) at (-0.25, 0.25) {};
		\node [style=none] (108) at (-0.75, 0.75) {$q'$};
		\node [style=none] (109) at (-1.25, 0.5) {};
		\node [style=none] (110) at (-0.25, 0.75) {};
		\node [style=none] (111) at (-1.25, 1) {};
		\node [style=none] (112) at (-2.25, 1) {};
		\node [style=node] (113) at (-1.75, 0.5) {};
		\node [style=none] (115) at (-1.25, -0.25) {};
		\node [style=none] (116) at (-1.25, -1.25) {};
		\node [style=none] (117) at (-0.25, -1.25) {};
		\node [style=none] (118) at (-0.25, -0.25) {};
		\node [style=none] (119) at (-0.75, -0.75) {$q'$};
		\node [style=none] (120) at (-1.25, -0.5) {};
		\node [style=none] (121) at (-0.25, -0.75) {};
		\node [style=none] (122) at (-1.25, -1) {};
		\node [style=none] (123) at (-2.25, -1) {};
		\node [style=node] (124) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0, looseness=1.25] (94.center) to (93);
		\draw [in=210, out=0, looseness=1.25] (95.center) to (93);
		\draw (93) to (103.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (104.center) to (107.center);
		\draw [in=180, out=0, looseness=1.25] (113) to (109.center);
		\draw [in=180, out=0, looseness=1.25] (112.center) to (111.center);
		\draw (115.center) to (116.center);
		\draw (116.center) to (117.center);
		\draw (117.center) to (118.center);
		\draw (115.center) to (118.center);
		\draw [in=-180, out=0, looseness=1.25] (124) to (120.center);
		\draw [in=-180, out=0, looseness=1.25] (123.center) to (122.center);
		\draw (110.center) to (94.center);
		\draw (121.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-rev-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {$q'$};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (9) at (-2.5, 0.5) {};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (0, 0) {$u'$};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (0.5, 0) {};
		\node [style=none] (23) at (1, -0.5) {};
		\node [style=none] (24) at (1, 0.5) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (2, -0.5) {};
		\node [style=none] (27) at (1.5, 0) {$u$};
		\node [style=none] (28) at (1, 0) {};
		\node [style=none] (29) at (2, 0) {};
		\node [style=none] (30) at (2.75, 0) {};
		\node [style=none] (31) at (-2.75, 0.5) {};
		\node [style=none] (32) at (-2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (7.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (16.center) to (19.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (23.center) to (26.center);
		\draw (6.center) to (21.center);
		\draw (22.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (32.center) to (10.center);
		\draw (31.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-rev-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (-0.5, -0.5) {};
		\node [style=none] (88) at (-0.5, 0.5) {};
		\node [style=none] (89) at (0.5, 0.5) {};
		\node [style=none] (90) at (0.5, -0.5) {};
		\node [style=none] (91) at (0, 0) {$q'$};
		\node [style=none] (92) at (-0.5, -0.25) {};
		\node [style=none] (93) at (0.5, 0) {};
		\node [style=none] (94) at (-0.5, 0.25) {};
		\node [style=none] (95) at (-1.5, 0.75) {};
		\node [style=none] (96) at (-1.5, -0.75) {};
		\node [style=none] (97) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (87.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (90.center);
		\draw (87.center) to (90.center);
		\draw [in=180, out=0, looseness=1.25] (96.center) to (92.center);
		\draw [in=180, out=0, looseness=1.25] (95.center) to (94.center);
		\draw (93.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-rev-yl-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0) {$q$};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-2.5, 0.25) {};
		\node [style=node] (9) at (-1.75, -0.25) {};
		\node [style=none] (12) at (0.25, -0.5) {};
		\node [style=none] (13) at (0.25, 0.5) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (1.25, -0.5) {};
		\node [style=none] (16) at (0.75, 0) {$u$};
		\node [style=none] (17) at (0.25, 0) {};
		\node [style=none] (18) at (1.25, 0) {};
		\node [style=none] (19) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (9) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (6.center) to (17.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-rev-yl-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.5) {};
		\node [style=none] (1) at (-0.25, 0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.25, 0) {$q$};
		\node [style=none] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (12) at (-2.25, 0.25) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (14) at (-1.25, 1.25) {};
		\node [style=none] (15) at (-1.25, 0.25) {};
		\node [style=none] (16) at (-1.75, 0.75) {$q_l$};
		\node [style=none] (17) at (-2.25, 0.75) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=none] (19) at (-2.25, -1.25) {};
		\node [style=none] (20) at (-2.25, -0.25) {};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (22) at (-1.25, -1.25) {};
		\node [style=none] (23) at (-1.75, -0.75) {$q_r$};
		\node [style=none] (24) at (-2.25, -0.75) {};
		\node [style=none] (25) at (-1.25, -0.75) {};
		\node [style=none] (26) at (-3.25, 0.75) {};
		\node [style=node] (27) at (-3, -0.75) {};
		\node [style=none] (28) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (12.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (19.center) to (22.center);
		\draw (18.center) to (8.center);
		\draw (25.center) to (9.center);
		\draw (26.center) to (17.center);
		\draw (27) to (24.center);
		\draw (6.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-rev-yl-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-1.5, 0) {$q_l$};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-2, 0.25) {};
		\node [style=none] (8) at (-2.5, 0.5) {};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (0, 0) {$u_l$};
		\node [style=none] (15) at (-0.5, 0) {};
		\node [style=none] (16) at (0.5, 0) {};
		\node [style=none] (17) at (1, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (1.5, 0) {$u$};
		\node [style=none] (22) at (1, 0) {};
		\node [style=none] (23) at (2, 0) {};
		\node [style=none] (24) at (2.75, 0) {};
		\node [style=none] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-2.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (7.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (17.center) to (20.center);
		\draw (6.center) to (15.center);
		\draw (16.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (26.center) to (9.center);
		\draw (25.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-iso-rev-yl-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (0.5, 0.5) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (0, 0) {$q'$};
		\node [style=none] (20) at (-0.5, -0.25) {};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (-0.5, 0.25) {};
		\node [style=none] (23) at (-1, 0.25) {};
		\node [style=node] (24) at (-1, -0.25) {};
		\node [style=none] (26) at (-2.5, -0.25) {};
		\node [style=none] (27) at (-2.5, 0.75) {};
		\node [style=none] (28) at (-1.5, 0.75) {};
		\node [style=none] (29) at (-1.5, -0.25) {};
		\node [style=none] (30) at (-2, 0.25) {$q_l$};
		\node [style=none] (31) at (-2.5, 0.25) {};
		\node [style=none] (32) at (-1.5, 0.25) {};
		\node [style=none] (33) at (-3.25, 0.25) {};
		\node [style=none] (34) at (1.25, 0) {};
		\node [style=none] (35) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (15.center) to (18.center);
		\draw [in=180, out=0, looseness=1.25] (24) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (23.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (26.center) to (29.center);
		\draw (32.center) to (23.center);
		\draw (33.center) to (31.center);
		\draw (21.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-rev-y-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (5) at (-1.75, 1.25) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (-1.25, 0.75) {$l_t$};
		\node [style=none] (10) at (-1.75, 0.75) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (28) at (-2.75, 0.75) {};
		\node [style=node] (37) at (-1, -0.75) {};
		\node [style=none] (38) at (0.75, 0.5) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=none] (40) at (1.75, -0.5) {};
		\node [style=none] (41) at (1.75, 0.5) {};
		\node [style=none] (42) at (1.25, 0) {$q$};
		\node [style=none] (43) at (0.75, 0.25) {};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=none] (45) at (0.75, -0.25) {};
		\node [style=none] (46) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (8.center);
		\draw (28.center) to (10.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (38.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (1.center) to (43.center);
		\draw [in=-180, out=0, looseness=1.25] (2.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (11.center) to (1.center);
		\draw (37) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-rev-y-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=none] (7) at (-2, -0.25) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-2.5, 0.25) {$l_t$};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-2, 0.25) {};
		\node [style=none] (28) at (-4, 0.25) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (2, -0.5) {};
		\node [style=none] (41) at (2, 0.5) {};
		\node [style=none] (42) at (1.5, 0) {$q$};
		\node [style=none] (43) at (1, 0.25) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (1, -0.25) {};
		\node [style=none] (46) at (3, 0) {};
		\node [style=node] (47) at (-0.5, 1) {};
		\node [style=none] (48) at (-1.5, 1.75) {};
		\node [style=none] (49) at (-1.5, 0.25) {};
		\node [style=none] (51) at (-3, 2.25) {};
		\node [style=none] (52) at (-3, 1.25) {};
		\node [style=none] (53) at (-2, 1.25) {};
		\node [style=none] (54) at (-2, 2.25) {};
		\node [style=none] (55) at (-2.5, 1.75) {$l'_t$};
		\node [style=none] (56) at (-3, 1.75) {};
		\node [style=none] (57) at (-2, 1.75) {};
		\node [style=node] (58) at (-3.75, 1.75) {};
		\node [style=none] (59) at (-3, -0.75) {};
		\node [style=none] (60) at (-3, -1.75) {};
		\node [style=none] (61) at (-2, -1.75) {};
		\node [style=none] (62) at (-2, -0.75) {};
		\node [style=none] (63) at (-2.5, -1.25) {$r_t$};
		\node [style=none] (64) at (-3, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-0.25, -1.25) {};
		\node [style=node] (67) at (-3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (8.center);
		\draw (28.center) to (10.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (38.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (1.center) to (43.center);
		\draw [in=-180, out=0, looseness=1.25] (2.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw [in=150, out=0, looseness=1.25] (48.center) to (47);
		\draw [in=210, out=0, looseness=1.25] (49.center) to (47);
		\draw (11.center) to (49.center);
		\draw (49.center) to (11.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (51.center) to (54.center);
		\draw (58) to (56.center);
		\draw (57.center) to (48.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (59.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (67) to (64.center);
		\draw (66.center) to (2.center);
		\draw (47) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-rev-y-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=none] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (-3, -0.25) {};
		\node [style=none] (7) at (-2, -0.25) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (-2.5, 0.25) {$r_s$};
		\node [style=none] (10) at (-3, 0.25) {};
		\node [style=none] (11) at (-2, 0.25) {};
		\node [style=none] (28) at (-4, 0.25) {};
		\node [style=none] (38) at (1, 0.5) {};
		\node [style=none] (39) at (1, -0.5) {};
		\node [style=none] (40) at (2, -0.5) {};
		\node [style=none] (41) at (2, 0.5) {};
		\node [style=none] (42) at (1.5, 0) {$q$};
		\node [style=none] (43) at (1, 0.25) {};
		\node [style=none] (44) at (2, 0) {};
		\node [style=none] (45) at (1, -0.25) {};
		\node [style=none] (46) at (3, 0) {};
		\node [style=node] (47) at (-0.5, 1) {};
		\node [style=none] (48) at (-1.5, 1.75) {};
		\node [style=none] (49) at (-1.5, 0.25) {};
		\node [style=none] (51) at (-3, 2.25) {};
		\node [style=none] (52) at (-3, 1.25) {};
		\node [style=none] (53) at (-2, 1.25) {};
		\node [style=none] (54) at (-2, 2.25) {};
		\node [style=none] (55) at (-2.5, 1.75) {$l'_s$};
		\node [style=none] (56) at (-3, 1.75) {};
		\node [style=none] (57) at (-2, 1.75) {};
		\node [style=node] (58) at (-3.75, 1.75) {};
		\node [style=none] (59) at (-3, -0.75) {};
		\node [style=none] (60) at (-3, -1.75) {};
		\node [style=none] (61) at (-2, -1.75) {};
		\node [style=none] (62) at (-2, -0.75) {};
		\node [style=none] (63) at (-2.5, -1.25) {$r_s'$};
		\node [style=none] (64) at (-3, -1.25) {};
		\node [style=none] (65) at (-2, -1.25) {};
		\node [style=none] (66) at (-0.25, -1.25) {};
		\node [style=node] (67) at (-3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (8.center);
		\draw (28.center) to (10.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (38.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (1.center) to (43.center);
		\draw [in=-180, out=0, looseness=1.25] (2.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw [in=150, out=0, looseness=1.25] (48.center) to (47);
		\draw [in=210, out=0, looseness=1.25] (49.center) to (47);
		\draw (11.center) to (49.center);
		\draw (49.center) to (11.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (51.center) to (54.center);
		\draw (58) to (56.center);
		\draw (57.center) to (48.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (62.center);
		\draw (59.center) to (62.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (67) to (64.center);
		\draw (66.center) to (2.center);
		\draw (47) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-rev-y-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 1.25) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-1.25, -0.25) {$r_s$};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (28) at (-2.75, -0.25) {};
		\node [style=node] (37) at (-1, 1.25) {};
		\node [style=none] (38) at (0.75, 0) {};
		\node [style=none] (39) at (0.75, 1) {};
		\node [style=none] (40) at (1.75, 1) {};
		\node [style=none] (41) at (1.75, 0) {};
		\node [style=none] (42) at (1.25, 0.5) {$q$};
		\node [style=none] (43) at (0.75, 0.25) {};
		\node [style=none] (44) at (1.75, 0.5) {};
		\node [style=none] (45) at (0.75, 0.75) {};
		\node [style=none] (46) at (2.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (8.center);
		\draw (28.center) to (10.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (38.center) to (41.center);
		\draw [in=-180, out=0, looseness=1.25] (1.center) to (43.center);
		\draw [in=180, out=0, looseness=1.25] (2.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (11.center) to (1.center);
		\draw (37) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-rev-y-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (5) at (-4, 1.25) {};
		\node [style=none] (6) at (-4, 0.25) {};
		\node [style=none] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (-3, 1.25) {};
		\node [style=none] (9) at (-3.5, 0.75) {$l_t$};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-3, 0.75) {};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-2.5, 0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-1.5, 1.25) {};
		\node [style=none] (17) at (-2, 0.75) {$q_l$};
		\node [style=none] (18) at (-2.5, 0.75) {};
		\node [style=none] (19) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-1, 1.25) {};
		\node [style=none] (22) at (-1, 0.25) {};
		\node [style=none] (23) at (0, 0.25) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=none] (25) at (-0.5, 0.75) {$u_l$};
		\node [style=none] (26) at (-1, 0.75) {};
		\node [style=none] (27) at (0, 0.75) {};
		\node [style=none] (28) at (-5, 0.75) {};
		\node [style=none] (30) at (-1, -0.25) {};
		\node [style=none] (31) at (-1, -1.25) {};
		\node [style=none] (32) at (0, -1.25) {};
		\node [style=none] (33) at (0, -0.25) {};
		\node [style=none] (34) at (-0.5, -0.75) {$u_r$};
		\node [style=none] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (0, -0.75) {};
		\node [style=node] (37) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=210, out=0, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (13.center) to (16.center);
		\draw (11.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (21.center) to (24.center);
		\draw (19.center) to (26.center);
		\draw (27.center) to (1.center);
		\draw (28.center) to (10.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (30.center) to (33.center);
		\draw (36.center) to (2.center);
		\draw (37) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-rev-y-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (1.5, 0) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (2.25, 0) {};
		\node [style=none] (5) at (-4, -1.25) {};
		\node [style=none] (6) at (-4, -0.25) {};
		\node [style=none] (7) at (-3, -0.25) {};
		\node [style=none] (8) at (-3, -1.25) {};
		\node [style=none] (9) at (-3.5, -0.75) {$r_s$};
		\node [style=none] (10) at (-4, -0.75) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (13) at (-2.5, -1.25) {};
		\node [style=none] (14) at (-2.5, -0.25) {};
		\node [style=none] (15) at (-1.5, -0.25) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (17) at (-2, -0.75) {$q_r$};
		\node [style=none] (18) at (-2.5, -0.75) {};
		\node [style=none] (19) at (-1.5, -0.75) {};
		\node [style=none] (21) at (-1, -1.25) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (0, -0.25) {};
		\node [style=none] (24) at (0, -1.25) {};
		\node [style=none] (25) at (-0.5, -0.75) {$u_r$};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=none] (28) at (-5, -0.75) {};
		\node [style=none] (30) at (-1, 0.25) {};
		\node [style=none] (31) at (-1, 1.25) {};
		\node [style=none] (32) at (0, 1.25) {};
		\node [style=none] (33) at (0, 0.25) {};
		\node [style=none] (34) at (-0.5, 0.75) {$u_l$};
		\node [style=none] (35) at (-1, 0.75) {};
		\node [style=none] (36) at (0, 0.75) {};
		\node [style=node] (37) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-150, out=0, looseness=1.25] (1.center) to (0);
		\draw [in=-210, out=0, looseness=1.25] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (5.center) to (8.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (13.center) to (16.center);
		\draw (11.center) to (18.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (21.center) to (24.center);
		\draw (19.center) to (26.center);
		\draw (27.center) to (1.center);
		\draw (28.center) to (10.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (30.center) to (33.center);
		\draw (36.center) to (2.center);
		\draw (37) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-rev-yl-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1, 0) {$q$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=node] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (-2.5, 2.25) {};
		\node [style=none] (12) at (-2.5, 1.25) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (-1.5, 2.25) {};
		\node [style=none] (15) at (-2, 1.75) {$l_t'$};
		\node [style=none] (16) at (-2.5, 1.75) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=none] (19) at (-3.5, 1.75) {};
		\node [style=none] (21) at (-2.5, 0.75) {};
		\node [style=none] (22) at (-2.5, -0.25) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-2, 0.25) {$l_t$};
		\node [style=none] (26) at (-2.5, 0.25) {};
		\node [style=none] (27) at (-1.5, 0.25) {};
		\node [style=node] (28) at (-3.25, 0.25) {};
		\node [style=none] (29) at (-2.5, -0.5) {};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (31) at (-1.5, -1.5) {};
		\node [style=none] (32) at (-1.5, -0.5) {};
		\node [style=none] (33) at (-2, -1) {$r'_t$};
		\node [style=none] (34) at (-2.5, -1) {};
		\node [style=none] (35) at (-1.5, -1) {};
		\node [style=node] (36) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [in=180, out=0] (7) to (5.center);
		\draw [in=180, out=0] (8.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (11.center) to (14.center);
		\draw [in=150, out=0, looseness=1.25] (18.center) to (7);
		\draw (19.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (21.center) to (24.center);
		\draw [in=210, out=0, looseness=1.25] (27.center) to (7);
		\draw (28) to (26.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (29.center) to (32.center);
		\draw (36) to (34.center);
		\draw (35.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-rev-yl-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (1.5, 1.25) {};
		\node [style=none] (3) at (1.5, 0.25) {};
		\node [style=none] (4) at (1, 0.75) {$q$};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1) {};
		\node [style=node] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, 1.75) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (2.75, 0.75) {};
		\node [style=none] (11) at (-2.5, 2.25) {};
		\node [style=none] (12) at (-2.5, 1.25) {};
		\node [style=none] (13) at (-1.5, 1.25) {};
		\node [style=none] (14) at (-1.5, 2.25) {};
		\node [style=none] (15) at (-2, 1.75) {$l_s'$};
		\node [style=none] (16) at (-2.5, 1.75) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=none] (19) at (-3.5, 1.75) {};
		\node [style=none] (21) at (-2.5, 0.75) {};
		\node [style=none] (22) at (-2.5, -0.25) {};
		\node [style=none] (23) at (-1.5, -0.25) {};
		\node [style=none] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-2, 0.25) {$r_s$};
		\node [style=none] (26) at (-2.5, 0.25) {};
		\node [style=none] (27) at (-1.5, 0.5) {};
		\node [style=node] (28) at (-3.25, 0.25) {};
		\node [style=none] (29) at (-2.5, -0.5) {};
		\node [style=none] (30) at (-2.5, -1.5) {};
		\node [style=none] (31) at (-1.5, -1.5) {};
		\node [style=none] (32) at (-1.5, -0.5) {};
		\node [style=none] (33) at (-2, -1) {$r'_s$};
		\node [style=none] (34) at (-2.5, -1) {};
		\node [style=none] (35) at (-1.5, 1.75) {};
		\node [style=node] (36) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [in=-180, out=0] (7) to (5.center);
		\draw [in=-180, out=0] (8.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (11.center) to (14.center);
		\draw [in=-150, out=0, looseness=1.25] (18.center) to (7);
		\draw (19.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (21.center) to (24.center);
		\draw [in=-210, out=0, looseness=1.25] (27.center) to (7);
		\draw (28) to (26.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (29.center) to (32.center);
		\draw (36) to (34.center);
		\draw (35.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-rev-yl-lhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1, 0) {$q$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=node] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.25) {$l_t'$};
		\node [style=none] (16) at (-1.75, 0.25) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (8) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (11.center) to (14.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/proof-functor-rev-yl-rhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1, 0) {$q$};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, -0.25) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=node] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
		\node [style=none] (15) at (-1.25, 0.25) {$l'_s$};
		\node [style=none] (16) at (-1.75, 0.25) {};
		\node [style=none] (18) at (-0.75, 0.25) {};
		\node [style=none] (19) at (-2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (8) to (6.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (11.center) to (14.center);
		\draw (18.center) to (7.center);
		\draw (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/ps-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {$p^l_s$};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0.5, -0.75) {$p^r_s$};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (25) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (6.center) to (18.center);
		\draw (7.center) to (19.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (13.center) to (25.center);
		\draw (5.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/ps-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {$p^l_s$};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0.5, -0.75) {$p^r_s$};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (-1.5, 0.5) {};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (25) at (2, -0.75) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-1.75, -1) {};
		\node [style=none] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [in=0, out=180] (16.center) to (23.center);
		\draw [in=0, out=180] (19.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (6.center) to (18.center);
		\draw (7.center) to (19.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (13.center) to (25.center);
		\draw (5.center) to (24.center);
		\draw (28.center) to (22.center);
		\draw (29.center) to (23.center);
		\draw (26.center) to (20.center);
		\draw (27.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/pt-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {$p^l_t$};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0.5, -0.75) {$p^r_t$};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-1, -1) {};
		\node [style=none] (18) at (-1, 1) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (25) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (6.center) to (18.center);
		\draw (7.center) to (19.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (13.center) to (25.center);
		\draw (5.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/pt-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {$p^l_t$};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (0, 1) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0.5, -0.75) {$p^r_t$};
		\node [style=none] (9) at (1, -1.25) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0, -1.25) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (-0.5, 1) {};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-1.5, -1) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (-1.5, 0.5) {};
		\node [style=none] (24) at (2, 0.75) {};
		\node [style=none] (25) at (2, -0.75) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-1.75, -1) {};
		\node [style=none] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw [in=0, out=180] (16.center) to (23.center);
		\draw [in=0, out=180] (19.center) to (20.center);
		\draw (17.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (6.center) to (18.center);
		\draw (7.center) to (19.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (13.center) to (25.center);
		\draw (5.center) to (24.center);
		\draw (28.center) to (22.center);
		\draw (29.center) to (23.center);
		\draw (26.center) to (20.center);
		\draw (27.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/rt-inj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=node] (4) at (0, 0.75) {};
		\node [style=morphism] (5) at (0, -0.75) {$r_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (1.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/s-inj0-qprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {$q'$};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.5, -0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=node] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (8) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> wiring/s-inj1-qprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0) {$q'$};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-1.75, -0.25) {};
		\node [style=node] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (0.5, 0) {};
		\node [style=none] (10) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (8) to (6.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

